Electric Vehicle Charging Station Search in Stochastic Environments

Electric vehicles are a central component of future mobility systems as they promise to reduce local noxious and fine dust emissions and CO2 emissions, if fed by clean energy sources. However, the adoption of electric vehicles so far fell short of expectations despite significant governmental incentives. One reason for this slow adoption is the drivers' perceived range anxiety, especially for individually owned vehicles. Here, bad user-experiences, e.g., conventional cars blocking charging stations or inconsistent real-time availability data, manifest the drivers' range anxiety. Against this background, we study stochastic search algorithms, that can be readily deployed in today's navigation systems in order to minimize detours to reach an available charging station. We model such a search as a finite horizon Markov decision process and present a comprehensive framework that considers different problem variants, speed-up techniques, and three solution algorithms: an exact labeling algorithm, a heuristic labeling algorithm, and a rollout algorithm. Extensive numerical studies show that our algorithms significantly decrease the expected time to find a free charging station while increasing the solution quality robustness and the likelihood that a search is successful compared to myopic approaches.

==> chapters/asset_results/CHARGE_Run1.0_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220847in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.220280in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.220280in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.243892in}}%
\pgfpathlineto{\pgfqpoint{2.539416in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.540956in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.757547in}}%
\pgfpathlineto{\pgfqpoint{1.223930in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.224091in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.514922in}}%
\pgfpathlineto{\pgfqpoint{2.538133in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.538130in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.538130in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.228192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.007363in}}%
\pgfpathlineto{\pgfqpoint{3.857820in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.858652in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.264594in}}%
\pgfpathlineto{\pgfqpoint{3.839072in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.839233in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233957,0.304915,0.759129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231000in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.229866in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.229866in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.241117in}}%
\pgfpathlineto{\pgfqpoint{2.547250in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.550094in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.550331in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.760094in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.237487in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.512344in}}%
\pgfpathlineto{\pgfqpoint{2.544685in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.544679in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.544679in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.541974in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.538130in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.538130in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.538133in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.514922in}}%
\pgfpathlineto{\pgfqpoint{1.224091in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.223930in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.757547in}}%
\pgfpathlineto{\pgfqpoint{2.540956in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.539416in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.243892in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.220280in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.220280in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.228192in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.226385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233957,0.304915,0.759129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.005559in}}%
\pgfpathlineto{\pgfqpoint{3.863172in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.864836in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.265855in}}%
\pgfpathlineto{\pgfqpoint{3.825675in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.825997in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.839233in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.839072in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.264594in}}%
\pgfpathlineto{\pgfqpoint{3.858652in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.857820in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.007363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238109,0.311113,0.764575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241153in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.239451in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.239451in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.238342in}}%
\pgfpathlineto{\pgfqpoint{2.555085in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.559350in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.559705in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.762640in}}%
\pgfpathlineto{\pgfqpoint{1.250400in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.250884in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.509767in}}%
\pgfpathlineto{\pgfqpoint{2.551237in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.551228in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.551228in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.541974in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.544679in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.544679in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.544685in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.512344in}}%
\pgfpathlineto{\pgfqpoint{1.237487in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.760094in}}%
\pgfpathlineto{\pgfqpoint{2.550331in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.550094in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.547250in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.241117in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.229866in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.229866in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.231000in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.226385in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.224577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238109,0.311113,0.764575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.003755in}}%
\pgfpathlineto{\pgfqpoint{3.868524in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.871020in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.267116in}}%
\pgfpathlineto{\pgfqpoint{3.812279in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.812762in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.825997in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.825675in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.265855in}}%
\pgfpathlineto{\pgfqpoint{3.864836in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.863172in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.005559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242261,0.317310,0.770021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251306in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.249037in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.249037in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.268375in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.235568in}}%
\pgfpathlineto{\pgfqpoint{2.562919in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.568607in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.569080in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.765187in}}%
\pgfpathlineto{\pgfqpoint{1.263636in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.507189in}}%
\pgfpathlineto{\pgfqpoint{2.557789in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.552366in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.551228in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.551228in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.551237in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.509767in}}%
\pgfpathlineto{\pgfqpoint{1.250884in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.250400in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.762640in}}%
\pgfpathlineto{\pgfqpoint{2.559705in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.559350in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.555085in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.238342in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.239451in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.239451in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.241153in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.224577in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.222769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242261,0.317310,0.770021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.001951in}}%
\pgfpathlineto{\pgfqpoint{3.873876in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.877204in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.268376in}}%
\pgfpathlineto{\pgfqpoint{3.798882in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.799527in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.812762in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.812279in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.267116in}}%
\pgfpathlineto{\pgfqpoint{3.871020in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.868524in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.003755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261459in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.258622in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.258622in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.232793in}}%
\pgfpathlineto{\pgfqpoint{2.570753in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.577863in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.578454in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.767734in}}%
\pgfpathlineto{\pgfqpoint{1.276871in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.504611in}}%
\pgfpathlineto{\pgfqpoint{2.564341in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.564325in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.564325in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.557563in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.552366in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.557789in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.507189in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.263636in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.765187in}}%
\pgfpathlineto{\pgfqpoint{2.569080in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.568607in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.562919in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.235568in}}%
\pgfpathlineto{\pgfqpoint{1.268375in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.249037in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.249037in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.251306in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.222769in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.220961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.000147in}}%
\pgfpathlineto{\pgfqpoint{3.879228in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.883388in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.269637in}}%
\pgfpathlineto{\pgfqpoint{3.785486in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.786291in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.799527in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.798882in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.268376in}}%
\pgfpathlineto{\pgfqpoint{3.877204in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.873876in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.001951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271612in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.268208in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.268208in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.230018in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.587120in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.587829in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.770281in}}%
\pgfpathlineto{\pgfqpoint{1.290106in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.291073in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.502033in}}%
\pgfpathlineto{\pgfqpoint{2.570893in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.570874in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.570874in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.562759in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.557563in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.564325in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.564325in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.564341in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.504611in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.276871in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.767734in}}%
\pgfpathlineto{\pgfqpoint{2.578454in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.577863in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.570753in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.232793in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.258622in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.258622in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.261459in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.220961in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.219154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.998343in}}%
\pgfpathlineto{\pgfqpoint{3.884580in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.889572in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.270898in}}%
\pgfpathlineto{\pgfqpoint{3.772090in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.786291in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.785486in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.269637in}}%
\pgfpathlineto{\pgfqpoint{3.883388in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.879228in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.000147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250565,0.329705,0.780913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281764in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.277793in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.277793in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.227243in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.596376in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.597204in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.772827in}}%
\pgfpathlineto{\pgfqpoint{1.303342in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.499456in}}%
\pgfpathlineto{\pgfqpoint{2.577445in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.577423in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.577423in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.567955in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.562759in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.570874in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.570874in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.570893in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.502033in}}%
\pgfpathlineto{\pgfqpoint{1.291073in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.290106in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.770281in}}%
\pgfpathlineto{\pgfqpoint{2.587829in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.587120in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.230018in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.268208in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.268208in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.271612in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.219154in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.217346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250565,0.329705,0.780913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.996540in}}%
\pgfpathlineto{\pgfqpoint{3.889932in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.895756in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.272159in}}%
\pgfpathlineto{\pgfqpoint{3.758693in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.759821in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.773056in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.772090in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.270898in}}%
\pgfpathlineto{\pgfqpoint{3.889572in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.884580in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.998343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254716,0.335903,0.786359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291917in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.287379in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.287379in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.326056in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.224469in}}%
\pgfpathlineto{\pgfqpoint{2.594257in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.605632in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.606578in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.775374in}}%
\pgfpathlineto{\pgfqpoint{1.316577in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.317866in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.496878in}}%
\pgfpathlineto{\pgfqpoint{2.583997in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.583971in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.583971in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.573151in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.567955in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.577423in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.577423in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.577445in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.499456in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.303342in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.772827in}}%
\pgfpathlineto{\pgfqpoint{2.597204in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.596376in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.586422in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.227243in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.277793in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.277793in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.217346in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.215538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254716,0.335903,0.786359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.994736in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.901940in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.273419in}}%
\pgfpathlineto{\pgfqpoint{3.745297in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.759821in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.758693in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.272159in}}%
\pgfpathlineto{\pgfqpoint{3.895756in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.889932in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.996540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258868,0.342100,0.791805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302070in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.340476in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.221694in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.614889in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.615953in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.777921in}}%
\pgfpathlineto{\pgfqpoint{1.329812in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.494300in}}%
\pgfpathlineto{\pgfqpoint{2.590549in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.578348in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.573151in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.583971in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.583971in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.583997in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.496878in}}%
\pgfpathlineto{\pgfqpoint{1.317866in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.316577in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.775374in}}%
\pgfpathlineto{\pgfqpoint{2.606578in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.605632in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.594257in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.224469in}}%
\pgfpathlineto{\pgfqpoint{1.326056in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.287379in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.287379in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.291917in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.215538in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.213730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258868,0.342100,0.791805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.992932in}}%
\pgfpathlineto{\pgfqpoint{3.900637in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.908123in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.274680in}}%
\pgfpathlineto{\pgfqpoint{3.731900in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.733350in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.746585in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.745297in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.273419in}}%
\pgfpathlineto{\pgfqpoint{3.901940in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.994736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263021,0.348297,0.797247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312223in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.218919in}}%
\pgfpathlineto{\pgfqpoint{2.609926in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.624145in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.625328in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.780468in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.491722in}}%
\pgfpathlineto{\pgfqpoint{2.597101in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.597069in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.597069in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.583544in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.578348in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.590549in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.494300in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.329812in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.777921in}}%
\pgfpathlineto{\pgfqpoint{2.615953in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.614889in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.221694in}}%
\pgfpathlineto{\pgfqpoint{1.340476in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.302070in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.213730in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.211923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263021,0.348297,0.797247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.991128in}}%
\pgfpathlineto{\pgfqpoint{3.905989in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.914307in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.275941in}}%
\pgfpathlineto{\pgfqpoint{3.718504in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.720115in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.733350in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.731900in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.274680in}}%
\pgfpathlineto{\pgfqpoint{3.908123in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.900637in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.992932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267203,0.354471,0.802587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322376in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.316135in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.316135in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.369316in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.216144in}}%
\pgfpathlineto{\pgfqpoint{2.617760in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.633402in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.634702in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.783014in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.358055in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.489145in}}%
\pgfpathlineto{\pgfqpoint{2.603653in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.603618in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.603618in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.588740in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.583544in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.597069in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.597069in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.597101in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.491722in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.780468in}}%
\pgfpathlineto{\pgfqpoint{2.625328in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.624145in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.609926in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.218919in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.312223in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.211923in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.210115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267203,0.354471,0.802587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.989324in}}%
\pgfpathlineto{\pgfqpoint{3.911341in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.920491in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.277202in}}%
\pgfpathlineto{\pgfqpoint{3.705108in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.706879in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.720115in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.718504in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.275941in}}%
\pgfpathlineto{\pgfqpoint{3.914307in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.905989in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.991128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271492,0.360562,0.807543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332529in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.325721in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.325721in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.383736in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.213370in}}%
\pgfpathlineto{\pgfqpoint{2.625595in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.642658in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.644077in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.785561in}}%
\pgfpathlineto{\pgfqpoint{1.369519in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.371451in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.486567in}}%
\pgfpathlineto{\pgfqpoint{2.610205in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.610167in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.610167in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.593936in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.588740in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.603618in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.603618in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.603653in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.489145in}}%
\pgfpathlineto{\pgfqpoint{1.358055in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.783014in}}%
\pgfpathlineto{\pgfqpoint{2.634702in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.633402in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.617760in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.216144in}}%
\pgfpathlineto{\pgfqpoint{1.369316in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.316135in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.316135in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.322376in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.210115in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.208307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271492,0.360562,0.807543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.987520in}}%
\pgfpathlineto{\pgfqpoint{3.916693in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.926675in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.278462in}}%
\pgfpathlineto{\pgfqpoint{3.691711in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.693644in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.706879in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.705108in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.277202in}}%
\pgfpathlineto{\pgfqpoint{3.920491in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.911341in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.989324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275782,0.366652,0.812500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342682in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.335306in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.335306in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.210595in}}%
\pgfpathlineto{\pgfqpoint{2.633429in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.651914in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.653452in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.788108in}}%
\pgfpathlineto{\pgfqpoint{1.382754in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.483989in}}%
\pgfpathlineto{\pgfqpoint{2.616758in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.616715in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.616715in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.599133in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.593936in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.610167in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.610167in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.610205in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.486567in}}%
\pgfpathlineto{\pgfqpoint{1.371451in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.369519in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.785561in}}%
\pgfpathlineto{\pgfqpoint{2.644077in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.642658in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.625595in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.213370in}}%
\pgfpathlineto{\pgfqpoint{1.383736in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.325721in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.325721in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.332529in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.208307in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.206500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275782,0.366652,0.812500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.985716in}}%
\pgfpathlineto{\pgfqpoint{3.922045in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.932859in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.279723in}}%
\pgfpathlineto{\pgfqpoint{3.678315in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.680409in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.693644in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.691711in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.278462in}}%
\pgfpathlineto{\pgfqpoint{3.926675in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.916693in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.987520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280071,0.372743,0.817457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352834in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.412577in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.207820in}}%
\pgfpathlineto{\pgfqpoint{2.641263in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.661171in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.790655in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.398244in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.481411in}}%
\pgfpathlineto{\pgfqpoint{2.623310in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.623264in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.623264in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.604329in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.599133in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.616715in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.616715in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.616758in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.483989in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.382754in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.788108in}}%
\pgfpathlineto{\pgfqpoint{2.653452in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.651914in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.633429in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.210595in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.335306in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.335306in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.206500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.204692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280071,0.372743,0.817457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.983912in}}%
\pgfpathlineto{\pgfqpoint{3.927397in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.280984in}}%
\pgfpathlineto{\pgfqpoint{3.664918in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.667173in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.680409in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.678315in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.279723in}}%
\pgfpathlineto{\pgfqpoint{3.932859in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.922045in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.985716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362987in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.354477in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.354477in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.205045in}}%
\pgfpathlineto{\pgfqpoint{2.649098in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.670427in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.793201in}}%
\pgfpathlineto{\pgfqpoint{1.409225in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.478834in}}%
\pgfpathlineto{\pgfqpoint{2.629862in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.629813in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.629813in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.604329in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.623264in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.623264in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.623310in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.481411in}}%
\pgfpathlineto{\pgfqpoint{1.398244in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.790655in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.661171in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.641263in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.207820in}}%
\pgfpathlineto{\pgfqpoint{1.412577in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.352834in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.204692in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.202884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.982108in}}%
\pgfpathlineto{\pgfqpoint{3.932749in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.945227in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.282245in}}%
\pgfpathlineto{\pgfqpoint{3.651522in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.653938in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.667173in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.664918in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.280984in}}%
\pgfpathlineto{\pgfqpoint{3.939043in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.927397in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.983912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373140in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.364063in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.364063in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.441417in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.202271in}}%
\pgfpathlineto{\pgfqpoint{2.656932in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.679684in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.681576in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.795748in}}%
\pgfpathlineto{\pgfqpoint{1.422460in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.425037in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.476256in}}%
\pgfpathlineto{\pgfqpoint{2.636414in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.636362in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.636362in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.614721in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.609525in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.629813in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.629813in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.629862in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.478834in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.409225in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.793201in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.670427in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.649098in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.205045in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.354477in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.354477in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.362987in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.202884in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.201076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.980305in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.951411in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.283505in}}%
\pgfpathlineto{\pgfqpoint{3.638125in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.640703in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.653938in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.651522in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.282245in}}%
\pgfpathlineto{\pgfqpoint{3.945227in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.932749in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.982108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288650,0.384924,0.827371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383293in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.373649in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.373649in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.199496in}}%
\pgfpathlineto{\pgfqpoint{2.664767in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.688940in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.690950in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.798295in}}%
\pgfpathlineto{\pgfqpoint{1.435695in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.438434in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.473678in}}%
\pgfpathlineto{\pgfqpoint{2.642966in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.619918in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.614721in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.636362in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.636362in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.636414in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.476256in}}%
\pgfpathlineto{\pgfqpoint{1.425037in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.422460in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.795748in}}%
\pgfpathlineto{\pgfqpoint{2.681576in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.679684in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.656932in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.202271in}}%
\pgfpathlineto{\pgfqpoint{1.441417in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.364063in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.364063in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.373140in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.201076in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.199269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288650,0.384924,0.827371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.978501in}}%
\pgfpathlineto{\pgfqpoint{3.943453in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.957595in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.284766in}}%
\pgfpathlineto{\pgfqpoint{3.624729in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.627467in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.640703in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.638125in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.283505in}}%
\pgfpathlineto{\pgfqpoint{3.951411in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.980305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292939,0.391015,0.832328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393446in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.470257in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.196721in}}%
\pgfpathlineto{\pgfqpoint{2.672601in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.698196in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.700325in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.800842in}}%
\pgfpathlineto{\pgfqpoint{1.448931in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.451830in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.471100in}}%
\pgfpathlineto{\pgfqpoint{2.649518in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.649459in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.649459in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.625114in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.619918in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.642966in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.473678in}}%
\pgfpathlineto{\pgfqpoint{1.438434in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.435695in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.798295in}}%
\pgfpathlineto{\pgfqpoint{2.690950in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.688940in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.664767in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.199496in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.373649in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.373649in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.383293in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.199269in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.197461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292939,0.391015,0.832328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.976697in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.963779in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.286027in}}%
\pgfpathlineto{\pgfqpoint{3.611333in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.614232in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.627467in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.624729in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.284766in}}%
\pgfpathlineto{\pgfqpoint{3.957595in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.943453in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.978501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297228,0.397106,0.837285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403599in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.392820in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.392820in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.193947in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.707453in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.709699in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.803388in}}%
\pgfpathlineto{\pgfqpoint{1.462166in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.465226in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.468523in}}%
\pgfpathlineto{\pgfqpoint{2.656070in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.656008in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.656008in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.625114in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.649459in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.649459in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.649518in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.471100in}}%
\pgfpathlineto{\pgfqpoint{1.451830in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.448931in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.800842in}}%
\pgfpathlineto{\pgfqpoint{2.700325in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.698196in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.672601in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.196721in}}%
\pgfpathlineto{\pgfqpoint{1.470257in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.197461in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.195653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297228,0.397106,0.837285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.974893in}}%
\pgfpathlineto{\pgfqpoint{3.954157in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.969963in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.287288in}}%
\pgfpathlineto{\pgfqpoint{3.597936in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.600997in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.614232in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.611333in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.286027in}}%
\pgfpathlineto{\pgfqpoint{3.963779in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.976697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301522,0.403192,0.842225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413752in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.402405in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.402405in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.499098in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.191172in}}%
\pgfpathlineto{\pgfqpoint{2.688270in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.719074in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.805935in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.478623in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.465945in}}%
\pgfpathlineto{\pgfqpoint{2.662622in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.662557in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.662557in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.635506in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.656008in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.656008in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.656070in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.468523in}}%
\pgfpathlineto{\pgfqpoint{1.465226in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.462166in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.803388in}}%
\pgfpathlineto{\pgfqpoint{2.709699in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.707453in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.193947in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.392820in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.392820in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.195653in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.193845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301522,0.403192,0.842225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.973089in}}%
\pgfpathlineto{\pgfqpoint{3.959509in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.976147in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.288548in}}%
\pgfpathlineto{\pgfqpoint{3.584540in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.587761in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.600997in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.597936in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.287288in}}%
\pgfpathlineto{\pgfqpoint{3.969963in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.954157in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.974893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305874,0.409225,0.846955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423904in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.411991in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.411991in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.513518in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.188397in}}%
\pgfpathlineto{\pgfqpoint{2.696105in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.725965in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.808482in}}%
\pgfpathlineto{\pgfqpoint{1.488637in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.492019in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.463367in}}%
\pgfpathlineto{\pgfqpoint{2.669174in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.669105in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.669105in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.640703in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.635506in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.662557in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.662557in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.662622in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.465945in}}%
\pgfpathlineto{\pgfqpoint{1.478623in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.805935in}}%
\pgfpathlineto{\pgfqpoint{2.719074in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.688270in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.191172in}}%
\pgfpathlineto{\pgfqpoint{1.499098in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.402405in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.402405in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.413752in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.193845in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.192038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305874,0.409225,0.846955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.971285in}}%
\pgfpathlineto{\pgfqpoint{3.964861in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.982331in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.289809in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.574526in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.587761in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.584540in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.288548in}}%
\pgfpathlineto{\pgfqpoint{3.976147in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.959509in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.973089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310312,0.415176,0.851373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434057in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.421576in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.421576in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.527938in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.185622in}}%
\pgfpathlineto{\pgfqpoint{2.703939in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.735222in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.737823in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.811029in}}%
\pgfpathlineto{\pgfqpoint{1.501872in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.505416in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.460789in}}%
\pgfpathlineto{\pgfqpoint{2.675726in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.675654in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.675654in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.645899in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.640703in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.669105in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.669105in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.669174in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.463367in}}%
\pgfpathlineto{\pgfqpoint{1.492019in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.488637in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.808482in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.725965in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.696105in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.188397in}}%
\pgfpathlineto{\pgfqpoint{1.513518in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.411991in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.411991in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.192038in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.190230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310312,0.415176,0.851373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.969481in}}%
\pgfpathlineto{\pgfqpoint{3.970213in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.988515in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.291070in}}%
\pgfpathlineto{\pgfqpoint{3.557747in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.561291in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.574526in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.289809in}}%
\pgfpathlineto{\pgfqpoint{3.982331in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.964861in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.971285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314749,0.421128,0.855792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444210in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.431162in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.431162in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.182848in}}%
\pgfpathlineto{\pgfqpoint{2.711773in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.744478in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.747198in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.813575in}}%
\pgfpathlineto{\pgfqpoint{1.515107in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.518812in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.458212in}}%
\pgfpathlineto{\pgfqpoint{2.682278in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.682203in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.682203in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.651095in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.645899in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.675654in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.675654in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.675726in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.460789in}}%
\pgfpathlineto{\pgfqpoint{1.505416in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.501872in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.811029in}}%
\pgfpathlineto{\pgfqpoint{2.737823in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.735222in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.703939in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.185622in}}%
\pgfpathlineto{\pgfqpoint{1.527938in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.421576in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.421576in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.434057in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.190230in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.188422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314749,0.421128,0.855792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.967677in}}%
\pgfpathlineto{\pgfqpoint{3.975565in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.994698in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.292331in}}%
\pgfpathlineto{\pgfqpoint{3.544351in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.548055in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.561291in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.557747in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.291070in}}%
\pgfpathlineto{\pgfqpoint{3.988515in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.970213in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.969481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319187,0.427080,0.860210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454363in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.440747in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.440747in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.556778in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.180073in}}%
\pgfpathlineto{\pgfqpoint{2.719608in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.753735in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.756573in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.816122in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.532208in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.455634in}}%
\pgfpathlineto{\pgfqpoint{2.688830in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.656291in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.651095in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.682203in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.682203in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.682278in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.458212in}}%
\pgfpathlineto{\pgfqpoint{1.518812in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.515107in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.813575in}}%
\pgfpathlineto{\pgfqpoint{2.747198in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.744478in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.711773in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.182848in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.431162in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.431162in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.188422in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.186615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319187,0.427080,0.860210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.965874in}}%
\pgfpathlineto{\pgfqpoint{3.980917in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.000882in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.293591in}}%
\pgfpathlineto{\pgfqpoint{3.530954in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.548055in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.544351in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.292331in}}%
\pgfpathlineto{\pgfqpoint{3.994698in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.975565in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.967677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323624,0.433032,0.864629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464516in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.450333in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.450333in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.177298in}}%
\pgfpathlineto{\pgfqpoint{2.727442in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.762991in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.818669in}}%
\pgfpathlineto{\pgfqpoint{1.541578in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.545605in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.453056in}}%
\pgfpathlineto{\pgfqpoint{2.695382in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.695301in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.695301in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.661488in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.656291in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.688830in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.455634in}}%
\pgfpathlineto{\pgfqpoint{1.532208in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.816122in}}%
\pgfpathlineto{\pgfqpoint{2.756573in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.753735in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.719608in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.180073in}}%
\pgfpathlineto{\pgfqpoint{1.556778in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.440747in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.440747in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.454363in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.186615in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.184807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323624,0.433032,0.864629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.964070in}}%
\pgfpathlineto{\pgfqpoint{3.986269in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.007066in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.294852in}}%
\pgfpathlineto{\pgfqpoint{3.517558in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.521585in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.534820in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.530954in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.293591in}}%
\pgfpathlineto{\pgfqpoint{4.000882in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.980917in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.965874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474669in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.459918in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.459918in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.174523in}}%
\pgfpathlineto{\pgfqpoint{2.735277in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.772247in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.775322in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.821216in}}%
\pgfpathlineto{\pgfqpoint{1.554813in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.559001in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.450478in}}%
\pgfpathlineto{\pgfqpoint{2.701934in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.701849in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.701849in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.666684in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.661488in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.695301in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.695301in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.695382in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.453056in}}%
\pgfpathlineto{\pgfqpoint{1.545605in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.541578in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.818669in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.762991in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.727442in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.177298in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.450333in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.450333in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.464516in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.184807in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.182999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.962266in}}%
\pgfpathlineto{\pgfqpoint{3.991622in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.013250in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.296113in}}%
\pgfpathlineto{\pgfqpoint{3.504161in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.508349in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.521585in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.517558in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.294852in}}%
\pgfpathlineto{\pgfqpoint{4.007066in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.986269in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.964070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484822in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.469504in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.469504in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.600039in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.171749in}}%
\pgfpathlineto{\pgfqpoint{2.743111in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.781504in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.784697in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.823763in}}%
\pgfpathlineto{\pgfqpoint{1.568049in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.572398in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.447901in}}%
\pgfpathlineto{\pgfqpoint{2.708486in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.708398in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.708398in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.671880in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.666684in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.701849in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.701849in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.701934in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.450478in}}%
\pgfpathlineto{\pgfqpoint{1.559001in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.554813in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.821216in}}%
\pgfpathlineto{\pgfqpoint{2.775322in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.772247in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.735277in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.174523in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.459918in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.459918in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.474669in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.182999in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.181191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.960462in}}%
\pgfpathlineto{\pgfqpoint{3.996974in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.019434in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.297374in}}%
\pgfpathlineto{\pgfqpoint{3.490765in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.495114in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.508349in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.504161in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.296113in}}%
\pgfpathlineto{\pgfqpoint{4.013250in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.991622in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.962266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332499,0.444936,0.873465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494974in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.479089in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.479089in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.614459in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.168974in}}%
\pgfpathlineto{\pgfqpoint{2.750946in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.790760in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.794071in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.826309in}}%
\pgfpathlineto{\pgfqpoint{1.581284in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.445323in}}%
\pgfpathlineto{\pgfqpoint{2.715038in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.714947in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.714947in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.677076in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.671880in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.708398in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.708398in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.708486in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.447901in}}%
\pgfpathlineto{\pgfqpoint{1.572398in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.568049in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.823763in}}%
\pgfpathlineto{\pgfqpoint{2.784697in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.781504in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.743111in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.171749in}}%
\pgfpathlineto{\pgfqpoint{1.600039in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.469504in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.469504in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.181191in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.179384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332499,0.444936,0.873465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.958658in}}%
\pgfpathlineto{\pgfqpoint{4.002326in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.025618in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.298634in}}%
\pgfpathlineto{\pgfqpoint{3.477368in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.481879in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.495114in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.490765in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.297374in}}%
\pgfpathlineto{\pgfqpoint{4.019434in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.996974in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.960462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336937,0.450888,0.877884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505127in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.166199in}}%
\pgfpathlineto{\pgfqpoint{2.758780in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.800017in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.828856in}}%
\pgfpathlineto{\pgfqpoint{1.594519in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.599191in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.442745in}}%
\pgfpathlineto{\pgfqpoint{2.721590in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.721496in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.721496in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.682273in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.677076in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.714947in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.714947in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.715038in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.445323in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.581284in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.826309in}}%
\pgfpathlineto{\pgfqpoint{2.794071in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.790760in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.750946in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.168974in}}%
\pgfpathlineto{\pgfqpoint{1.614459in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.479089in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.479089in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.494974in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.179384in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.177576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336937,0.450888,0.877884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.956854in}}%
\pgfpathlineto{\pgfqpoint{4.007678in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.299895in}}%
\pgfpathlineto{\pgfqpoint{3.463972in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.468643in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.481879in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.477368in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.298634in}}%
\pgfpathlineto{\pgfqpoint{4.025618in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.002326in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.958658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341384,0.456828,0.882265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515280in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.643299in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.163424in}}%
\pgfpathlineto{\pgfqpoint{2.766615in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.812820in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.831403in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.612587in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.440167in}}%
\pgfpathlineto{\pgfqpoint{2.728142in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.687469in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.682273in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.721496in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.721496in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.721590in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.442745in}}%
\pgfpathlineto{\pgfqpoint{1.599191in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.594519in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.828856in}}%
\pgfpathlineto{\pgfqpoint{2.803446in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.800017in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.758780in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.166199in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.505127in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.177576in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.175768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341384,0.456828,0.882265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.955050in}}%
\pgfpathlineto{\pgfqpoint{4.013030in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.037986in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.301156in}}%
\pgfpathlineto{\pgfqpoint{3.450576in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.455408in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.468643in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.463972in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.299895in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.007678in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.956854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345910,0.462671,0.886326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525433in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.507846in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.507846in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.657719in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.160650in}}%
\pgfpathlineto{\pgfqpoint{2.774449in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.818529in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.822195in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.833950in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.625983in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.437590in}}%
\pgfpathlineto{\pgfqpoint{2.734694in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.734593in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.734593in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.692665in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.687469in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.728142in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.440167in}}%
\pgfpathlineto{\pgfqpoint{1.612587in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.831403in}}%
\pgfpathlineto{\pgfqpoint{2.812820in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.766615in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.163424in}}%
\pgfpathlineto{\pgfqpoint{1.643299in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.515280in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.175768in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.173960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345910,0.462671,0.886326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.953246in}}%
\pgfpathlineto{\pgfqpoint{4.018382in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.044170in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.302417in}}%
\pgfpathlineto{\pgfqpoint{3.437179in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.442173in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.455408in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.450576in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.301156in}}%
\pgfpathlineto{\pgfqpoint{4.037986in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.013030in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.955050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350493,0.468445,0.890163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535586in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.157875in}}%
\pgfpathlineto{\pgfqpoint{2.782283in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.827786in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.831570in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.836496in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.639380in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.435012in}}%
\pgfpathlineto{\pgfqpoint{2.741246in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.741142in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.741142in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.697861in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.692665in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.734593in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.734593in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.734694in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.437590in}}%
\pgfpathlineto{\pgfqpoint{1.625983in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.833950in}}%
\pgfpathlineto{\pgfqpoint{2.822195in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.818529in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.774449in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.160650in}}%
\pgfpathlineto{\pgfqpoint{1.657719in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.507846in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.507846in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.525433in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.173960in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.172153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350493,0.468445,0.890163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.951443in}}%
\pgfpathlineto{\pgfqpoint{4.023734in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.050354in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.303677in}}%
\pgfpathlineto{\pgfqpoint{3.423783in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.442173in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.437179in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.302417in}}%
\pgfpathlineto{\pgfqpoint{4.044170in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.018382in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.953246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355076,0.474219,0.893999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545739in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.527017in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.527017in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.155100in}}%
\pgfpathlineto{\pgfqpoint{2.790118in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.837042in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.840944in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.839043in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.652776in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.432434in}}%
\pgfpathlineto{\pgfqpoint{2.747798in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.747691in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.747691in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.703058in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.697861in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.741142in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.741142in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.741246in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.435012in}}%
\pgfpathlineto{\pgfqpoint{1.639380in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.836496in}}%
\pgfpathlineto{\pgfqpoint{2.831570in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.827786in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.782283in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.157875in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.535586in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.172153in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.170345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355076,0.474219,0.893999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.949639in}}%
\pgfpathlineto{\pgfqpoint{4.029086in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.056538in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.304938in}}%
\pgfpathlineto{\pgfqpoint{3.410386in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.415702in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.428937in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.423783in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.303677in}}%
\pgfpathlineto{\pgfqpoint{4.050354in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.023734in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.951443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359658,0.479993,0.897836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555892in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.536603in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.536603in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.700980in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.152325in}}%
\pgfpathlineto{\pgfqpoint{2.797952in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.846299in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.850319in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.841590in}}%
\pgfpathlineto{\pgfqpoint{1.660696in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.666173in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.429856in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.754239in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.754239in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.708254in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.703058in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.747691in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.747691in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.747798in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.432434in}}%
\pgfpathlineto{\pgfqpoint{1.652776in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.839043in}}%
\pgfpathlineto{\pgfqpoint{2.840944in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.837042in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.790118in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.155100in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.527017in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.527017in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.545739in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.170345in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.168537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359658,0.479993,0.897836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.947835in}}%
\pgfpathlineto{\pgfqpoint{4.034438in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.062722in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.306199in}}%
\pgfpathlineto{\pgfqpoint{3.396990in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.402467in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.415702in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.410386in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.304938in}}%
\pgfpathlineto{\pgfqpoint{4.056538in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.029086in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.949639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364241,0.485767,0.901672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566044in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.546188in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.546188in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.715400in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.149551in}}%
\pgfpathlineto{\pgfqpoint{2.805787in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.855555in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.859694in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.844137in}}%
\pgfpathlineto{\pgfqpoint{1.673931in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.427279in}}%
\pgfpathlineto{\pgfqpoint{2.760902in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.760788in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.760788in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.713450in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.708254in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.754239in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.754239in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.429856in}}%
\pgfpathlineto{\pgfqpoint{1.666173in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.660696in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.841590in}}%
\pgfpathlineto{\pgfqpoint{2.850319in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.846299in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.797952in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.152325in}}%
\pgfpathlineto{\pgfqpoint{1.700980in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.536603in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.536603in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.168537in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.166729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364241,0.485767,0.901672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.946031in}}%
\pgfpathlineto{\pgfqpoint{4.039790in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.068906in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.307459in}}%
\pgfpathlineto{\pgfqpoint{3.383593in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.389231in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.402467in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.396990in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.306199in}}%
\pgfpathlineto{\pgfqpoint{4.062722in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.034438in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.947835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576197in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.555774in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.555774in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.729820in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.146776in}}%
\pgfpathlineto{\pgfqpoint{2.813621in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.864811in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.869068in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.846683in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.692966in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.424701in}}%
\pgfpathlineto{\pgfqpoint{2.767454in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.767337in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.767337in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.718646in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.713450in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.760788in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.760788in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.760902in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.427279in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.673931in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.844137in}}%
\pgfpathlineto{\pgfqpoint{2.859694in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.855555in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.805787in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.149551in}}%
\pgfpathlineto{\pgfqpoint{1.715400in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.546188in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.546188in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.566044in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.166729in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.164922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.944227in}}%
\pgfpathlineto{\pgfqpoint{4.045142in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.075089in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.308720in}}%
\pgfpathlineto{\pgfqpoint{3.370197in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.375996in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.389231in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.383593in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.307459in}}%
\pgfpathlineto{\pgfqpoint{4.068906in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.039790in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.946031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586350in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.565359in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.565359in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.144001in}}%
\pgfpathlineto{\pgfqpoint{2.821456in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.874068in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.878443in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.849230in}}%
\pgfpathlineto{\pgfqpoint{1.700402in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.706362in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.422123in}}%
\pgfpathlineto{\pgfqpoint{2.774006in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.773886in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.773886in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.723843in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.718646in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.767337in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.767337in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.767454in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.424701in}}%
\pgfpathlineto{\pgfqpoint{1.692966in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.846683in}}%
\pgfpathlineto{\pgfqpoint{2.869068in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.864811in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.813621in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.146776in}}%
\pgfpathlineto{\pgfqpoint{1.729820in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.555774in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.555774in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.576197in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.164922in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.163114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.942423in}}%
\pgfpathlineto{\pgfqpoint{4.050494in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.081273in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.309981in}}%
\pgfpathlineto{\pgfqpoint{3.356801in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.362761in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.375996in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.370197in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.308720in}}%
\pgfpathlineto{\pgfqpoint{4.075089in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.045142in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.944227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373406,0.497315,0.909345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596503in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.574945in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.574945in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.758661in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.141226in}}%
\pgfpathlineto{\pgfqpoint{2.829290in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.883324in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.887818in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.851777in}}%
\pgfpathlineto{\pgfqpoint{1.713637in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.719758in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.419545in}}%
\pgfpathlineto{\pgfqpoint{2.780558in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.780435in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.780435in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.729039in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.723843in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.773886in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.773886in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.774006in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.422123in}}%
\pgfpathlineto{\pgfqpoint{1.706362in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.700402in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.849230in}}%
\pgfpathlineto{\pgfqpoint{2.878443in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.874068in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.821456in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.144001in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.565359in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.565359in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.586350in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.163114in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.161306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373406,0.497315,0.909345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.940619in}}%
\pgfpathlineto{\pgfqpoint{4.055846in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.087457in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.311242in}}%
\pgfpathlineto{\pgfqpoint{3.343404in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.349525in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.362761in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.356801in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.309981in}}%
\pgfpathlineto{\pgfqpoint{4.081273in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.050494in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.942423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377989,0.503089,0.913182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606656in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.584530in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.584530in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.138452in}}%
\pgfpathlineto{\pgfqpoint{2.837125in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.892580in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.897192in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.854324in}}%
\pgfpathlineto{\pgfqpoint{1.726873in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.733155in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.416968in}}%
\pgfpathlineto{\pgfqpoint{2.787110in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.786983in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.786983in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.734235in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.729039in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.780435in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.780435in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.780558in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.419545in}}%
\pgfpathlineto{\pgfqpoint{1.719758in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.713637in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.851777in}}%
\pgfpathlineto{\pgfqpoint{2.887818in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.883324in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.829290in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.141226in}}%
\pgfpathlineto{\pgfqpoint{1.758661in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.574945in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.574945in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.596503in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.161306in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.159499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377989,0.503089,0.913182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.938815in}}%
\pgfpathlineto{\pgfqpoint{4.061198in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.093641in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.312502in}}%
\pgfpathlineto{\pgfqpoint{3.330008in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.336290in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.349525in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.343404in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.311242in}}%
\pgfpathlineto{\pgfqpoint{4.087457in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.055846in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.940619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382586,0.508839,0.916951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616809in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.594116in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.594116in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.787501in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.135677in}}%
\pgfpathlineto{\pgfqpoint{2.844959in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.901837in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.856870in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.746551in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.414390in}}%
\pgfpathlineto{\pgfqpoint{2.793662in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.739431in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.734235in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.786983in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.786983in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.787110in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.416968in}}%
\pgfpathlineto{\pgfqpoint{1.733155in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.726873in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.854324in}}%
\pgfpathlineto{\pgfqpoint{2.897192in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.892580in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.837125in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.138452in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.584530in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.584530in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.606656in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.159499in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.157691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382586,0.508839,0.916951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.937011in}}%
\pgfpathlineto{\pgfqpoint{4.066550in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.099825in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.313763in}}%
\pgfpathlineto{\pgfqpoint{3.316611in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.323055in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.336290in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.330008in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.312502in}}%
\pgfpathlineto{\pgfqpoint{4.093641in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.061198in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.938815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387273,0.514438,0.920295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626962in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.603701in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.603701in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.132902in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.915942in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.859417in}}%
\pgfpathlineto{\pgfqpoint{1.753343in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.759948in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.411812in}}%
\pgfpathlineto{\pgfqpoint{2.800214in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.739431in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.793662in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.414390in}}%
\pgfpathlineto{\pgfqpoint{1.746551in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.856870in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.901837in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.844959in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.135677in}}%
\pgfpathlineto{\pgfqpoint{1.787501in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.594116in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.594116in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.157691in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.155883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387273,0.514438,0.920295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.935208in}}%
\pgfpathlineto{\pgfqpoint{4.071902in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.106009in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.315024in}}%
\pgfpathlineto{\pgfqpoint{3.303215in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.309819in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.323055in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.316611in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.313763in}}%
\pgfpathlineto{\pgfqpoint{4.099825in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.066550in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.937011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391986,0.519991,0.923513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637114in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.816341in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.130127in}}%
\pgfpathlineto{\pgfqpoint{2.860628in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.920350in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.925316in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.861964in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.773344in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.409234in}}%
\pgfpathlineto{\pgfqpoint{2.806766in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.806630in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.806630in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.749824in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.800214in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.411812in}}%
\pgfpathlineto{\pgfqpoint{1.759948in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.753343in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.859417in}}%
\pgfpathlineto{\pgfqpoint{2.915942in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.132902in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.603701in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.603701in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.155883in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.154075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391986,0.519991,0.923513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.933404in}}%
\pgfpathlineto{\pgfqpoint{4.077254in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.112193in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.316285in}}%
\pgfpathlineto{\pgfqpoint{3.289819in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.296584in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.309819in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.303215in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.315024in}}%
\pgfpathlineto{\pgfqpoint{4.106009in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.071902in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.935208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396700,0.525545,0.926731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647267in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.622872in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.622872in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.830761in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.127353in}}%
\pgfpathlineto{\pgfqpoint{2.868462in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.929606in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.934691in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.864511in}}%
\pgfpathlineto{\pgfqpoint{1.779814in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.406657in}}%
\pgfpathlineto{\pgfqpoint{2.813318in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.813178in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.813178in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.755020in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.749824in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.806630in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.806630in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.806766in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.409234in}}%
\pgfpathlineto{\pgfqpoint{1.773344in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.861964in}}%
\pgfpathlineto{\pgfqpoint{2.925316in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.920350in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.860628in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.130127in}}%
\pgfpathlineto{\pgfqpoint{1.816341in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.154075in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.152268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396700,0.525545,0.926731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.931600in}}%
\pgfpathlineto{\pgfqpoint{4.082606in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.118377in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.317545in}}%
\pgfpathlineto{\pgfqpoint{3.276422in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.283349in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.296584in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.289819in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.316285in}}%
\pgfpathlineto{\pgfqpoint{4.112193in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.077254in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.933404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401413,0.531099,0.929948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657420in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.632458in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.632458in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.124578in}}%
\pgfpathlineto{\pgfqpoint{2.876297in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.938862in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.944065in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.867057in}}%
\pgfpathlineto{\pgfqpoint{1.793049in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.800137in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.404079in}}%
\pgfpathlineto{\pgfqpoint{2.819870in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.819727in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.819727in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.760216in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.755020in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.813178in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.813178in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.813318in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.406657in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.779814in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.864511in}}%
\pgfpathlineto{\pgfqpoint{2.934691in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.929606in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.868462in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.127353in}}%
\pgfpathlineto{\pgfqpoint{1.830761in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.622872in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.622872in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.647267in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.152268in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.150460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401413,0.531099,0.929948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.929796in}}%
\pgfpathlineto{\pgfqpoint{4.087958in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.124561in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.318806in}}%
\pgfpathlineto{\pgfqpoint{3.263026in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.270113in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.283349in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.276422in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.317545in}}%
\pgfpathlineto{\pgfqpoint{4.118377in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.082606in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.931600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406127,0.536653,0.933166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667573in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.121803in}}%
\pgfpathlineto{\pgfqpoint{2.884131in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.948119in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.953440in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.869604in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.813533in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.401501in}}%
\pgfpathlineto{\pgfqpoint{2.826422in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.826276in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.826276in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.765413in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.760216in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.819727in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.819727in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.819870in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.404079in}}%
\pgfpathlineto{\pgfqpoint{1.800137in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.793049in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.867057in}}%
\pgfpathlineto{\pgfqpoint{2.944065in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.938862in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.876297in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.124578in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.632458in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.632458in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.657420in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.150460in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.148652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406127,0.536653,0.933166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.927992in}}%
\pgfpathlineto{\pgfqpoint{4.093311in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.130745in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.320067in}}%
\pgfpathlineto{\pgfqpoint{3.249629in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.256878in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.270113in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.263026in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.318806in}}%
\pgfpathlineto{\pgfqpoint{4.124561in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.087958in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.929796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.651629in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.651629in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.119028in}}%
\pgfpathlineto{\pgfqpoint{2.891966in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.957375in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.962815in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.872151in}}%
\pgfpathlineto{\pgfqpoint{1.819520in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.398923in}}%
\pgfpathlineto{\pgfqpoint{2.832974in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.832825in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.832825in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.770609in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.765413in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.826276in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.826276in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.826422in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.401501in}}%
\pgfpathlineto{\pgfqpoint{1.813533in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.869604in}}%
\pgfpathlineto{\pgfqpoint{2.953440in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.948119in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.884131in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.121803in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.667573in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.148652in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.146844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.926188in}}%
\pgfpathlineto{\pgfqpoint{4.098663in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.136929in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.321328in}}%
\pgfpathlineto{\pgfqpoint{3.236233in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.243643in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.256878in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.249629in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.320067in}}%
\pgfpathlineto{\pgfqpoint{4.130745in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.093311in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.927992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687879in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.888442in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.116254in}}%
\pgfpathlineto{\pgfqpoint{2.899800in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.966632in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.972189in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.874698in}}%
\pgfpathlineto{\pgfqpoint{1.832755in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.840326in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.396346in}}%
\pgfpathlineto{\pgfqpoint{2.839526in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.839373in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.839373in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.775805in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.770609in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.832825in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.832825in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.832974in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.398923in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.819520in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.872151in}}%
\pgfpathlineto{\pgfqpoint{2.962815in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.957375in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.891966in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.119028in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.651629in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.651629in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.146844in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.145037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.924384in}}%
\pgfpathlineto{\pgfqpoint{4.104015in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.143113in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.322588in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.230407in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.243643in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.236233in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.321328in}}%
\pgfpathlineto{\pgfqpoint{4.136929in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.098663in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.926188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415553,0.547760,0.939601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698032in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.670800in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.670800in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.902862in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.113479in}}%
\pgfpathlineto{\pgfqpoint{2.907634in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.975888in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.981564in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.877244in}}%
\pgfpathlineto{\pgfqpoint{1.845991in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.853723in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.393768in}}%
\pgfpathlineto{\pgfqpoint{2.846078in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.845922in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.845922in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.781001in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775805in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.839373in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.839373in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.839526in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.396346in}}%
\pgfpathlineto{\pgfqpoint{1.840326in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.832755in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.874698in}}%
\pgfpathlineto{\pgfqpoint{2.972189in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.966632in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.899800in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.116254in}}%
\pgfpathlineto{\pgfqpoint{1.888442in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.687879in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.145037in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.143229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415553,0.547760,0.939601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.922580in}}%
\pgfpathlineto{\pgfqpoint{4.109367in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.149297in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.323849in}}%
\pgfpathlineto{\pgfqpoint{3.209440in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.217172in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.230407in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.322588in}}%
\pgfpathlineto{\pgfqpoint{4.143113in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.104015in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.924384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420268,0.553312,0.942813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708184in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.917282in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.110704in}}%
\pgfpathlineto{\pgfqpoint{2.915469in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.985144in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.990939in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.879791in}}%
\pgfpathlineto{\pgfqpoint{1.859226in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.867119in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.391190in}}%
\pgfpathlineto{\pgfqpoint{2.852630in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.852471in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.852471in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.786198in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.781001in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.845922in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.845922in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.846078in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.393768in}}%
\pgfpathlineto{\pgfqpoint{1.853723in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.845991in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.877244in}}%
\pgfpathlineto{\pgfqpoint{2.981564in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.975888in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.907634in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.113479in}}%
\pgfpathlineto{\pgfqpoint{1.902862in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.670800in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.670800in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.698032in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.143229in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.141421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420268,0.553312,0.942813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.920777in}}%
\pgfpathlineto{\pgfqpoint{4.114719in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.155481in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.325110in}}%
\pgfpathlineto{\pgfqpoint{3.196044in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.203937in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.217172in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.209440in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.323849in}}%
\pgfpathlineto{\pgfqpoint{4.149297in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.109367in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.922580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424998,0.558824,0.945929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718337in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.107929in}}%
\pgfpathlineto{\pgfqpoint{2.923303in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.994401in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.000313in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.882338in}}%
\pgfpathlineto{\pgfqpoint{1.872461in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.880515in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.388612in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.859020in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.859020in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.791394in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.786198in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.852471in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.852471in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.852630in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.391190in}}%
\pgfpathlineto{\pgfqpoint{1.867119in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.859226in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.879791in}}%
\pgfpathlineto{\pgfqpoint{2.990939in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.985144in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.915469in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.110704in}}%
\pgfpathlineto{\pgfqpoint{1.917282in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.708184in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.141421in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.139614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424998,0.558824,0.945929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.918973in}}%
\pgfpathlineto{\pgfqpoint{4.120071in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.161664in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.326371in}}%
\pgfpathlineto{\pgfqpoint{3.182647in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.203937in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.196044in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.325110in}}%
\pgfpathlineto{\pgfqpoint{4.155481in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.114719in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.920777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429815,0.564123,0.948521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728490in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.699557in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.699557in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.946123in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.105155in}}%
\pgfpathlineto{\pgfqpoint{2.931138in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.009688in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.884885in}}%
\pgfpathlineto{\pgfqpoint{1.885697in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.893912in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.386034in}}%
\pgfpathlineto{\pgfqpoint{2.865734in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.865569in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.865569in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.796590in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.791394in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.859020in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.859020in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.388612in}}%
\pgfpathlineto{\pgfqpoint{1.880515in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.872461in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.882338in}}%
\pgfpathlineto{\pgfqpoint{3.000313in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.994401in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.923303in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.107929in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.718337in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.139614in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.137806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429815,0.564123,0.948521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.917169in}}%
\pgfpathlineto{\pgfqpoint{4.125423in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.167848in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.327631in}}%
\pgfpathlineto{\pgfqpoint{3.169251in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.177466in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.190701in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.182647in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.326371in}}%
\pgfpathlineto{\pgfqpoint{4.161664in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.120071in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.918973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434636,0.569413,0.951089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738643in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.102380in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.012914in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.019063in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.887432in}}%
\pgfpathlineto{\pgfqpoint{1.898932in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.383457in}}%
\pgfpathlineto{\pgfqpoint{2.872286in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.872117in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.872117in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.801786in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.796590in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.865569in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.865569in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.865734in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.386034in}}%
\pgfpathlineto{\pgfqpoint{1.893912in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.885697in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.884885in}}%
\pgfpathlineto{\pgfqpoint{3.009688in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.931138in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.105155in}}%
\pgfpathlineto{\pgfqpoint{1.946123in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.699557in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.699557in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.728490in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.137806in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.135998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434636,0.569413,0.951089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.915365in}}%
\pgfpathlineto{\pgfqpoint{4.130775in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.174032in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.328892in}}%
\pgfpathlineto{\pgfqpoint{3.155854in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.164230in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.177466in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.169251in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.327631in}}%
\pgfpathlineto{\pgfqpoint{4.167848in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.125423in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.917169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439456,0.574703,0.953658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748796in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.718728in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.718728in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.974963in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.099605in}}%
\pgfpathlineto{\pgfqpoint{2.946807in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.022170in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.028437in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.889978in}}%
\pgfpathlineto{\pgfqpoint{1.912167in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.920705in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.380879in}}%
\pgfpathlineto{\pgfqpoint{2.878838in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.878666in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.878666in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.801786in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.872117in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.872117in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.872286in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.383457in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.898932in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.887432in}}%
\pgfpathlineto{\pgfqpoint{3.019063in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.012914in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.102380in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.738643in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.135998in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.134190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439456,0.574703,0.953658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.913561in}}%
\pgfpathlineto{\pgfqpoint{4.136127in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.180216in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.330153in}}%
\pgfpathlineto{\pgfqpoint{3.142458in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.150995in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.164230in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.155854in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.328892in}}%
\pgfpathlineto{\pgfqpoint{4.174032in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.130775in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.915365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444277,0.579993,0.956226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758949in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.096830in}}%
\pgfpathlineto{\pgfqpoint{2.954641in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.031426in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.037812in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.892525in}}%
\pgfpathlineto{\pgfqpoint{1.925403in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.934101in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.378301in}}%
\pgfpathlineto{\pgfqpoint{2.885390in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.885215in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.885215in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.812179in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.878666in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.878666in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.878838in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.380879in}}%
\pgfpathlineto{\pgfqpoint{1.920705in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.912167in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.889978in}}%
\pgfpathlineto{\pgfqpoint{3.028437in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.022170in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.946807in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.099605in}}%
\pgfpathlineto{\pgfqpoint{1.974963in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.718728in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.718728in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.748796in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.134190in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.132383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444277,0.579993,0.956226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.911757in}}%
\pgfpathlineto{\pgfqpoint{4.141479in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.186400in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.331414in}}%
\pgfpathlineto{\pgfqpoint{3.129062in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.137760in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.150995in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.142458in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.330153in}}%
\pgfpathlineto{\pgfqpoint{4.180216in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.136127in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.913561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449098,0.585283,0.958794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769102in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.737899in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.737899in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.003803in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.094056in}}%
\pgfpathlineto{\pgfqpoint{2.962476in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.040683in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.047187in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.895072in}}%
\pgfpathlineto{\pgfqpoint{1.938638in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.947497in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.375723in}}%
\pgfpathlineto{\pgfqpoint{2.891942in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.891764in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.891764in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.817375in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.812179in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.885215in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.885215in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.885390in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.378301in}}%
\pgfpathlineto{\pgfqpoint{1.934101in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.925403in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.892525in}}%
\pgfpathlineto{\pgfqpoint{3.037812in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.031426in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.954641in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.096830in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.758949in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.132383in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.130575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449098,0.585283,0.958794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.909953in}}%
\pgfpathlineto{\pgfqpoint{4.146831in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.192584in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.332674in}}%
\pgfpathlineto{\pgfqpoint{3.115665in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.124524in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.137760in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.129062in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.331414in}}%
\pgfpathlineto{\pgfqpoint{4.186400in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.141479in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.911757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453919,0.590573,0.961363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779254in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.747484in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.747484in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.018224in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.091281in}}%
\pgfpathlineto{\pgfqpoint{2.970310in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.049939in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.056561in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.897619in}}%
\pgfpathlineto{\pgfqpoint{1.951873in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.960894in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.373146in}}%
\pgfpathlineto{\pgfqpoint{2.898494in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.898312in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.898312in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.822571in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.817375in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.891764in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.891764in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.891942in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.375723in}}%
\pgfpathlineto{\pgfqpoint{1.947497in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.938638in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.895072in}}%
\pgfpathlineto{\pgfqpoint{3.047187in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.040683in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.962476in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.094056in}}%
\pgfpathlineto{\pgfqpoint{2.003803in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.737899in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.737899in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.769102in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.130575in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.128767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453919,0.590573,0.961363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.908149in}}%
\pgfpathlineto{\pgfqpoint{4.152183in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.198768in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.333935in}}%
\pgfpathlineto{\pgfqpoint{3.102269in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.111289in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.124524in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.115665in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.332674in}}%
\pgfpathlineto{\pgfqpoint{4.192584in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.146831in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.909953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789407in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.757070in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.757070in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.032644in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.088506in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.059196in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.065936in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.900165in}}%
\pgfpathlineto{\pgfqpoint{1.965109in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.974290in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.370568in}}%
\pgfpathlineto{\pgfqpoint{2.905046in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.904861in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.904861in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.827768in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.822571in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.898312in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.898312in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.898494in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.373146in}}%
\pgfpathlineto{\pgfqpoint{1.960894in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.951873in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.897619in}}%
\pgfpathlineto{\pgfqpoint{3.056561in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.049939in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.970310in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.091281in}}%
\pgfpathlineto{\pgfqpoint{2.018224in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.747484in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.747484in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.128767in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.126959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.906346in}}%
\pgfpathlineto{\pgfqpoint{4.157535in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.204952in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.335196in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.098054in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.111289in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.102269in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.333935in}}%
\pgfpathlineto{\pgfqpoint{4.198768in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.152183in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.908149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799560in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.766656in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.766656in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.047064in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.085731in}}%
\pgfpathlineto{\pgfqpoint{2.985979in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.068452in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.075310in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.902712in}}%
\pgfpathlineto{\pgfqpoint{1.978344in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.987687in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.367990in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.832964in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.827768in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.904861in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.904861in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.905046in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.370568in}}%
\pgfpathlineto{\pgfqpoint{1.974290in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.965109in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.900165in}}%
\pgfpathlineto{\pgfqpoint{3.065936in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.059196in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.088506in}}%
\pgfpathlineto{\pgfqpoint{2.032644in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.757070in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.757070in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.126959in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.125152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.904542in}}%
\pgfpathlineto{\pgfqpoint{4.162887in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.336457in}}%
\pgfpathlineto{\pgfqpoint{3.075476in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.084818in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.098054in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.335196in}}%
\pgfpathlineto{\pgfqpoint{4.204952in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.157535in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.906346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463564,0.601139,0.966468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809713in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.776241in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.776241in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.061484in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.082957in}}%
\pgfpathlineto{\pgfqpoint{2.993813in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.077708in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.084685in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.905259in}}%
\pgfpathlineto{\pgfqpoint{1.991579in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.001083in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.365412in}}%
\pgfpathlineto{\pgfqpoint{2.918150in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.917959in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.917959in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.832964in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.367990in}}%
\pgfpathlineto{\pgfqpoint{1.987687in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.978344in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.902712in}}%
\pgfpathlineto{\pgfqpoint{3.075310in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.068452in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.985979in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.085731in}}%
\pgfpathlineto{\pgfqpoint{2.047064in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.766656in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.766656in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.799560in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.125152in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.123344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463564,0.601139,0.966468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.902738in}}%
\pgfpathlineto{\pgfqpoint{4.168239in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.217320in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.337717in}}%
\pgfpathlineto{\pgfqpoint{3.062079in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.071583in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.084818in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.075476in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.336457in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.162887in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.904542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468408,0.606334,0.968829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819866in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.075904in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.080182in}}%
\pgfpathlineto{\pgfqpoint{3.001648in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.086965in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.094060in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.907806in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.014480in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.362835in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.924507in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.924507in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.843356in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.838160in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.917959in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.917959in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.918150in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.365412in}}%
\pgfpathlineto{\pgfqpoint{2.001083in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.991579in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.905259in}}%
\pgfpathlineto{\pgfqpoint{3.084685in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.077708in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.993813in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.082957in}}%
\pgfpathlineto{\pgfqpoint{2.061484in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.776241in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.776241in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.809713in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.123344in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.121536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468408,0.606334,0.968829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.900934in}}%
\pgfpathlineto{\pgfqpoint{4.173591in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.223504in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.338978in}}%
\pgfpathlineto{\pgfqpoint{3.048683in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.058348in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.071583in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.062079in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.337717in}}%
\pgfpathlineto{\pgfqpoint{4.217320in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.168239in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.902738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473305,0.611317,0.970725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830019in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.795412in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.795412in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.090324in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.077407in}}%
\pgfpathlineto{\pgfqpoint{3.009482in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.096221in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.103434in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.899130in}}%
\pgfpathlineto{\pgfqpoint{4.178943in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.340239in}}%
\pgfpathlineto{\pgfqpoint{3.035287in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.045112in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.910352in}}%
\pgfpathlineto{\pgfqpoint{2.018050in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.027876in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.360257in}}%
\pgfpathlineto{\pgfqpoint{2.931254in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.931056in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.931056in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.843356in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.924507in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.924507in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.362835in}}%
\pgfpathlineto{\pgfqpoint{2.014480in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.907806in}}%
\pgfpathlineto{\pgfqpoint{3.094060in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.086965in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.001648in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.080182in}}%
\pgfpathlineto{\pgfqpoint{2.075904in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.819866in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.121536in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.119729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.058348in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.048683in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.338978in}}%
\pgfpathlineto{\pgfqpoint{4.223504in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.173591in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.900934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478202,0.616299,0.972620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840172in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.804998in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.804998in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.104744in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.074632in}}%
\pgfpathlineto{\pgfqpoint{3.017317in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.105477in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.112809in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.897326in}}%
\pgfpathlineto{\pgfqpoint{4.184295in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.235872in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.341500in}}%
\pgfpathlineto{\pgfqpoint{3.021890in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.031877in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.912899in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.041272in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.357679in}}%
\pgfpathlineto{\pgfqpoint{2.937806in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.937605in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.937605in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.853749in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.931056in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.931056in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.931254in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.360257in}}%
\pgfpathlineto{\pgfqpoint{2.027876in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.018050in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.910352in}}%
\pgfpathlineto{\pgfqpoint{3.045112in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.035287in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.340239in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.178943in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.899130in}}%
\pgfpathlineto{\pgfqpoint{3.103434in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.096221in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.009482in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.077407in}}%
\pgfpathlineto{\pgfqpoint{2.090324in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.795412in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.795412in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.830019in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.119729in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.117921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483099,0.621282,0.974516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850325in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.814583in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.814583in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.071858in}}%
\pgfpathlineto{\pgfqpoint{3.025151in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.114734in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.122184in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.895522in}}%
\pgfpathlineto{\pgfqpoint{4.189647in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.242056in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.342760in}}%
\pgfpathlineto{\pgfqpoint{3.008494in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.018642in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.915446in}}%
\pgfpathlineto{\pgfqpoint{2.044521in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.355101in}}%
\pgfpathlineto{\pgfqpoint{2.944358in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.944154in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.944154in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.858945in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.853749in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.937605in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.937605in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.937806in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.357679in}}%
\pgfpathlineto{\pgfqpoint{2.041272in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.912899in}}%
\pgfpathlineto{\pgfqpoint{3.031877in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.021890in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.341500in}}%
\pgfpathlineto{\pgfqpoint{4.235872in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.184295in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.897326in}}%
\pgfpathlineto{\pgfqpoint{3.112809in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.105477in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.017317in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.074632in}}%
\pgfpathlineto{\pgfqpoint{2.104744in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.804998in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.804998in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.840172in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.117921in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.116113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487997,0.626264,0.976412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860477in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.824169in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.824169in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.069083in}}%
\pgfpathlineto{\pgfqpoint{3.032986in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.123990in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.131558in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.893718in}}%
\pgfpathlineto{\pgfqpoint{4.195000in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.248239in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.344021in}}%
\pgfpathlineto{\pgfqpoint{2.995097in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.005406in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.917993in}}%
\pgfpathlineto{\pgfqpoint{2.057756in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.068065in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.352524in}}%
\pgfpathlineto{\pgfqpoint{2.950910in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.950703in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.950703in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.864141in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.858945in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.944154in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.944154in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.944358in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.355101in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.044521in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.915446in}}%
\pgfpathlineto{\pgfqpoint{3.018642in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.008494in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.342760in}}%
\pgfpathlineto{\pgfqpoint{4.242056in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.189647in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.895522in}}%
\pgfpathlineto{\pgfqpoint{3.122184in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.114734in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.025151in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.071858in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.814583in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.814583in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.850325in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.116113in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.114305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492894,0.631247,0.978307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870630in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.833754in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.833754in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.066308in}}%
\pgfpathlineto{\pgfqpoint{3.040820in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.133247in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.140933in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.891914in}}%
\pgfpathlineto{\pgfqpoint{4.200352in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.254423in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.345282in}}%
\pgfpathlineto{\pgfqpoint{2.981701in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.992171in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.920539in}}%
\pgfpathlineto{\pgfqpoint{2.070991in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.081462in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.349946in}}%
\pgfpathlineto{\pgfqpoint{2.957462in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.957251in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.957251in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.869338in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.864141in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.950703in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.950703in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.950910in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.352524in}}%
\pgfpathlineto{\pgfqpoint{2.068065in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.057756in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.917993in}}%
\pgfpathlineto{\pgfqpoint{3.005406in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.995097in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.344021in}}%
\pgfpathlineto{\pgfqpoint{4.248239in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.195000in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.893718in}}%
\pgfpathlineto{\pgfqpoint{3.131558in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.123990in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.032986in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.069083in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.824169in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.824169in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.860477in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.114305in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.112498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497791,0.636230,0.980203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880783in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.162425in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.063533in}}%
\pgfpathlineto{\pgfqpoint{3.048654in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.142503in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.150308in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.890111in}}%
\pgfpathlineto{\pgfqpoint{4.205704in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.260607in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.346543in}}%
\pgfpathlineto{\pgfqpoint{2.968305in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.978936in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.923086in}}%
\pgfpathlineto{\pgfqpoint{2.084227in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.094858in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.347368in}}%
\pgfpathlineto{\pgfqpoint{2.964014in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.963800in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.963800in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.874534in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.869338in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.957251in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.957251in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.957462in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.349946in}}%
\pgfpathlineto{\pgfqpoint{2.081462in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.070991in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.920539in}}%
\pgfpathlineto{\pgfqpoint{2.992171in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.981701in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.345282in}}%
\pgfpathlineto{\pgfqpoint{4.254423in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.200352in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.891914in}}%
\pgfpathlineto{\pgfqpoint{3.140933in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.133247in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.040820in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.066308in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.833754in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.833754in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.870630in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.112498in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.110690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890936in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.176845in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.060759in}}%
\pgfpathlineto{\pgfqpoint{3.056489in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.151759in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.159682in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.888307in}}%
\pgfpathlineto{\pgfqpoint{4.211056in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.266791in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.347803in}}%
\pgfpathlineto{\pgfqpoint{2.954908in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.965700in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.925633in}}%
\pgfpathlineto{\pgfqpoint{2.097462in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.108254in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.344790in}}%
\pgfpathlineto{\pgfqpoint{2.970566in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.970349in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.970349in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.879730in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.874534in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.963800in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.963800in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.964014in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.347368in}}%
\pgfpathlineto{\pgfqpoint{2.094858in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.084227in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.923086in}}%
\pgfpathlineto{\pgfqpoint{2.978936in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.968305in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.346543in}}%
\pgfpathlineto{\pgfqpoint{4.260607in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.205704in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.890111in}}%
\pgfpathlineto{\pgfqpoint{3.150308in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.142503in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.048654in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.063533in}}%
\pgfpathlineto{\pgfqpoint{2.162425in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.880783in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.110690in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.108882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901089in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.862511in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.862511in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.191265in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.057984in}}%
\pgfpathlineto{\pgfqpoint{3.064323in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.161016in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.169057in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.886503in}}%
\pgfpathlineto{\pgfqpoint{4.216408in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.272975in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.349064in}}%
\pgfpathlineto{\pgfqpoint{2.941512in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.952465in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.928180in}}%
\pgfpathlineto{\pgfqpoint{2.110698in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.121651in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.342213in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.976898in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.976898in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.884926in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.879730in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.970349in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.970349in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.970566in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.344790in}}%
\pgfpathlineto{\pgfqpoint{2.108254in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.097462in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.925633in}}%
\pgfpathlineto{\pgfqpoint{2.965700in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.954908in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.347803in}}%
\pgfpathlineto{\pgfqpoint{4.266791in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.211056in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.888307in}}%
\pgfpathlineto{\pgfqpoint{3.159682in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.151759in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.056489in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.060759in}}%
\pgfpathlineto{\pgfqpoint{2.176845in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.108882in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.107074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507589,0.646161,0.983928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911242in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.872096in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.872096in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.055209in}}%
\pgfpathlineto{\pgfqpoint{3.072158in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.170272in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.178431in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.884699in}}%
\pgfpathlineto{\pgfqpoint{4.221760in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.279159in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.350325in}}%
\pgfpathlineto{\pgfqpoint{2.928115in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.939230in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.930726in}}%
\pgfpathlineto{\pgfqpoint{2.123933in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.339635in}}%
\pgfpathlineto{\pgfqpoint{2.983671in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.983446in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.983446in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.890123in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.884926in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.976898in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.976898in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.342213in}}%
\pgfpathlineto{\pgfqpoint{2.121651in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.110698in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.928180in}}%
\pgfpathlineto{\pgfqpoint{2.952465in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.941512in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.349064in}}%
\pgfpathlineto{\pgfqpoint{4.272975in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.216408in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.886503in}}%
\pgfpathlineto{\pgfqpoint{3.169057in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.161016in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.064323in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.057984in}}%
\pgfpathlineto{\pgfqpoint{2.191265in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.862511in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.862511in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.107074in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.105267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512506,0.650974,0.985490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921395in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.220106in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.052434in}}%
\pgfpathlineto{\pgfqpoint{3.079992in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.179529in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.187806in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.882895in}}%
\pgfpathlineto{\pgfqpoint{4.227112in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.285343in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.351586in}}%
\pgfpathlineto{\pgfqpoint{2.914719in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.925994in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.933273in}}%
\pgfpathlineto{\pgfqpoint{2.137168in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.148444in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.337057in}}%
\pgfpathlineto{\pgfqpoint{2.990223in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.989995in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.989995in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.890123in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.983446in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.983446in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.983671in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.339635in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.123933in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.930726in}}%
\pgfpathlineto{\pgfqpoint{2.939230in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.928115in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.350325in}}%
\pgfpathlineto{\pgfqpoint{4.279159in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.221760in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.884699in}}%
\pgfpathlineto{\pgfqpoint{3.178431in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.170272in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.072158in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.055209in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.872096in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.872096in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.105267in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.103459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517443,0.655607,0.986696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931547in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.891267in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.891267in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.049660in}}%
\pgfpathlineto{\pgfqpoint{3.087827in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.188785in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.197181in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.881091in}}%
\pgfpathlineto{\pgfqpoint{4.232464in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.291527in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.352846in}}%
\pgfpathlineto{\pgfqpoint{2.901322in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.912759in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.935820in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.161840in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.334479in}}%
\pgfpathlineto{\pgfqpoint{2.996775in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.996544in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.996544in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.900515in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.989995in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.989995in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.990223in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.337057in}}%
\pgfpathlineto{\pgfqpoint{2.148444in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.137168in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.933273in}}%
\pgfpathlineto{\pgfqpoint{2.925994in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.914719in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.351586in}}%
\pgfpathlineto{\pgfqpoint{4.285343in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.227112in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.882895in}}%
\pgfpathlineto{\pgfqpoint{3.187806in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.179529in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.079992in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.052434in}}%
\pgfpathlineto{\pgfqpoint{2.220106in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.921395in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.103459in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.101651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522380,0.660240,0.987903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941700in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.248946in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.046885in}}%
\pgfpathlineto{\pgfqpoint{3.095661in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.198041in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.206555in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.879287in}}%
\pgfpathlineto{\pgfqpoint{4.237816in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.297711in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.354107in}}%
\pgfpathlineto{\pgfqpoint{2.887926in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.899524in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.938367in}}%
\pgfpathlineto{\pgfqpoint{2.163639in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.175237in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.331902in}}%
\pgfpathlineto{\pgfqpoint{3.003327in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.003093in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.003093in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.905711in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.900515in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.996544in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.996544in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.996775in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.334479in}}%
\pgfpathlineto{\pgfqpoint{2.161840in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.935820in}}%
\pgfpathlineto{\pgfqpoint{2.912759in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.901322in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.352846in}}%
\pgfpathlineto{\pgfqpoint{4.291527in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.232464in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.881091in}}%
\pgfpathlineto{\pgfqpoint{3.197181in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.188785in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.087827in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.049660in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.891267in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.891267in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.931547in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.101651in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.099844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527317,0.664873,0.989110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951853in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.910439in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.910439in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.263366in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.044110in}}%
\pgfpathlineto{\pgfqpoint{3.103496in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.207298in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.215930in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.877483in}}%
\pgfpathlineto{\pgfqpoint{4.243168in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.303895in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.355368in}}%
\pgfpathlineto{\pgfqpoint{2.874530in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.886288in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.940913in}}%
\pgfpathlineto{\pgfqpoint{2.176874in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.188633in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.329324in}}%
\pgfpathlineto{\pgfqpoint{3.009879in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.009641in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.009641in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.905711in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.003093in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.003093in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.003327in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.331902in}}%
\pgfpathlineto{\pgfqpoint{2.175237in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.163639in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.938367in}}%
\pgfpathlineto{\pgfqpoint{2.899524in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.887926in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.354107in}}%
\pgfpathlineto{\pgfqpoint{4.297711in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.237816in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.879287in}}%
\pgfpathlineto{\pgfqpoint{3.206555in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.198041in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.095661in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.046885in}}%
\pgfpathlineto{\pgfqpoint{2.248946in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.941700in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.099844in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.098036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532254,0.669506,0.990316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962006in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.920024in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.920024in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.277786in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.041336in}}%
\pgfpathlineto{\pgfqpoint{3.111330in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.216554in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.225305in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.875680in}}%
\pgfpathlineto{\pgfqpoint{4.248520in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.310079in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.356629in}}%
\pgfpathlineto{\pgfqpoint{2.861133in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.873053in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.943460in}}%
\pgfpathlineto{\pgfqpoint{2.190110in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.202029in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.326746in}}%
\pgfpathlineto{\pgfqpoint{3.016431in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.016190in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.016190in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.916104in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.009641in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.009641in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.009879in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.329324in}}%
\pgfpathlineto{\pgfqpoint{2.188633in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.176874in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.940913in}}%
\pgfpathlineto{\pgfqpoint{2.886288in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.874530in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.355368in}}%
\pgfpathlineto{\pgfqpoint{4.303895in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.243168in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.877483in}}%
\pgfpathlineto{\pgfqpoint{3.215930in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.207298in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.103496in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.044110in}}%
\pgfpathlineto{\pgfqpoint{2.263366in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.910439in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.910439in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.951853in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.098036in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537191,0.674138,0.991523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972159in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.929610in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.929610in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.292207in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.038561in}}%
\pgfpathlineto{\pgfqpoint{3.119164in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.225811in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.234679in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.873876in}}%
\pgfpathlineto{\pgfqpoint{4.253872in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.316263in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.357889in}}%
\pgfpathlineto{\pgfqpoint{2.847737in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.859818in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.946007in}}%
\pgfpathlineto{\pgfqpoint{2.203345in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.215426in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.324168in}}%
\pgfpathlineto{\pgfqpoint{3.022983in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.022739in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.022739in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.921300in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.916104in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.016190in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.016190in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.016431in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.326746in}}%
\pgfpathlineto{\pgfqpoint{2.202029in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.190110in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.943460in}}%
\pgfpathlineto{\pgfqpoint{2.873053in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.861133in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.356629in}}%
\pgfpathlineto{\pgfqpoint{4.310079in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.248520in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.875680in}}%
\pgfpathlineto{\pgfqpoint{3.225305in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.216554in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.111330in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.041336in}}%
\pgfpathlineto{\pgfqpoint{2.277786in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.920024in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.920024in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.962006in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.096228in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.094420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542128,0.678771,0.992730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982312in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.306627in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.035786in}}%
\pgfpathlineto{\pgfqpoint{3.126999in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.235067in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.244054in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.872072in}}%
\pgfpathlineto{\pgfqpoint{4.259224in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.322447in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.359150in}}%
\pgfpathlineto{\pgfqpoint{3.029535in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.029288in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.029288in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.926496in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.921300in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.022739in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.022739in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.022983in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.324168in}}%
\pgfpathlineto{\pgfqpoint{2.215426in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.203345in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.946007in}}%
\pgfpathlineto{\pgfqpoint{2.859818in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.847737in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.357889in}}%
\pgfpathlineto{\pgfqpoint{4.316263in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.253872in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.873876in}}%
\pgfpathlineto{\pgfqpoint{3.234679in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.225811in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.119164in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.038561in}}%
\pgfpathlineto{\pgfqpoint{2.292207in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.929610in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.929610in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.972159in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.094420in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.092613in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.216580in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.228822in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.321591in}}%
\pgfpathlineto{\pgfqpoint{2.834340in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.846582in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.948554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992465in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.948781in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.948781in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.321047in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.033011in}}%
\pgfpathlineto{\pgfqpoint{3.134833in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.244323in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.253429in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.870268in}}%
\pgfpathlineto{\pgfqpoint{4.264576in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.328631in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.360411in}}%
\pgfpathlineto{\pgfqpoint{3.036087in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.035837in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.035837in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.931693in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.926496in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.029288in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.029288in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.029535in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.359150in}}%
\pgfpathlineto{\pgfqpoint{4.322447in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.259224in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.872072in}}%
\pgfpathlineto{\pgfqpoint{3.244054in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.235067in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.126999in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.035786in}}%
\pgfpathlineto{\pgfqpoint{2.306627in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.982312in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.092613in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.090805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.948554in}}%
\pgfpathlineto{\pgfqpoint{2.846582in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.834340in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.321591in}}%
\pgfpathlineto{\pgfqpoint{2.228822in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.216580in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.229816in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.242219in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.319013in}}%
\pgfpathlineto{\pgfqpoint{2.820944in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.833347in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.951101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002617in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.958366in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.958366in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.030237in}}%
\pgfpathlineto{\pgfqpoint{3.142668in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.253580in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.262803in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.868464in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.334814in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.361672in}}%
\pgfpathlineto{\pgfqpoint{3.042639in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.042385in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.042385in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.936889in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.931693in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.035837in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.035837in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.036087in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.360411in}}%
\pgfpathlineto{\pgfqpoint{4.328631in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.264576in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.870268in}}%
\pgfpathlineto{\pgfqpoint{3.253429in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.244323in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.134833in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.033011in}}%
\pgfpathlineto{\pgfqpoint{2.321047in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.948781in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.948781in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.090805in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.088997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.951101in}}%
\pgfpathlineto{\pgfqpoint{2.833347in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.820944in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.319013in}}%
\pgfpathlineto{\pgfqpoint{2.242219in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.229816in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.243051in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.255615in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.316435in}}%
\pgfpathlineto{\pgfqpoint{2.807547in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.820112in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.953647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552002,0.687975,0.995033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012770in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.027462in}}%
\pgfpathlineto{\pgfqpoint{3.150502in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.262836in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.272178in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.866660in}}%
\pgfpathlineto{\pgfqpoint{4.275280in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.340998in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.362932in}}%
\pgfpathlineto{\pgfqpoint{3.049191in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.048934in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.048934in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.942085in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.936889in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.042385in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.042385in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.042639in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.361672in}}%
\pgfpathlineto{\pgfqpoint{4.334814in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.868464in}}%
\pgfpathlineto{\pgfqpoint{3.262803in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.253580in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.142668in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.030237in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.958366in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.958366in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.088997in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.087189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552002,0.687975,0.995033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.953647in}}%
\pgfpathlineto{\pgfqpoint{2.820112in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.807547in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.316435in}}%
\pgfpathlineto{\pgfqpoint{2.255615in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.243051in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.256286in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.269011in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.313857in}}%
\pgfpathlineto{\pgfqpoint{2.794151in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.806876in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.956194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556938,0.692354,0.995786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022923in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.024687in}}%
\pgfpathlineto{\pgfqpoint{3.158337in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.272092in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.281553in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.864856in}}%
\pgfpathlineto{\pgfqpoint{4.280632in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.347182in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.364193in}}%
\pgfpathlineto{\pgfqpoint{3.055743in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.055483in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.055483in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.947281in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.942085in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.048934in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.048934in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.049191in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.362932in}}%
\pgfpathlineto{\pgfqpoint{4.340998in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.275280in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.866660in}}%
\pgfpathlineto{\pgfqpoint{3.272178in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.262836in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.150502in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.027462in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.012770in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.087189in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.085382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556938,0.692354,0.995786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.956194in}}%
\pgfpathlineto{\pgfqpoint{2.806876in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.794151in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.313857in}}%
\pgfpathlineto{\pgfqpoint{2.269011in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.256286in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.269522in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.282408in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.311280in}}%
\pgfpathlineto{\pgfqpoint{2.780755in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.793641in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.958741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561874,0.696596,0.996294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033076in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.378728in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.021912in}}%
\pgfpathlineto{\pgfqpoint{3.166171in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.281349in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.290927in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.863052in}}%
\pgfpathlineto{\pgfqpoint{4.285984in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.353366in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.365454in}}%
\pgfpathlineto{\pgfqpoint{3.062295in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.062032in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.062032in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.952478in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.947281in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.055483in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.055483in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.055743in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.364193in}}%
\pgfpathlineto{\pgfqpoint{4.347182in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.280632in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.864856in}}%
\pgfpathlineto{\pgfqpoint{3.281553in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.272092in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.158337in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.024687in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.022923in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.085382in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.083574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561874,0.696596,0.996294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.958741in}}%
\pgfpathlineto{\pgfqpoint{2.793641in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.780755in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.311280in}}%
\pgfpathlineto{\pgfqpoint{2.282408in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.282757in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.295804in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.308702in}}%
\pgfpathlineto{\pgfqpoint{2.767358in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.780406in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.961288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566810,0.700838,0.996803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043229in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.996708in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.996708in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.019138in}}%
\pgfpathlineto{\pgfqpoint{3.174005in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.290605in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.300302in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.861249in}}%
\pgfpathlineto{\pgfqpoint{4.291337in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.359550in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.366715in}}%
\pgfpathlineto{\pgfqpoint{3.068847in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.957674in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.952478in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.062032in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.062032in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.062295in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.365454in}}%
\pgfpathlineto{\pgfqpoint{4.353366in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.285984in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.863052in}}%
\pgfpathlineto{\pgfqpoint{3.290927in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.281349in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.166171in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.021912in}}%
\pgfpathlineto{\pgfqpoint{2.378728in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.033076in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.083574in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.081766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566810,0.700838,0.996803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.961288in}}%
\pgfpathlineto{\pgfqpoint{2.780406in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.767358in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.308702in}}%
\pgfpathlineto{\pgfqpoint{2.295804in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.282757in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.295992in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.309201in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.306124in}}%
\pgfpathlineto{\pgfqpoint{2.753962in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.767170in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.963834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571746,0.705080,0.997311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053382in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.006294in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.006294in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.407568in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.016363in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.299862in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.309676in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.859445in}}%
\pgfpathlineto{\pgfqpoint{4.296689in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.365734in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.367975in}}%
\pgfpathlineto{\pgfqpoint{3.075399in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.075129in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.075129in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.962870in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.957674in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.068847in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.366715in}}%
\pgfpathlineto{\pgfqpoint{4.359550in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.291337in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.861249in}}%
\pgfpathlineto{\pgfqpoint{3.300302in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.290605in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.174005in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.019138in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.996708in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.996708in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.043229in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.081766in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.079959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571746,0.705080,0.997311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.963834in}}%
\pgfpathlineto{\pgfqpoint{2.767170in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.753962in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.306124in}}%
\pgfpathlineto{\pgfqpoint{2.309201in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.295992in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.309228in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.322597in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.303546in}}%
\pgfpathlineto{\pgfqpoint{2.740565in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.753935in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.966381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576682,0.709322,0.997820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063535in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.013588in}}%
\pgfpathlineto{\pgfqpoint{3.189674in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.309118in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.319051in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.857641in}}%
\pgfpathlineto{\pgfqpoint{4.302041in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.371918in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.369236in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.081678in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.081678in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.968066in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.962870in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.075129in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.075129in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.075399in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.367975in}}%
\pgfpathlineto{\pgfqpoint{4.365734in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.296689in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.859445in}}%
\pgfpathlineto{\pgfqpoint{3.309676in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.299862in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.016363in}}%
\pgfpathlineto{\pgfqpoint{2.407568in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.006294in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.006294in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.053382in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.079959in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.078151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576682,0.709322,0.997820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.966381in}}%
\pgfpathlineto{\pgfqpoint{2.753935in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.740565in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.303546in}}%
\pgfpathlineto{\pgfqpoint{2.322597in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.309228in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.322463in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.335994in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.300969in}}%
\pgfpathlineto{\pgfqpoint{2.727169in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.740700in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.968928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581618,0.713564,0.998328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073687in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.025465in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.025465in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.436408in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.010813in}}%
\pgfpathlineto{\pgfqpoint{3.197509in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.318374in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.328426in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.855837in}}%
\pgfpathlineto{\pgfqpoint{4.307393in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.378102in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.370497in}}%
\pgfpathlineto{\pgfqpoint{3.088503in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.973263in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.968066in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.081678in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.081678in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.369236in}}%
\pgfpathlineto{\pgfqpoint{4.371918in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.302041in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.857641in}}%
\pgfpathlineto{\pgfqpoint{3.319051in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.309118in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.189674in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.013588in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.063535in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.078151in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.076343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581618,0.713564,0.998328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.968928in}}%
\pgfpathlineto{\pgfqpoint{2.740700in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.727169in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.300969in}}%
\pgfpathlineto{\pgfqpoint{2.335994in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.335698in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.349390in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.298391in}}%
\pgfpathlineto{\pgfqpoint{2.713773in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.727464in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.971475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586554,0.717806,0.998836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083840in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.450828in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.008039in}}%
\pgfpathlineto{\pgfqpoint{3.205343in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.327631in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.337800in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.854033in}}%
\pgfpathlineto{\pgfqpoint{4.312745in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.384286in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.371758in}}%
\pgfpathlineto{\pgfqpoint{3.095055in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.094775in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.094775in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.978459in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.973263in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.088503in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.370497in}}%
\pgfpathlineto{\pgfqpoint{4.378102in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.307393in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.855837in}}%
\pgfpathlineto{\pgfqpoint{3.328426in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.318374in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.197509in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.010813in}}%
\pgfpathlineto{\pgfqpoint{2.436408in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.025465in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.025465in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.073687in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.076343in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.074535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586554,0.717806,0.998836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.971475in}}%
\pgfpathlineto{\pgfqpoint{2.727464in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.713773in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.298391in}}%
\pgfpathlineto{\pgfqpoint{2.349390in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.335698in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.348934in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.362786in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.295813in}}%
\pgfpathlineto{\pgfqpoint{2.700376in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.714229in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.974021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591490,0.722048,0.999345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093993in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.044636in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.044636in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.465249in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.005264in}}%
\pgfpathlineto{\pgfqpoint{3.213178in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.336887in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.347175in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.852229in}}%
\pgfpathlineto{\pgfqpoint{4.318097in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.390470in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.373018in}}%
\pgfpathlineto{\pgfqpoint{3.101607in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.101324in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.101324in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.983655in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.978459in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.094775in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.094775in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.095055in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.371758in}}%
\pgfpathlineto{\pgfqpoint{4.384286in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.312745in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.854033in}}%
\pgfpathlineto{\pgfqpoint{3.337800in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.327631in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.205343in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.008039in}}%
\pgfpathlineto{\pgfqpoint{2.450828in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.083840in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.074535in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.072728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591490,0.722048,0.999345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.974021in}}%
\pgfpathlineto{\pgfqpoint{2.714229in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.700376in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.295813in}}%
\pgfpathlineto{\pgfqpoint{2.362786in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.348934in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.362169in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.376183in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.293235in}}%
\pgfpathlineto{\pgfqpoint{2.686980in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.700994in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.976568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104146in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.054222in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.054222in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.479669in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.002489in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.346144in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.356550in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.850425in}}%
\pgfpathlineto{\pgfqpoint{4.323449in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.396654in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.374279in}}%
\pgfpathlineto{\pgfqpoint{3.108159in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.107873in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.107873in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.988851in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.983655in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.101324in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.101324in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.101607in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.373018in}}%
\pgfpathlineto{\pgfqpoint{4.390470in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.318097in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.852229in}}%
\pgfpathlineto{\pgfqpoint{3.347175in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.336887in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.213178in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.005264in}}%
\pgfpathlineto{\pgfqpoint{2.465249in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.044636in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.044636in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.093993in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.072728in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.070920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.976568in}}%
\pgfpathlineto{\pgfqpoint{2.700994in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.686980in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.293235in}}%
\pgfpathlineto{\pgfqpoint{2.376183in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.362169in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.375404in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.389579in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.290658in}}%
\pgfpathlineto{\pgfqpoint{2.673583in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.979115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114299in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.494089in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.999714in}}%
\pgfpathlineto{\pgfqpoint{3.228847in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.355400in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.365924in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.848621in}}%
\pgfpathlineto{\pgfqpoint{4.328801in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.402838in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.375540in}}%
\pgfpathlineto{\pgfqpoint{3.114711in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.114422in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.114422in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.994048in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.988851in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.107873in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.107873in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.108159in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.374279in}}%
\pgfpathlineto{\pgfqpoint{4.396654in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.323449in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.850425in}}%
\pgfpathlineto{\pgfqpoint{3.356550in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.346144in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.002489in}}%
\pgfpathlineto{\pgfqpoint{2.479669in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.054222in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.054222in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.104146in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.070920in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.069112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.979115in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.673583in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.290658in}}%
\pgfpathlineto{\pgfqpoint{2.389579in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.388640in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.402976in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.288080in}}%
\pgfpathlineto{\pgfqpoint{2.660187in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.674523in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.981662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601316,0.730088,0.999638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124452in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.073393in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.073393in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.508509in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.996940in}}%
\pgfpathlineto{\pgfqpoint{3.236681in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.364656in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.375299in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.846817in}}%
\pgfpathlineto{\pgfqpoint{4.334153in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.376801in}}%
\pgfpathlineto{\pgfqpoint{3.121263in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.120971in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.120971in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.999244in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.994048in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.114422in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.114422in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.114711in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.375540in}}%
\pgfpathlineto{\pgfqpoint{4.402838in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.328801in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.848621in}}%
\pgfpathlineto{\pgfqpoint{3.365924in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.355400in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.228847in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.999714in}}%
\pgfpathlineto{\pgfqpoint{2.494089in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.114299in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.069112in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.067304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601316,0.730088,0.999638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.981662in}}%
\pgfpathlineto{\pgfqpoint{2.674523in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.660187in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.288080in}}%
\pgfpathlineto{\pgfqpoint{2.402976in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.388640in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.401875in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.416372in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.285502in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.661288in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.984208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606207,0.733901,0.999446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134605in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.994165in}}%
\pgfpathlineto{\pgfqpoint{3.244515in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.373913in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.384674in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.845014in}}%
\pgfpathlineto{\pgfqpoint{4.339505in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.415205in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.378061in}}%
\pgfpathlineto{\pgfqpoint{3.127815in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.127519in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.127519in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.004440in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.999244in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.120971in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.120971in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.121263in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.376801in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.334153in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.846817in}}%
\pgfpathlineto{\pgfqpoint{3.375299in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.364656in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.236681in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.996940in}}%
\pgfpathlineto{\pgfqpoint{2.508509in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.073393in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.073393in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.124452in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.067304in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.065497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606207,0.733901,0.999446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.984208in}}%
\pgfpathlineto{\pgfqpoint{2.661288in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.285502in}}%
\pgfpathlineto{\pgfqpoint{2.416372in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.401875in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.415110in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.282924in}}%
\pgfpathlineto{\pgfqpoint{2.633394in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.986755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611098,0.737713,0.999254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144757in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.092564in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.092564in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.990299in}}%
\pgfpathlineto{\pgfqpoint{2.538950in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.252350in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.383169in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.394048in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.843210in}}%
\pgfpathlineto{\pgfqpoint{4.344857in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.421389in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.379322in}}%
\pgfpathlineto{\pgfqpoint{3.134367in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.134068in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.134068in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.009636in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.004440in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.127519in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.127519in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.127815in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.378061in}}%
\pgfpathlineto{\pgfqpoint{4.415205in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.339505in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.845014in}}%
\pgfpathlineto{\pgfqpoint{3.384674in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.373913in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.244515in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.994165in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.134605in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.065497in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.063689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611098,0.737713,0.999254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.986755in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.633394in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.282924in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.415110in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.428346in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.443165in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.280347in}}%
\pgfpathlineto{\pgfqpoint{2.619998in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.634817in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.989302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615989,0.741526,0.999062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154910in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.102149in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.102149in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.984798in}}%
\pgfpathlineto{\pgfqpoint{2.557373in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.260184in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.392426in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.403423in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.841406in}}%
\pgfpathlineto{\pgfqpoint{4.350209in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.427573in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.380583in}}%
\pgfpathlineto{\pgfqpoint{3.140919in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.014833in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.009636in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.134068in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.134068in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.134367in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.379322in}}%
\pgfpathlineto{\pgfqpoint{4.421389in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.344857in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.843210in}}%
\pgfpathlineto{\pgfqpoint{3.394048in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.383169in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.252350in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.538950in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.990299in}}%
\pgfpathlineto{\pgfqpoint{2.092564in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.092564in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.144757in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.063689in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.061881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615989,0.741526,0.999062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.989302in}}%
\pgfpathlineto{\pgfqpoint{2.634817in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.619998in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.280347in}}%
\pgfpathlineto{\pgfqpoint{2.443165in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.428346in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.441581in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.456561in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.277769in}}%
\pgfpathlineto{\pgfqpoint{2.606601in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.991849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620880,0.745338,0.998870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165063in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.111735in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.111735in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.979297in}}%
\pgfpathlineto{\pgfqpoint{2.575795in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.268019in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.401682in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.412797in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.839602in}}%
\pgfpathlineto{\pgfqpoint{4.355561in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.433757in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.381844in}}%
\pgfpathlineto{\pgfqpoint{3.147471in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.147166in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.147166in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.020029in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.014833in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.140919in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.380583in}}%
\pgfpathlineto{\pgfqpoint{4.427573in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.350209in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.841406in}}%
\pgfpathlineto{\pgfqpoint{3.403423in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.392426in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.260184in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.557373in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.984798in}}%
\pgfpathlineto{\pgfqpoint{2.102149in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.102149in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.154910in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.061881in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.060073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620880,0.745338,0.998870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.991849in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.606601in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.277769in}}%
\pgfpathlineto{\pgfqpoint{2.456561in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.441581in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.454816in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.469958in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.275191in}}%
\pgfpathlineto{\pgfqpoint{2.593205in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.608346in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.994395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625771,0.749151,0.998678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175216in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.973795in}}%
\pgfpathlineto{\pgfqpoint{2.594217in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.275853in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.410938in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.837798in}}%
\pgfpathlineto{\pgfqpoint{4.360913in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.439941in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.383104in}}%
\pgfpathlineto{\pgfqpoint{3.154023in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.153714in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.153714in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.025225in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.020029in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.147166in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.147166in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.147471in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.381844in}}%
\pgfpathlineto{\pgfqpoint{4.433757in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.355561in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.839602in}}%
\pgfpathlineto{\pgfqpoint{3.412797in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.401682in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.268019in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.575795in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.979297in}}%
\pgfpathlineto{\pgfqpoint{2.111735in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.111735in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.165063in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.060073in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.058266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625771,0.749151,0.998678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.994395in}}%
\pgfpathlineto{\pgfqpoint{2.608346in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.593205in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.275191in}}%
\pgfpathlineto{\pgfqpoint{2.469958in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.454816in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.468052in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.483354in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.272613in}}%
\pgfpathlineto{\pgfqpoint{2.579808in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.996942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630662,0.752963,0.998486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.727888in}}%
\pgfpathlineto{\pgfqpoint{5.112525in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630662,0.752963,0.998486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185369in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.130906in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.130906in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.968294in}}%
\pgfpathlineto{\pgfqpoint{2.612640in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.283688in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.420195in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.431547in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.835994in}}%
\pgfpathlineto{\pgfqpoint{4.366265in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.446125in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.384365in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.160263in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.160263in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.030421in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.025225in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.153714in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.153714in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.154023in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.383104in}}%
\pgfpathlineto{\pgfqpoint{4.439941in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.360913in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.837798in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.410938in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.275853in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.594217in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.973795in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.175216in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.058266in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.056458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630662,0.752963,0.998486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.996942in}}%
\pgfpathlineto{\pgfqpoint{2.595111in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.579808in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.272613in}}%
\pgfpathlineto{\pgfqpoint{2.483354in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.468052in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.481287in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.496751in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.270035in}}%
\pgfpathlineto{\pgfqpoint{2.566412in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.581876in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.999489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635552,0.756773,0.998290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.727888in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.736774in}}%
\pgfpathlineto{\pgfqpoint{5.025624in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.112525in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635552,0.756773,0.998290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195522in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.140491in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.140491in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.962792in}}%
\pgfpathlineto{\pgfqpoint{2.631062in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.291522in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.429451in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.834190in}}%
\pgfpathlineto{\pgfqpoint{4.371617in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.452309in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.385626in}}%
\pgfpathlineto{\pgfqpoint{3.167127in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.166812in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.166812in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.035618in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.030421in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.160263in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.160263in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.384365in}}%
\pgfpathlineto{\pgfqpoint{4.446125in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.366265in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.835994in}}%
\pgfpathlineto{\pgfqpoint{3.431547in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.420195in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.283688in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.612640in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.968294in}}%
\pgfpathlineto{\pgfqpoint{2.130906in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.130906in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.185369in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.056458in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.054650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635552,0.756773,0.998290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.999489in}}%
\pgfpathlineto{\pgfqpoint{2.581876in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.566412in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.270035in}}%
\pgfpathlineto{\pgfqpoint{2.496751in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.481287in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.494522in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.510147in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.267458in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.002036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.736774in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.745661in}}%
\pgfpathlineto{\pgfqpoint{4.938724in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.025624in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205675in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.150077in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.150077in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.957291in}}%
\pgfpathlineto{\pgfqpoint{2.649485in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.299357in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.450296in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.832386in}}%
\pgfpathlineto{\pgfqpoint{4.376969in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.458493in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.386887in}}%
\pgfpathlineto{\pgfqpoint{3.173679in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.173361in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.173361in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.040814in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.035618in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.166812in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.166812in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.167127in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.385626in}}%
\pgfpathlineto{\pgfqpoint{4.452309in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.371617in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.834190in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.429451in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.291522in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.631062in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.962792in}}%
\pgfpathlineto{\pgfqpoint{2.140491in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.140491in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.195522in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.054650in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.052843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{13.002036in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.267458in}}%
\pgfpathlineto{\pgfqpoint{2.510147in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.494522in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.507758in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.264880in}}%
\pgfpathlineto{\pgfqpoint{2.539619in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.004582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.745661in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.754548in}}%
\pgfpathlineto{\pgfqpoint{4.851823in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.938724in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215827in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.159662in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.159662in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.951789in}}%
\pgfpathlineto{\pgfqpoint{2.667907in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.307191in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.447964in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.830583in}}%
\pgfpathlineto{\pgfqpoint{4.382321in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.464677in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.388147in}}%
\pgfpathlineto{\pgfqpoint{3.180231in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.046010in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.040814in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.173361in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.173361in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.173679in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.386887in}}%
\pgfpathlineto{\pgfqpoint{4.458493in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.376969in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.832386in}}%
\pgfpathlineto{\pgfqpoint{3.450296in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.299357in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.649485in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.957291in}}%
\pgfpathlineto{\pgfqpoint{2.150077in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.150077in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.205675in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.052843in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.051035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{13.004582in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.539619in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.264880in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.507758in}{13.009167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520993in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.178611in}}%
\pgfpathlineto{\pgfqpoint{2.542170in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.007129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645220,0.763814,0.997034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.754548in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.763435in}}%
\pgfpathlineto{\pgfqpoint{4.764923in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.851823in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645220,0.763814,0.997034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225980in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.169248in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.169248in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.946288in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.315025in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.457220in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.469045in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.828779in}}%
\pgfpathlineto{\pgfqpoint{4.387673in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.470861in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.389408in}}%
\pgfpathlineto{\pgfqpoint{3.186783in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.186458in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.186458in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.051206in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.046010in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.180231in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.388147in}}%
\pgfpathlineto{\pgfqpoint{4.464677in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.382321in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.830583in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.447964in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.307191in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.667907in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.951789in}}%
\pgfpathlineto{\pgfqpoint{2.159662in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.159662in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.051035in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.049227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645220,0.763814,0.997034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{13.007129in}}%
\pgfpathlineto{\pgfqpoint{2.542170in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.178611in}}%
\pgfpathlineto{\pgfqpoint{2.520993in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650020,0.767161,0.996146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.763435in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.772322in}}%
\pgfpathlineto{\pgfqpoint{4.678022in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.764923in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650020,0.767161,0.996146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236133in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.178834in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.178834in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.940786in}}%
\pgfpathlineto{\pgfqpoint{2.704752in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.322860in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.466477in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.478420in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.826975in}}%
\pgfpathlineto{\pgfqpoint{4.393026in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.477045in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.390669in}}%
\pgfpathlineto{\pgfqpoint{3.193335in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.056403in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.051206in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.186458in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.186458in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.186783in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.389408in}}%
\pgfpathlineto{\pgfqpoint{4.470861in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.387673in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.828779in}}%
\pgfpathlineto{\pgfqpoint{3.469045in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.457220in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.315025in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.946288in}}%
\pgfpathlineto{\pgfqpoint{2.169248in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.169248in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.225980in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.049227in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.047419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654820,0.770508,0.995258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.772322in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.781209in}}%
\pgfpathlineto{\pgfqpoint{4.591122in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.678022in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654820,0.770508,0.995258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246286in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.188419in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.188419in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.935285in}}%
\pgfpathlineto{\pgfqpoint{2.723174in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.330694in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.475733in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.487795in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.825171in}}%
\pgfpathlineto{\pgfqpoint{4.398378in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.483229in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.391930in}}%
\pgfpathlineto{\pgfqpoint{3.199887in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.199556in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.199556in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.061599in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.056403in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.193335in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.390669in}}%
\pgfpathlineto{\pgfqpoint{4.477045in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.393026in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.826975in}}%
\pgfpathlineto{\pgfqpoint{3.478420in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.466477in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.322860in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.704752in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.940786in}}%
\pgfpathlineto{\pgfqpoint{2.178834in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.178834in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.236133in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.047419in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.045612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659620,0.773854,0.994371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.781209in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.790096in}}%
\pgfpathlineto{\pgfqpoint{4.504221in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.591122in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659620,0.773854,0.994371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256439in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.198005in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.198005in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.929784in}}%
\pgfpathlineto{\pgfqpoint{2.741597in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.338529in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.484989in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.497169in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.823367in}}%
\pgfpathlineto{\pgfqpoint{4.403730in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.393190in}}%
\pgfpathlineto{\pgfqpoint{3.206439in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.206105in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.206105in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.066795in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.061599in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.199556in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.199556in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.199887in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.391930in}}%
\pgfpathlineto{\pgfqpoint{4.483229in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.398378in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.825171in}}%
\pgfpathlineto{\pgfqpoint{3.487795in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.475733in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.330694in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.723174in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.935285in}}%
\pgfpathlineto{\pgfqpoint{2.188419in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.188419in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.246286in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.045612in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.043804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664420,0.777201,0.993483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.790096in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.798983in}}%
\pgfpathlineto{\pgfqpoint{4.417321in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.504221in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664420,0.777201,0.993483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266592in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.207590in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.207590in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.924282in}}%
\pgfpathlineto{\pgfqpoint{2.760019in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.346363in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.494246in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.506544in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.821563in}}%
\pgfpathlineto{\pgfqpoint{4.409082in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.495597in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.394451in}}%
\pgfpathlineto{\pgfqpoint{3.212991in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.071991in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.066795in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.206105in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.206105in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.206439in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.393190in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.403730in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.823367in}}%
\pgfpathlineto{\pgfqpoint{3.497169in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.484989in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.338529in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.741597in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.929784in}}%
\pgfpathlineto{\pgfqpoint{2.198005in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.198005in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.256439in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.043804in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.041996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669220,0.780548,0.992596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.798983in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.807870in}}%
\pgfpathlineto{\pgfqpoint{4.330421in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.417321in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669220,0.780548,0.992596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276745in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.217176in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.217176in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.918781in}}%
\pgfpathlineto{\pgfqpoint{2.778442in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.354198in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.503502in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.515919in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.819759in}}%
\pgfpathlineto{\pgfqpoint{4.414434in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.395712in}}%
\pgfpathlineto{\pgfqpoint{3.219543in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.077188in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.071991in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.212991in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.394451in}}%
\pgfpathlineto{\pgfqpoint{4.495597in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.409082in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.821563in}}%
\pgfpathlineto{\pgfqpoint{3.506544in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.494246in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.346363in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.760019in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.924282in}}%
\pgfpathlineto{\pgfqpoint{2.207590in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.207590in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.266592in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.041996in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.040188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674020,0.783895,0.991708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.807870in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.816757in}}%
\pgfpathlineto{\pgfqpoint{4.243520in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.330421in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674020,0.783895,0.991708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286897in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.226761in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.226761in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.913279in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.362032in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.525293in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.817955in}}%
\pgfpathlineto{\pgfqpoint{4.419786in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.507964in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.396973in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.225751in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.225751in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.082384in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.077188in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.219543in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.395712in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.414434in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.819759in}}%
\pgfpathlineto{\pgfqpoint{3.515919in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.503502in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.354198in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.778442in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.918781in}}%
\pgfpathlineto{\pgfqpoint{2.217176in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.217176in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.276745in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.040188in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.038381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678810,0.787206,0.990771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.816757in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.825644in}}%
\pgfpathlineto{\pgfqpoint{4.156620in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.243520in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678810,0.787206,0.990771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297050in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.236347in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.236347in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.907778in}}%
\pgfpathlineto{\pgfqpoint{2.815286in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.369867in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.522015in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.816152in}}%
\pgfpathlineto{\pgfqpoint{4.425138in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.514148in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.398233in}}%
\pgfpathlineto{\pgfqpoint{3.232647in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.232300in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.232300in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.087580in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.082384in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.225751in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.225751in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.396973in}}%
\pgfpathlineto{\pgfqpoint{4.507964in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.419786in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.817955in}}%
\pgfpathlineto{\pgfqpoint{3.525293in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.362032in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.913279in}}%
\pgfpathlineto{\pgfqpoint{2.226761in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.226761in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.286897in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.038381in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.036573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.825644in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.834531in}}%
\pgfpathlineto{\pgfqpoint{4.069719in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.156620in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307203in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.245932in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.245932in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.902276in}}%
\pgfpathlineto{\pgfqpoint{2.833709in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.377701in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.544042in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.814348in}}%
\pgfpathlineto{\pgfqpoint{4.430490in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.399494in}}%
\pgfpathlineto{\pgfqpoint{3.239199in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.238848in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.238848in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.092776in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.087580in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.232300in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.232300in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.232647in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.398233in}}%
\pgfpathlineto{\pgfqpoint{4.514148in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.425138in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.816152in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.522015in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.369867in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.815286in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.907778in}}%
\pgfpathlineto{\pgfqpoint{2.236347in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.236347in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.297050in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.036573in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.034765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.834531in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.843418in}}%
\pgfpathlineto{\pgfqpoint{3.982819in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.069719in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317356in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.255518in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.255518in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.896775in}}%
\pgfpathlineto{\pgfqpoint{2.852131in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.385535in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.540528in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.812544in}}%
\pgfpathlineto{\pgfqpoint{4.435842in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.526516in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.400755in}}%
\pgfpathlineto{\pgfqpoint{3.245751in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.245397in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.245397in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.097973in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.092776in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.238848in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.238848in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.239199in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.399494in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.430490in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.814348in}}%
\pgfpathlineto{\pgfqpoint{3.544042in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.377701in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.833709in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.902276in}}%
\pgfpathlineto{\pgfqpoint{2.245932in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.245932in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.307203in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.034765in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.032958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.843418in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.852305in}}%
\pgfpathlineto{\pgfqpoint{3.895918in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.982819in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327509in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.265103in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.265103in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.891273in}}%
\pgfpathlineto{\pgfqpoint{2.870554in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.393370in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.549784in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.562792in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.810740in}}%
\pgfpathlineto{\pgfqpoint{4.441194in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.532700in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.402016in}}%
\pgfpathlineto{\pgfqpoint{3.252303in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.251946in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.251946in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.103169in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.097973in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.245397in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.245397in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.245751in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.400755in}}%
\pgfpathlineto{\pgfqpoint{4.526516in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.435842in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.812544in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.540528in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.385535in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.852131in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.896775in}}%
\pgfpathlineto{\pgfqpoint{2.255518in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.255518in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.032958in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.031150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.895918in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.852305in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.861192in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.727340in}}%
\pgfpathlineto{\pgfqpoint{3.809018in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337662in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.274689in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.274689in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.885772in}}%
\pgfpathlineto{\pgfqpoint{2.888976in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.401204in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.559041in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.572166in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.808936in}}%
\pgfpathlineto{\pgfqpoint{4.446546in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.538884in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.403276in}}%
\pgfpathlineto{\pgfqpoint{3.258855in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.258495in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.258495in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.108365in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.103169in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.251946in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.251946in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.252303in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.402016in}}%
\pgfpathlineto{\pgfqpoint{4.532700in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.441194in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.810740in}}%
\pgfpathlineto{\pgfqpoint{3.562792in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.549784in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.393370in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.870554in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.891273in}}%
\pgfpathlineto{\pgfqpoint{2.265103in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.265103in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.327509in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.031150in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.029342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.727340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.861192in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.870079in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.738687in}}%
\pgfpathlineto{\pgfqpoint{3.722117in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.809018in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347815in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.284274in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.284274in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.880271in}}%
\pgfpathlineto{\pgfqpoint{2.907398in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.409039in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.568297in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.581541in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.807132in}}%
\pgfpathlineto{\pgfqpoint{4.451898in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.545068in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.404537in}}%
\pgfpathlineto{\pgfqpoint{3.265407in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.265043in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.265043in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.113561in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.108365in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.258495in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.258495in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.258855in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.403276in}}%
\pgfpathlineto{\pgfqpoint{4.538884in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.446546in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.808936in}}%
\pgfpathlineto{\pgfqpoint{3.572166in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.559041in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.401204in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.888976in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.885772in}}%
\pgfpathlineto{\pgfqpoint{2.274689in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.274689in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.337662in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.029342in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.027534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.738687in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.870079in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.878966in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.750033in}}%
\pgfpathlineto{\pgfqpoint{3.635217in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.722117in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357967in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.874769in}}%
\pgfpathlineto{\pgfqpoint{2.925821in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.416873in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.577553in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.590916in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.805328in}}%
\pgfpathlineto{\pgfqpoint{4.457250in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.551252in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.405798in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.271592in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.271592in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.118758in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.113561in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.265043in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.265043in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.265407in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.404537in}}%
\pgfpathlineto{\pgfqpoint{4.545068in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.451898in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.807132in}}%
\pgfpathlineto{\pgfqpoint{3.581541in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.568297in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.409039in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.907398in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.880271in}}%
\pgfpathlineto{\pgfqpoint{2.284274in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.284274in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.347815in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.027534in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.025727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.750033in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.878966in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.887853in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.761380in}}%
\pgfpathlineto{\pgfqpoint{3.548317in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.635217in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368120in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.303446in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.303446in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.869268in}}%
\pgfpathlineto{\pgfqpoint{2.944243in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.424708in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.586810in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.600290in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.803524in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.557436in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.407059in}}%
\pgfpathlineto{\pgfqpoint{3.278511in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.123954in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.118758in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.271592in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.271592in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.405798in}}%
\pgfpathlineto{\pgfqpoint{4.551252in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.457250in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.805328in}}%
\pgfpathlineto{\pgfqpoint{3.590916in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.577553in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.416873in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.925821in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.874769in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.357967in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.025727in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.023919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.761380in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.887853in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.896740in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.772727in}}%
\pgfpathlineto{\pgfqpoint{3.461416in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.548317in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378273in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.313031in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.313031in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.863766in}}%
\pgfpathlineto{\pgfqpoint{2.962666in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.432542in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.596066in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.609665in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.801720in}}%
\pgfpathlineto{\pgfqpoint{4.467954in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.563620in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.408319in}}%
\pgfpathlineto{\pgfqpoint{3.285063in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.284690in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.284690in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.129150in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.123954in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.278511in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.407059in}}%
\pgfpathlineto{\pgfqpoint{4.557436in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.462602in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.803524in}}%
\pgfpathlineto{\pgfqpoint{3.600290in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.586810in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.424708in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.944243in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.869268in}}%
\pgfpathlineto{\pgfqpoint{2.303446in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.303446in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.368120in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.023919in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.022111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.772727in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.896740in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.905626in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.784074in}}%
\pgfpathlineto{\pgfqpoint{3.374516in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.461416in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388426in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.322617in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.322617in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.858265in}}%
\pgfpathlineto{\pgfqpoint{2.981088in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.440376in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.605323in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.619040in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.799917in}}%
\pgfpathlineto{\pgfqpoint{4.473306in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.569804in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.409580in}}%
\pgfpathlineto{\pgfqpoint{3.291615in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.291239in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.291239in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.134346in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.129150in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.284690in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.284690in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.285063in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.408319in}}%
\pgfpathlineto{\pgfqpoint{4.563620in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.467954in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.801720in}}%
\pgfpathlineto{\pgfqpoint{3.609665in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.596066in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.432542in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.962666in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.863766in}}%
\pgfpathlineto{\pgfqpoint{2.313031in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.313031in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.378273in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.022111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.020303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.784074in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.905626in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.914513in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.795420in}}%
\pgfpathlineto{\pgfqpoint{3.287615in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.374516in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398579in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.332202in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.332202in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.852763in}}%
\pgfpathlineto{\pgfqpoint{2.999511in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.614579in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.628414in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.798113in}}%
\pgfpathlineto{\pgfqpoint{4.478658in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.575988in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.410841in}}%
\pgfpathlineto{\pgfqpoint{3.298167in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.297787in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.297787in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.139543in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.134346in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.291239in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.291239in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.291615in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.409580in}}%
\pgfpathlineto{\pgfqpoint{4.569804in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.473306in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.799917in}}%
\pgfpathlineto{\pgfqpoint{3.619040in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.605323in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.440376in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.981088in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.858265in}}%
\pgfpathlineto{\pgfqpoint{2.322617in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.322617in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.388426in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.020303in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.018496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.795420in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.914513in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.923400in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.806767in}}%
\pgfpathlineto{\pgfqpoint{3.200715in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.287615in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408732in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.847262in}}%
\pgfpathlineto{\pgfqpoint{3.017933in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.623835in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.637789in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.796309in}}%
\pgfpathlineto{\pgfqpoint{4.484010in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.582172in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.412102in}}%
\pgfpathlineto{\pgfqpoint{3.304719in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.304336in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.304336in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.144739in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.139543in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.297787in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.297787in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.298167in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.410841in}}%
\pgfpathlineto{\pgfqpoint{4.575988in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.478658in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.798113in}}%
\pgfpathlineto{\pgfqpoint{3.628414in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.614579in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.999511in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.852763in}}%
\pgfpathlineto{\pgfqpoint{2.332202in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.332202in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.398579in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.018496in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.016688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.806767in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.923400in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.932287in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.818114in}}%
\pgfpathlineto{\pgfqpoint{3.113814in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.200715in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418885in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.841760in}}%
\pgfpathlineto{\pgfqpoint{3.036355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.463880in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.633092in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.647163in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.794505in}}%
\pgfpathlineto{\pgfqpoint{4.489363in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.588355in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.413362in}}%
\pgfpathlineto{\pgfqpoint{3.311271in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.310885in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.310885in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.149935in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.144739in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.304336in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.304336in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.304719in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.412102in}}%
\pgfpathlineto{\pgfqpoint{4.582172in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.484010in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.796309in}}%
\pgfpathlineto{\pgfqpoint{3.637789in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.623835in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.017933in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.847262in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.408732in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.016688in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.014880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.818114in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.932287in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.941174in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.829461in}}%
\pgfpathlineto{\pgfqpoint{3.026914in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.113814in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429037in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.360959in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.360959in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.836259in}}%
\pgfpathlineto{\pgfqpoint{3.054778in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.471714in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.642348in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.656538in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.792701in}}%
\pgfpathlineto{\pgfqpoint{4.494715in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.594539in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.414623in}}%
\pgfpathlineto{\pgfqpoint{3.317823in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.155131in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.149935in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.310885in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.310885in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.311271in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.413362in}}%
\pgfpathlineto{\pgfqpoint{4.588355in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.489363in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.794505in}}%
\pgfpathlineto{\pgfqpoint{3.647163in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.633092in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.463880in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.036355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.841760in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.418885in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.014880in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.013073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.829461in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.941174in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.950061in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.840807in}}%
\pgfpathlineto{\pgfqpoint{2.940013in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.026914in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439190in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.370544in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.370544in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.830758in}}%
\pgfpathlineto{\pgfqpoint{3.073200in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.651604in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.665913in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.790897in}}%
\pgfpathlineto{\pgfqpoint{4.500067in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.600723in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.415884in}}%
\pgfpathlineto{\pgfqpoint{3.324375in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.323982in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.323982in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.160328in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.155131in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.317823in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.414623in}}%
\pgfpathlineto{\pgfqpoint{4.594539in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.494715in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.792701in}}%
\pgfpathlineto{\pgfqpoint{3.656538in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.642348in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.471714in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.054778in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.836259in}}%
\pgfpathlineto{\pgfqpoint{2.360959in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.360959in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.429037in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.013073in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.011265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.840807in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.950061in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.958948in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.852154in}}%
\pgfpathlineto{\pgfqpoint{2.853113in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.940013in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449343in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.380130in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.380130in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.825256in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.487383in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.660861in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.675287in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.789093in}}%
\pgfpathlineto{\pgfqpoint{4.505419in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.606907in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.417145in}}%
\pgfpathlineto{\pgfqpoint{3.330927in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.330531in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.330531in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.165524in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.160328in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.323982in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.323982in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.324375in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.415884in}}%
\pgfpathlineto{\pgfqpoint{4.600723in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.500067in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.790897in}}%
\pgfpathlineto{\pgfqpoint{3.665913in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.651604in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.073200in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.830758in}}%
\pgfpathlineto{\pgfqpoint{2.370544in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.370544in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.439190in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.011265in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.009457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.852154in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.958948in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.967835in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.863501in}}%
\pgfpathlineto{\pgfqpoint{2.766212in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.853113in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459496in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.389715in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.389715in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.819755in}}%
\pgfpathlineto{\pgfqpoint{3.110045in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.495218in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.670117in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.787289in}}%
\pgfpathlineto{\pgfqpoint{4.510771in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.613091in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.418405in}}%
\pgfpathlineto{\pgfqpoint{3.337480in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.165524in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.330531in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.330531in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.330927in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.417145in}}%
\pgfpathlineto{\pgfqpoint{4.606907in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.505419in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.789093in}}%
\pgfpathlineto{\pgfqpoint{3.675287in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.660861in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.487383in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.825256in}}%
\pgfpathlineto{\pgfqpoint{2.380130in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.380130in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.449343in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.009457in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.007649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.863501in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.967835in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.978043in}}%
\pgfpathlineto{\pgfqpoint{5.158678in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.874847in}}%
\pgfpathlineto{\pgfqpoint{2.679312in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.766212in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469649in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.814253in}}%
\pgfpathlineto{\pgfqpoint{3.128467in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.503052in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.679374in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.694037in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.785486in}}%
\pgfpathlineto{\pgfqpoint{4.516123in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.619275in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.419666in}}%
\pgfpathlineto{\pgfqpoint{3.344032in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.175916in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.337480in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.418405in}}%
\pgfpathlineto{\pgfqpoint{4.613091in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.510771in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.787289in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.670117in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.495218in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.110045in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.819755in}}%
\pgfpathlineto{\pgfqpoint{2.389715in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.389715in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.459496in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.007649in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.005842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.874847in}}%
\pgfpathlineto{\pgfqpoint{5.158678in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.978043in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.000145in}}%
\pgfpathlineto{\pgfqpoint{5.011913in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.886194in}}%
\pgfpathlineto{\pgfqpoint{2.592412in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.679312in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479802in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.408886in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.408886in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.808752in}}%
\pgfpathlineto{\pgfqpoint{3.146890in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.510886in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.688630in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.703411in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.783682in}}%
\pgfpathlineto{\pgfqpoint{4.521475in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.625459in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.420927in}}%
\pgfpathlineto{\pgfqpoint{3.350584in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.350177in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.350177in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.181113in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.175916in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.344032in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.419666in}}%
\pgfpathlineto{\pgfqpoint{4.619275in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.516123in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.785486in}}%
\pgfpathlineto{\pgfqpoint{3.694037in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.679374in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.503052in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.128467in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.814253in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.469649in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.005842in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.004034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.516928in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.573981in}}%
\pgfpathlineto{\pgfqpoint{5.169915in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.592412in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.886194in}}%
\pgfpathlineto{\pgfqpoint{5.011913in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.000145in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.022246in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.897541in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.726432in}}%
\pgfpathlineto{\pgfqpoint{2.505338in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489955in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.418472in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.418472in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.803250in}}%
\pgfpathlineto{\pgfqpoint{3.165312in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.518721in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.697886in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.712786in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.781878in}}%
\pgfpathlineto{\pgfqpoint{4.526827in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.631643in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.422187in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.356726in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.356726in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.186309in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.181113in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.350177in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.350177in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.350584in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.420927in}}%
\pgfpathlineto{\pgfqpoint{4.625459in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.521475in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.783682in}}%
\pgfpathlineto{\pgfqpoint{3.703411in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.688630in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.510886in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.146890in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.808752in}}%
\pgfpathlineto{\pgfqpoint{2.408886in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.408886in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.479802in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.004034in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.002226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.514065in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.516928in}}%
\pgfpathlineto{\pgfqpoint{5.169915in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.573981in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.790264in}}%
\pgfpathlineto{\pgfqpoint{5.168141in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.152716in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.726432in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.897541in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.022246in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.044348in}}%
\pgfpathlineto{\pgfqpoint{4.718383in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.908888in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.742318in}}%
\pgfpathlineto{\pgfqpoint{2.417863in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.505338in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500107in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.428057in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.428057in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.797749in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.526555in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.707143in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.722161in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.780074in}}%
\pgfpathlineto{\pgfqpoint{4.532179in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.637827in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.423448in}}%
\pgfpathlineto{\pgfqpoint{3.363688in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.363275in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.363275in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.191505in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.186309in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.356726in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.356726in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.422187in}}%
\pgfpathlineto{\pgfqpoint{4.631643in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.526827in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.781878in}}%
\pgfpathlineto{\pgfqpoint{3.712786in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.697886in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.518721in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.165312in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.803250in}}%
\pgfpathlineto{\pgfqpoint{2.418472in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.418472in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.489955in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.002226in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.000418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.511203in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.514065in}}%
\pgfpathlineto{\pgfqpoint{5.152716in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.168141in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.790264in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.852256in}}%
\pgfpathlineto{\pgfqpoint{5.150761in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.135517in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.742318in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.908888in}}%
\pgfpathlineto{\pgfqpoint{4.718383in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.044348in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.066449in}}%
\pgfpathlineto{\pgfqpoint{4.571618in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.920234in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.758203in}}%
\pgfpathlineto{\pgfqpoint{2.330387in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.417863in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510260in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.437643in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.437643in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.792247in}}%
\pgfpathlineto{\pgfqpoint{3.202157in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.534390in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.716399in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.731535in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.778270in}}%
\pgfpathlineto{\pgfqpoint{4.537531in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.644011in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.424709in}}%
\pgfpathlineto{\pgfqpoint{3.370240in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.369824in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.369824in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.196701in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.191505in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.363275in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.363275in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.363688in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.423448in}}%
\pgfpathlineto{\pgfqpoint{4.637827in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.532179in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.780074in}}%
\pgfpathlineto{\pgfqpoint{3.722161in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.707143in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.526555in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.797749in}}%
\pgfpathlineto{\pgfqpoint{2.428057in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.428057in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.500107in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.000418in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.998611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.508341in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.511203in}}%
\pgfpathlineto{\pgfqpoint{5.135517in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.150761in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.852256in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.914248in}}%
\pgfpathlineto{\pgfqpoint{5.133381in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.118318in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.758203in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.920234in}}%
\pgfpathlineto{\pgfqpoint{4.571618in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.066449in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.088551in}}%
\pgfpathlineto{\pgfqpoint{4.424852in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.931581in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.774089in}}%
\pgfpathlineto{\pgfqpoint{2.242911in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.330387in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520413in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.447229in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.447229in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.786746in}}%
\pgfpathlineto{\pgfqpoint{3.220579in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.542224in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.725656in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.740910in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.776466in}}%
\pgfpathlineto{\pgfqpoint{4.542883in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.650195in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.425970in}}%
\pgfpathlineto{\pgfqpoint{3.376792in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.376373in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.376373in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.201898in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.196701in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.369824in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.369824in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.370240in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.424709in}}%
\pgfpathlineto{\pgfqpoint{4.644011in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.537531in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.778270in}}%
\pgfpathlineto{\pgfqpoint{3.731535in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.716399in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.534390in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.202157in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.792247in}}%
\pgfpathlineto{\pgfqpoint{2.437643in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.437643in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.510260in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.998611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.996803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.505479in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.508341in}}%
\pgfpathlineto{\pgfqpoint{5.118318in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.133381in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.914248in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.976240in}}%
\pgfpathlineto{\pgfqpoint{5.116001in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.101119in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.774089in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.931581in}}%
\pgfpathlineto{\pgfqpoint{4.424852in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.088551in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.110652in}}%
\pgfpathlineto{\pgfqpoint{4.278087in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.942928in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.789974in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.242911in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530566in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.781245in}}%
\pgfpathlineto{\pgfqpoint{3.239002in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.550059in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.734912in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.750285in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.774662in}}%
\pgfpathlineto{\pgfqpoint{4.548235in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.656379in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.427230in}}%
\pgfpathlineto{\pgfqpoint{3.383344in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.382921in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.382921in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.207094in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.201898in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.376373in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.376373in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.376792in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.425970in}}%
\pgfpathlineto{\pgfqpoint{4.650195in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.542883in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.776466in}}%
\pgfpathlineto{\pgfqpoint{3.740910in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.725656in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.542224in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.220579in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.786746in}}%
\pgfpathlineto{\pgfqpoint{2.447229in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.447229in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.520413in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.996803in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.994995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.502616in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.505479in}}%
\pgfpathlineto{\pgfqpoint{5.101119in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.116001in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.976240in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.026290in}}%
\pgfpathlineto{\pgfqpoint{5.169681in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.098621in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.083920in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.789974in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.942928in}}%
\pgfpathlineto{\pgfqpoint{4.278087in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.110652in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.132754in}}%
\pgfpathlineto{\pgfqpoint{4.131322in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.954275in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.805859in}}%
\pgfpathlineto{\pgfqpoint{2.067959in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.210280in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.259708in}}%
\pgfpathlineto{\pgfqpoint{2.466400in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.466400in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.775743in}}%
\pgfpathlineto{\pgfqpoint{3.257424in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.557893in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.744168in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.759659in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.772858in}}%
\pgfpathlineto{\pgfqpoint{4.553587in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.662563in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.428491in}}%
\pgfpathlineto{\pgfqpoint{3.389896in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.389470in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.389470in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.207094in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.382921in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.382921in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.383344in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.427230in}}%
\pgfpathlineto{\pgfqpoint{4.656379in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.548235in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.774662in}}%
\pgfpathlineto{\pgfqpoint{3.750285in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.734912in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.550059in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.239002in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.781245in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.530566in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.994995in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.993188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.499754in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.502616in}}%
\pgfpathlineto{\pgfqpoint{5.083920in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.098621in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.169681in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.026290in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.028574in}}%
\pgfpathlineto{\pgfqpoint{5.151310in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.081240in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.066721in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.805859in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.954275in}}%
\pgfpathlineto{\pgfqpoint{4.131322in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.132754in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.154855in}}%
\pgfpathlineto{\pgfqpoint{3.984557in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.965621in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.821745in}}%
\pgfpathlineto{\pgfqpoint{1.980483in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.067959in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.188369in}}%
\pgfpathlineto{\pgfqpoint{2.753677in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.292716in}}%
\pgfpathlineto{\pgfqpoint{2.475985in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.475985in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.770242in}}%
\pgfpathlineto{\pgfqpoint{3.275847in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.565728in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.753425in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.769034in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.771055in}}%
\pgfpathlineto{\pgfqpoint{4.558939in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.668747in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.429752in}}%
\pgfpathlineto{\pgfqpoint{3.396448in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.396019in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.396019in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.217486in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.389470in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.389470in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.389896in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.428491in}}%
\pgfpathlineto{\pgfqpoint{4.662563in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.553587in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.772858in}}%
\pgfpathlineto{\pgfqpoint{3.759659in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.744168in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.557893in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.257424in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.775743in}}%
\pgfpathlineto{\pgfqpoint{2.466400in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.466400in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.259708in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.210280in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.993188in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.991380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.496892in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.499754in}}%
\pgfpathlineto{\pgfqpoint{5.066721in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.081240in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.151310in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.028574in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.030857in}}%
\pgfpathlineto{\pgfqpoint{5.132938in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.063860in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.049522in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.821745in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.965621in}}%
\pgfpathlineto{\pgfqpoint{3.984557in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.154855in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.176957in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.978824in}}%
\pgfpathlineto{\pgfqpoint{3.837458in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.837630in}}%
\pgfpathlineto{\pgfqpoint{1.893007in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.980483in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.166458in}}%
\pgfpathlineto{\pgfqpoint{2.870570in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.325725in}}%
\pgfpathlineto{\pgfqpoint{2.485571in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.485571in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.764740in}}%
\pgfpathlineto{\pgfqpoint{3.294269in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.573562in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.762681in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.778408in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.769251in}}%
\pgfpathlineto{\pgfqpoint{4.564291in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.674930in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.431013in}}%
\pgfpathlineto{\pgfqpoint{3.403000in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.402568in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.402568in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.222683in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.217486in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.396019in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.396019in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.396448in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.429752in}}%
\pgfpathlineto{\pgfqpoint{4.668747in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.558939in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.771055in}}%
\pgfpathlineto{\pgfqpoint{3.769034in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.753425in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.565728in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.275847in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.770242in}}%
\pgfpathlineto{\pgfqpoint{2.475985in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.475985in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.292716in}}%
\pgfpathlineto{\pgfqpoint{2.753677in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.188369in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.991380in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.989572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.494030in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.496892in}}%
\pgfpathlineto{\pgfqpoint{5.049522in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.063860in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.132938in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.030857in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.033141in}}%
\pgfpathlineto{\pgfqpoint{5.114567in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.046480in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.032323in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.837630in}}%
\pgfpathlineto{\pgfqpoint{3.837458in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.978824in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.176957in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.199058in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.008725in}}%
\pgfpathlineto{\pgfqpoint{3.687357in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.853516in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.893007in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.144547in}}%
\pgfpathlineto{\pgfqpoint{2.987463in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.358734in}}%
\pgfpathlineto{\pgfqpoint{2.495156in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.495156in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.759239in}}%
\pgfpathlineto{\pgfqpoint{3.312691in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.581396in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.771938in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.787783in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.767447in}}%
\pgfpathlineto{\pgfqpoint{4.569643in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.681114in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.432273in}}%
\pgfpathlineto{\pgfqpoint{3.409552in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.409116in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.409116in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.227879in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.222683in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.402568in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.402568in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.403000in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.431013in}}%
\pgfpathlineto{\pgfqpoint{4.674930in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.564291in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.769251in}}%
\pgfpathlineto{\pgfqpoint{3.778408in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.762681in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.573562in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.294269in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.764740in}}%
\pgfpathlineto{\pgfqpoint{2.485571in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.485571in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.325725in}}%
\pgfpathlineto{\pgfqpoint{2.870570in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.166458in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.989572in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.987764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.491167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.494030in}}%
\pgfpathlineto{\pgfqpoint{5.032323in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.046480in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.114567in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.033141in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.035425in}}%
\pgfpathlineto{\pgfqpoint{5.096196in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.029100in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.015124in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.853516in}}%
\pgfpathlineto{\pgfqpoint{3.687357in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.008725in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.199058in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.221159in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.038627in}}%
\pgfpathlineto{\pgfqpoint{3.537256in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.869401in}}%
\pgfpathlineto{\pgfqpoint{1.718055in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.122636in}}%
\pgfpathlineto{\pgfqpoint{3.104355in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.391742in}}%
\pgfpathlineto{\pgfqpoint{2.504742in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.504742in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.753737in}}%
\pgfpathlineto{\pgfqpoint{3.331114in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.781194in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.797158in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.765643in}}%
\pgfpathlineto{\pgfqpoint{4.574995in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.687298in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.433534in}}%
\pgfpathlineto{\pgfqpoint{3.416104in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.415665in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.415665in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.233075in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.227879in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.409116in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.409116in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.409552in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.432273in}}%
\pgfpathlineto{\pgfqpoint{4.681114in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.569643in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.767447in}}%
\pgfpathlineto{\pgfqpoint{3.787783in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.771938in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.581396in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.312691in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.759239in}}%
\pgfpathlineto{\pgfqpoint{2.495156in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.495156in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.358734in}}%
\pgfpathlineto{\pgfqpoint{2.987463in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.144547in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.987764in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.985957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.488305in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.491167in}}%
\pgfpathlineto{\pgfqpoint{5.015124in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.029100in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.096196in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.035425in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.037708in}}%
\pgfpathlineto{\pgfqpoint{5.077825in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.011720in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.997925in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.869401in}}%
\pgfpathlineto{\pgfqpoint{3.537256in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.038627in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.221159in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.284464in}}%
\pgfpathlineto{\pgfqpoint{5.041266in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.068529in}}%
\pgfpathlineto{\pgfqpoint{3.387156in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.885286in}}%
\pgfpathlineto{\pgfqpoint{1.630579in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.718055in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.100726in}}%
\pgfpathlineto{\pgfqpoint{3.221248in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.424751in}}%
\pgfpathlineto{\pgfqpoint{2.514327in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.514327in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.748236in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.597065in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.790450in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.806532in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.763839in}}%
\pgfpathlineto{\pgfqpoint{4.580347in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.693482in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.485443in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.488305in}}%
\pgfpathlineto{\pgfqpoint{4.997925in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.011720in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.077825in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.037708in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.039992in}}%
\pgfpathlineto{\pgfqpoint{5.059454in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.994340in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.980726in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.434795in}}%
\pgfpathlineto{\pgfqpoint{3.422656in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.422214in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.422214in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.238271in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.233075in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.415665in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.415665in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.416104in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.433534in}}%
\pgfpathlineto{\pgfqpoint{4.687298in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.574995in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.765643in}}%
\pgfpathlineto{\pgfqpoint{3.797158in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.781194in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.331114in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.753737in}}%
\pgfpathlineto{\pgfqpoint{2.504742in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.504742in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.391742in}}%
\pgfpathlineto{\pgfqpoint{3.104355in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.122636in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.985957in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.984149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.885286in}}%
\pgfpathlineto{\pgfqpoint{3.387156in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.068529in}}%
\pgfpathlineto{\pgfqpoint{5.041266in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.284464in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.375238in}}%
\pgfpathlineto{\pgfqpoint{4.821118in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.098431in}}%
\pgfpathlineto{\pgfqpoint{3.338141in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.457760in}}%
\pgfpathlineto{\pgfqpoint{2.523913in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.523913in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.742734in}}%
\pgfpathlineto{\pgfqpoint{3.367959in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.799707in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.815907in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.762035in}}%
\pgfpathlineto{\pgfqpoint{4.585699in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.699666in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.482581in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.485443in}}%
\pgfpathlineto{\pgfqpoint{4.693482in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.580347in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.763839in}}%
\pgfpathlineto{\pgfqpoint{3.806532in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.790450in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.597065in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.748236in}}%
\pgfpathlineto{\pgfqpoint{2.514327in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.514327in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.424751in}}%
\pgfpathlineto{\pgfqpoint{3.221248in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.100726in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.984149in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.982341in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.078815in}}%
\pgfpathlineto{\pgfqpoint{3.237055in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.901172in}}%
\pgfpathlineto{\pgfqpoint{1.543103in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.630579in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.434795in}}%
\pgfpathlineto{\pgfqpoint{4.980726in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.994340in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.059454in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.039992in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.042275in}}%
\pgfpathlineto{\pgfqpoint{5.041083in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.976960in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.963527in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.436056in}}%
\pgfpathlineto{\pgfqpoint{3.429208in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.428763in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.428763in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.243468in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.238271in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.422214in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.422214in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.422656in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.901172in}}%
\pgfpathlineto{\pgfqpoint{3.237055in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.078815in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.982341in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.980533in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.056904in}}%
\pgfpathlineto{\pgfqpoint{3.086954in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.917057in}}%
\pgfpathlineto{\pgfqpoint{1.455627in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.543103in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.098431in}}%
\pgfpathlineto{\pgfqpoint{4.821118in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.375238in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.466012in}}%
\pgfpathlineto{\pgfqpoint{4.600971in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.128333in}}%
\pgfpathlineto{\pgfqpoint{3.455033in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.575611in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.575611in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.612734in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.808963in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.825282in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.760231in}}%
\pgfpathlineto{\pgfqpoint{4.591052in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.705850in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.479718in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.482581in}}%
\pgfpathlineto{\pgfqpoint{4.699666in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.585699in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.762035in}}%
\pgfpathlineto{\pgfqpoint{3.815907in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.799707in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.367959in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.742734in}}%
\pgfpathlineto{\pgfqpoint{2.523913in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.523913in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.457760in}}%
\pgfpathlineto{\pgfqpoint{3.338141in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.436056in}}%
\pgfpathlineto{\pgfqpoint{4.963527in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.976960in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.041083in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.042275in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.044559in}}%
\pgfpathlineto{\pgfqpoint{5.022711in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.959580in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.946328in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.437316in}}%
\pgfpathlineto{\pgfqpoint{3.435760in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.435311in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.435311in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.243468in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.428763in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.428763in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.429208in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.917057in}}%
\pgfpathlineto{\pgfqpoint{3.086954in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.056904in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.980533in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.978726in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.034993in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.932943in}}%
\pgfpathlineto{\pgfqpoint{1.368151in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.455627in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.128333in}}%
\pgfpathlineto{\pgfqpoint{4.600971in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.466012in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.741809in}}%
\pgfpathlineto{\pgfqpoint{4.984657in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.984657in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.380823in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.158235in}}%
\pgfpathlineto{\pgfqpoint{3.571926in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.404804in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.620569in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.818219in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.834656in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.758427in}}%
\pgfpathlineto{\pgfqpoint{4.596404in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.712034in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.476856in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.479718in}}%
\pgfpathlineto{\pgfqpoint{4.705850in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.591052in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.760231in}}%
\pgfpathlineto{\pgfqpoint{3.825282in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.808963in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.612734in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.575611in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.575611in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.455033in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.437316in}}%
\pgfpathlineto{\pgfqpoint{4.946328in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.959580in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.022711in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.044559in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.046843in}}%
\pgfpathlineto{\pgfqpoint{5.004340in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.942200in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.929128in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{3.442312in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.441860in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.441860in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.253860in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.435311in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.435311in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.435760in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.932943in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.034993in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.978726in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.976918in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.013082in}}%
\pgfpathlineto{\pgfqpoint{2.786753in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.948828in}}%
\pgfpathlineto{\pgfqpoint{1.280675in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.368151in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.158235in}}%
\pgfpathlineto{\pgfqpoint{4.380823in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{4.984657in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.984657in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.741809in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.746154in}}%
\pgfpathlineto{\pgfqpoint{4.748784in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.748784in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.160675in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.188137in}}%
\pgfpathlineto{\pgfqpoint{3.688818in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.015906in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.015906in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.423226in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.628403in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.844031in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.756623in}}%
\pgfpathlineto{\pgfqpoint{4.601756in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.718218in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.473994in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.476856in}}%
\pgfpathlineto{\pgfqpoint{4.712034in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.596404in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.758427in}}%
\pgfpathlineto{\pgfqpoint{3.834656in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.818219in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.620569in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.404804in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.571926in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{4.929128in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.942200in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.004340in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.046843in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.049126in}}%
\pgfpathlineto{\pgfqpoint{4.985969in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.924820in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.911929in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.439838in}}%
\pgfpathlineto{\pgfqpoint{3.448864in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.448409in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.448409in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.259056in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.253860in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.441860in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.441860in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.442312in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.948828in}}%
\pgfpathlineto{\pgfqpoint{2.786753in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.013082in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.976918in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.280675in}{10.721667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.691017in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.991171in}}%
\pgfpathlineto{\pgfqpoint{2.636652in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.964714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.188137in}}%
\pgfpathlineto{\pgfqpoint{4.160675in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{4.748784in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.748784in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.746154in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.750499in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.940527in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.218039in}}%
\pgfpathlineto{\pgfqpoint{3.805711in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.236054in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.236054in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.441648in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.636238in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.836732in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.740880in}}%
\pgfpathlineto{\pgfqpoint{3.853813in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.607108in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.724402in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.471132in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.473994in}}%
\pgfpathlineto{\pgfqpoint{4.718218in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.601756in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.756623in}}%
\pgfpathlineto{\pgfqpoint{3.844031in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.628403in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.423226in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.015906in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.015906in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.688818in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.439838in}}%
\pgfpathlineto{\pgfqpoint{4.911929in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.924820in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.985969in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.049126in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.051410in}}%
\pgfpathlineto{\pgfqpoint{4.967598in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.907440in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.894730in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.441099in}}%
\pgfpathlineto{\pgfqpoint{3.455416in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.454958in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.454958in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.264253in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.259056in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.448409in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.448409in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.448864in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.964714in}}%
\pgfpathlineto{\pgfqpoint{2.636652in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.991171in}}%
\pgfpathlineto{\pgfqpoint{1.691017in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.218039in}}%
\pgfpathlineto{\pgfqpoint{3.940527in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.750499in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.754843in}}%
\pgfpathlineto{\pgfqpoint{4.277039in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.277039in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.293542in}}%
\pgfpathlineto{\pgfqpoint{3.456202in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.456202in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.460071in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.644072in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.845989in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.599676in}}%
\pgfpathlineto{\pgfqpoint{3.867264in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.612460in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.730586in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.468270in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.471132in}}%
\pgfpathlineto{\pgfqpoint{4.724402in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.607108in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.853813in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.740880in}}%
\pgfpathlineto{\pgfqpoint{3.836732in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.636238in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.441648in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.236054in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.236054in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.805711in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.441099in}}%
\pgfpathlineto{\pgfqpoint{4.894730in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.907440in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.967598in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.051410in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.053693in}}%
\pgfpathlineto{\pgfqpoint{4.949227in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.890059in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.442359in}}%
\pgfpathlineto{\pgfqpoint{3.461968in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.461507in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.461507in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.269449in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.264253in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.454958in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.454958in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.455416in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.293542in}}%
\pgfpathlineto{\pgfqpoint{4.277039in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.277039in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.754843in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.759188in}}%
\pgfpathlineto{\pgfqpoint{4.041166in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.041166in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.399444in}}%
\pgfpathlineto{\pgfqpoint{3.676350in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.676350in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.478493in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.651906in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.497889in}}%
\pgfpathlineto{\pgfqpoint{3.859973in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.880715in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.617812in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.736770in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.465407in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.468270in}}%
\pgfpathlineto{\pgfqpoint{4.730586in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.612460in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.867264in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.599676in}}%
\pgfpathlineto{\pgfqpoint{3.845989in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.644072in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.460071in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.456202in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.456202in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.442359in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.890059in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.949227in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.053693in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.055977in}}%
\pgfpathlineto{\pgfqpoint{4.930856in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.872679in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.860332in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.443620in}}%
\pgfpathlineto{\pgfqpoint{3.468520in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.274645in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.269449in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.461507in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.461507in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.461968in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.399444in}}%
\pgfpathlineto{\pgfqpoint{4.041166in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.041166in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.759188in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.763533in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.740940in}}%
\pgfpathlineto{\pgfqpoint{3.496916in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.659741in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.488076in}}%
\pgfpathlineto{\pgfqpoint{3.884990in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.894166in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.623164in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.742954in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.462545in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.465407in}}%
\pgfpathlineto{\pgfqpoint{4.736770in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.617812in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.880715in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.859973in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.497889in}}%
\pgfpathlineto{\pgfqpoint{3.651906in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.478493in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.676350in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.676350in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.443620in}}%
\pgfpathlineto{\pgfqpoint{4.860332in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.872679in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.930856in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.055977in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.058261in}}%
\pgfpathlineto{\pgfqpoint{4.912484in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.855299in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.843133in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.444881in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.474604in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.474604in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.279841in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.274645in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.468520in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.740940in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.763533in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.767877in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.753974in}}%
\pgfpathlineto{\pgfqpoint{3.515338in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.667575in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.478263in}}%
\pgfpathlineto{\pgfqpoint{3.910007in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.907617in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.628516in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.749138in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.459683in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.462545in}}%
\pgfpathlineto{\pgfqpoint{4.742954in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.623164in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.894166in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.884990in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.488076in}}%
\pgfpathlineto{\pgfqpoint{3.659741in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.496916in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.444881in}}%
\pgfpathlineto{\pgfqpoint{4.843133in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.855299in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.912484in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.058261in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.060544in}}%
\pgfpathlineto{\pgfqpoint{4.894113in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.837919in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.825934in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.446142in}}%
\pgfpathlineto{\pgfqpoint{3.481624in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.481153in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.481153in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.285038in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.279841in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.474604in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.474604in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.753974in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.767877in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.772222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.767009in}}%
\pgfpathlineto{\pgfqpoint{3.533760in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.675410in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.468449in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.921068in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.633868in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.755321in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.456821in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.459683in}}%
\pgfpathlineto{\pgfqpoint{4.749138in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.628516in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.907617in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.910007in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.478263in}}%
\pgfpathlineto{\pgfqpoint{3.667575in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.515338in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.446142in}}%
\pgfpathlineto{\pgfqpoint{4.825934in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.837919in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.894113in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.060544in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.062828in}}%
\pgfpathlineto{\pgfqpoint{4.875742in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.820539in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.808735in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.447402in}}%
\pgfpathlineto{\pgfqpoint{3.488176in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.487702in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.487702in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.290234in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.285038in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.481153in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.481153in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.481624in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.767009in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.772222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.776567in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.780043in}}%
\pgfpathlineto{\pgfqpoint{3.552183in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.683244in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.458636in}}%
\pgfpathlineto{\pgfqpoint{3.960040in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.934519in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.639220in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.761505in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.453958in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.456821in}}%
\pgfpathlineto{\pgfqpoint{4.755321in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.633868in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.921068in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.468449in}}%
\pgfpathlineto{\pgfqpoint{3.675410in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.533760in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.447402in}}%
\pgfpathlineto{\pgfqpoint{4.808735in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.820539in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.875742in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.062828in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.065112in}}%
\pgfpathlineto{\pgfqpoint{4.857371in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.803159in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.791536in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.448663in}}%
\pgfpathlineto{\pgfqpoint{3.494728in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.494250in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.494250in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.295430in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.290234in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.487702in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.487702in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.488176in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.780043in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.776567in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.780912in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.793077in}}%
\pgfpathlineto{\pgfqpoint{3.570605in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.691079in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.448822in}}%
\pgfpathlineto{\pgfqpoint{3.985057in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.947970in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.767689in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.451096in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.453958in}}%
\pgfpathlineto{\pgfqpoint{4.761505in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.639220in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.934519in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.960040in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.458636in}}%
\pgfpathlineto{\pgfqpoint{3.683244in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.552183in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.448663in}}%
\pgfpathlineto{\pgfqpoint{4.791536in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.803159in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.857371in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.065112in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.067395in}}%
\pgfpathlineto{\pgfqpoint{4.839000in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.785779in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.774337in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.449924in}}%
\pgfpathlineto{\pgfqpoint{3.501280in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.500799in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.500799in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.300626in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.295430in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.494250in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.494250in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.494728in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.793077in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.780912in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.785256in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.806111in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.698913in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.439009in}}%
\pgfpathlineto{\pgfqpoint{4.010074in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.961421in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.649924in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.773873in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.448234in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.451096in}}%
\pgfpathlineto{\pgfqpoint{4.767689in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.644572in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.947970in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.985057in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.448822in}}%
\pgfpathlineto{\pgfqpoint{3.691079in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.570605in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.449924in}}%
\pgfpathlineto{\pgfqpoint{4.774337in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.785779in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.839000in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.067395in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.069679in}}%
\pgfpathlineto{\pgfqpoint{4.820629in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.757138in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.451185in}}%
\pgfpathlineto{\pgfqpoint{3.507832in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.507348in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.507348in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.305823in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.300626in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.500799in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.500799in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.501280in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.806111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.785256in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.789601in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.819145in}}%
\pgfpathlineto{\pgfqpoint{3.607450in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.706748in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.429196in}}%
\pgfpathlineto{\pgfqpoint{4.035091in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.974872in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.655276in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.780057in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.445372in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.448234in}}%
\pgfpathlineto{\pgfqpoint{4.773873in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.649924in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.961421in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.010074in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.439009in}}%
\pgfpathlineto{\pgfqpoint{3.698913in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.589028in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.451185in}}%
\pgfpathlineto{\pgfqpoint{4.757138in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.820629in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.069679in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.071962in}}%
\pgfpathlineto{\pgfqpoint{4.802257in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.751019in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.739939in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.452445in}}%
\pgfpathlineto{\pgfqpoint{3.514384in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.513897in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.513897in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.311019in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.305823in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.507348in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.507348in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.507832in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.819145in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.789601in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.793946in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.832179in}}%
\pgfpathlineto{\pgfqpoint{3.625872in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.419382in}}%
\pgfpathlineto{\pgfqpoint{4.060108in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.988323in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.660628in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.786241in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.442509in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.445372in}}%
\pgfpathlineto{\pgfqpoint{4.780057in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.655276in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.974872in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.035091in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.429196in}}%
\pgfpathlineto{\pgfqpoint{3.706748in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.607450in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.452445in}}%
\pgfpathlineto{\pgfqpoint{4.739939in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.751019in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.802257in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.071962in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.074246in}}%
\pgfpathlineto{\pgfqpoint{4.783886in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.722740in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.453706in}}%
\pgfpathlineto{\pgfqpoint{3.520936in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.520445in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.520445in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.316215in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.311019in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.513897in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.513897in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.514384in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.832179in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.793946in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.798291in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.845214in}}%
\pgfpathlineto{\pgfqpoint{3.644295in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.722416in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.409569in}}%
\pgfpathlineto{\pgfqpoint{4.085124in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.001774in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.665980in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.792425in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.439647in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.442509in}}%
\pgfpathlineto{\pgfqpoint{4.786241in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.660628in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.988323in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.060108in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.419382in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.625872in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.453706in}}%
\pgfpathlineto{\pgfqpoint{4.722740in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.783886in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.074246in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.076530in}}%
\pgfpathlineto{\pgfqpoint{4.765515in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.716259in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.705541in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.454967in}}%
\pgfpathlineto{\pgfqpoint{3.527488in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.526994in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.526994in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.321411in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.316215in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.520445in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.520445in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.520936in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.845214in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.798291in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.802635in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.858248in}}%
\pgfpathlineto{\pgfqpoint{3.662717in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.730251in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.399755in}}%
\pgfpathlineto{\pgfqpoint{4.110141in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.015225in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.671332in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.798609in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.436785in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.439647in}}%
\pgfpathlineto{\pgfqpoint{4.792425in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.665980in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.001774in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.085124in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.409569in}}%
\pgfpathlineto{\pgfqpoint{3.722416in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.644295in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.454967in}}%
\pgfpathlineto{\pgfqpoint{4.705541in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.716259in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.765515in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.076530in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.078813in}}%
\pgfpathlineto{\pgfqpoint{4.747144in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.698879in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.688342in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.456228in}}%
\pgfpathlineto{\pgfqpoint{3.534040in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.326608in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.321411in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.526994in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.526994in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.527488in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.858248in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.802635in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.806980in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.871282in}}%
\pgfpathlineto{\pgfqpoint{3.681140in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.389942in}}%
\pgfpathlineto{\pgfqpoint{4.135158in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.028676in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.676684in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.804793in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.433923in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.436785in}}%
\pgfpathlineto{\pgfqpoint{4.798609in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.671332in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.015225in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.110141in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.399755in}}%
\pgfpathlineto{\pgfqpoint{3.730251in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.662717in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.456228in}}%
\pgfpathlineto{\pgfqpoint{4.688342in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.698879in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.747144in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.078813in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.081097in}}%
\pgfpathlineto{\pgfqpoint{4.728773in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.681498in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.671143in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.457488in}}%
\pgfpathlineto{\pgfqpoint{3.540592in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.540092in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.540092in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.331804in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.326608in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.534040in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.871282in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.806980in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.811325in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.884316in}}%
\pgfpathlineto{\pgfqpoint{3.699562in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.745920in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.380129in}}%
\pgfpathlineto{\pgfqpoint{4.160175in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.042127in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.682036in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.810977in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.431060in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.433923in}}%
\pgfpathlineto{\pgfqpoint{4.804793in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.676684in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.028676in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.135158in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.389942in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.681140in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.457488in}}%
\pgfpathlineto{\pgfqpoint{4.671143in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.681498in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.728773in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.081097in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.083381in}}%
\pgfpathlineto{\pgfqpoint{4.710402in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.664118in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.653944in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.458749in}}%
\pgfpathlineto{\pgfqpoint{3.547144in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.546641in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.546641in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.337000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.331804in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.540092in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.540092in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.540592in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.884316in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.811325in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.815670in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.897350in}}%
\pgfpathlineto{\pgfqpoint{3.717985in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.753754in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.370315in}}%
\pgfpathlineto{\pgfqpoint{4.185192in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.055578in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.687388in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.817161in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.428198in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.431060in}}%
\pgfpathlineto{\pgfqpoint{4.810977in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.682036in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.042127in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.160175in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.380129in}}%
\pgfpathlineto{\pgfqpoint{3.745920in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.699562in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.458749in}}%
\pgfpathlineto{\pgfqpoint{4.653944in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.664118in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.710402in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.083381in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.085664in}}%
\pgfpathlineto{\pgfqpoint{4.692030in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.646738in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.460010in}}%
\pgfpathlineto{\pgfqpoint{3.553696in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.553189in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.553189in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.342196in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.337000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.546641in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.546641in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.547144in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.897350in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.815670in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.820014in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.910385in}}%
\pgfpathlineto{\pgfqpoint{3.736407in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.761589in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.360502in}}%
\pgfpathlineto{\pgfqpoint{4.210208in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.069029in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.692741in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.823345in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.425336in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.428198in}}%
\pgfpathlineto{\pgfqpoint{4.817161in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.687388in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.055578in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.185192in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.370315in}}%
\pgfpathlineto{\pgfqpoint{3.753754in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.717985in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.460010in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.646738in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.692030in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.085664in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.087948in}}%
\pgfpathlineto{\pgfqpoint{4.673659in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.629358in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.619546in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.461271in}}%
\pgfpathlineto{\pgfqpoint{3.560248in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.559738in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.559738in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.347393in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.342196in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.553189in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.553189in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.553696in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.910385in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.820014in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.824359in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.923419in}}%
\pgfpathlineto{\pgfqpoint{3.754829in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.769423in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.350689in}}%
\pgfpathlineto{\pgfqpoint{4.235225in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.082480in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.698093in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.829529in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.422474in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.425336in}}%
\pgfpathlineto{\pgfqpoint{4.823345in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.692741in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.069029in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.210208in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.360502in}}%
\pgfpathlineto{\pgfqpoint{3.761589in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.736407in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.461271in}}%
\pgfpathlineto{\pgfqpoint{4.619546in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.629358in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.673659in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.087948in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.090231in}}%
\pgfpathlineto{\pgfqpoint{4.655288in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.611978in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.602347in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.462531in}}%
\pgfpathlineto{\pgfqpoint{3.566800in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.566287in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.566287in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.352589in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.347393in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.559738in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.559738in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.560248in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.923419in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.824359in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.828704in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.936453in}}%
\pgfpathlineto{\pgfqpoint{3.773252in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.777257in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.340875in}}%
\pgfpathlineto{\pgfqpoint{4.260242in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.095931in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.703445in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.835713in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.419611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.422474in}}%
\pgfpathlineto{\pgfqpoint{4.829529in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.698093in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.082480in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.235225in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.350689in}}%
\pgfpathlineto{\pgfqpoint{3.769423in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.754829in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.462531in}}%
\pgfpathlineto{\pgfqpoint{4.602347in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.611978in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.655288in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.090231in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.092515in}}%
\pgfpathlineto{\pgfqpoint{4.636917in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.585148in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.463792in}}%
\pgfpathlineto{\pgfqpoint{3.573352in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.572836in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.572836in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.357785in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.352589in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.566287in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.566287in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.566800in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.936453in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.828704in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.833048in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.949487in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.785092in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.331062in}}%
\pgfpathlineto{\pgfqpoint{4.285259in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.109382in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.708797in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.841896in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.416749in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.419611in}}%
\pgfpathlineto{\pgfqpoint{4.835713in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.703445in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.095931in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.260242in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.340875in}}%
\pgfpathlineto{\pgfqpoint{3.777257in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.773252in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.463792in}}%
\pgfpathlineto{\pgfqpoint{4.585148in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.636917in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.092515in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.094799in}}%
\pgfpathlineto{\pgfqpoint{4.618546in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.577218in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.567948in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.465053in}}%
\pgfpathlineto{\pgfqpoint{3.579904in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.579384in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.579384in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.362981in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.357785in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.572836in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.572836in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.573352in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.949487in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.833048in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.837393in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.962521in}}%
\pgfpathlineto{\pgfqpoint{3.810097in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.792926in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.321248in}}%
\pgfpathlineto{\pgfqpoint{4.310275in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.122833in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.714149in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.848080in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.413887in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.416749in}}%
\pgfpathlineto{\pgfqpoint{4.841896in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.708797in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.109382in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.285259in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.331062in}}%
\pgfpathlineto{\pgfqpoint{3.785092in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.465053in}}%
\pgfpathlineto{\pgfqpoint{4.567948in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.577218in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.618546in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.094799in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.097082in}}%
\pgfpathlineto{\pgfqpoint{4.600175in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.559838in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.550749in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.466314in}}%
\pgfpathlineto{\pgfqpoint{3.586456in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.585933in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.585933in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.368178in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.362981in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.579384in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.579384in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.579904in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.962521in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.837393in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.841738in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.975556in}}%
\pgfpathlineto{\pgfqpoint{3.828519in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.800761in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.311435in}}%
\pgfpathlineto{\pgfqpoint{4.335292in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.136284in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.719501in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.854264in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.411025in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.413887in}}%
\pgfpathlineto{\pgfqpoint{4.848080in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.714149in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.122833in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.310275in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.321248in}}%
\pgfpathlineto{\pgfqpoint{3.792926in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.810097in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.466314in}}%
\pgfpathlineto{\pgfqpoint{4.550749in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.559838in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.600175in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.097082in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.099366in}}%
\pgfpathlineto{\pgfqpoint{4.581803in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.533550in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.467574in}}%
\pgfpathlineto{\pgfqpoint{3.593008in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.592482in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.592482in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.373374in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.368178in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.585933in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.585933in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.586456in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.975556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.841738in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.846083in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.988590in}}%
\pgfpathlineto{\pgfqpoint{3.846941in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.808595in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.301622in}}%
\pgfpathlineto{\pgfqpoint{4.360309in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.149735in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.724853in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.860448in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.408163in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.411025in}}%
\pgfpathlineto{\pgfqpoint{4.854264in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.719501in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.136284in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.335292in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.311435in}}%
\pgfpathlineto{\pgfqpoint{3.800761in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.828519in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.467574in}}%
\pgfpathlineto{\pgfqpoint{4.533550in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.581803in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.099366in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.101649in}}%
\pgfpathlineto{\pgfqpoint{4.563432in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.525078in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.516351in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.468835in}}%
\pgfpathlineto{\pgfqpoint{3.599560in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.599031in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.599031in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.373374in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.592482in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.592482in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.593008in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.988590in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.846083in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.850427in}}%
\pgfpathlineto{\pgfqpoint{3.880151in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.026069in}}%
\pgfpathlineto{\pgfqpoint{3.816430in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.291808in}}%
\pgfpathlineto{\pgfqpoint{4.385326in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.163186in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.730205in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.866632in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.405300in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.408163in}}%
\pgfpathlineto{\pgfqpoint{4.860448in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.724853in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.149735in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.360309in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.301622in}}%
\pgfpathlineto{\pgfqpoint{3.808595in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.846941in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.468835in}}%
\pgfpathlineto{\pgfqpoint{4.516351in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.525078in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.563432in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.101649in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.103933in}}%
\pgfpathlineto{\pgfqpoint{4.545061in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.507698in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.499152in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.470096in}}%
\pgfpathlineto{\pgfqpoint{3.606112in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.605580in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.605580in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.383766in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.599031in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.599031in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.599560in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.850427in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.854772in}}%
\pgfpathlineto{\pgfqpoint{3.919699in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.074025in}}%
\pgfpathlineto{\pgfqpoint{3.824264in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.281995in}}%
\pgfpathlineto{\pgfqpoint{4.410343in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.176637in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.735557in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.872816in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.402438in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.405300in}}%
\pgfpathlineto{\pgfqpoint{4.866632in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.730205in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.163186in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.385326in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.291808in}}%
\pgfpathlineto{\pgfqpoint{3.816430in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.026069in}}%
\pgfpathlineto{\pgfqpoint{3.880151in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.470096in}}%
\pgfpathlineto{\pgfqpoint{4.499152in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.507698in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.545061in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.103933in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.106217in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.490317in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.481953in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.471357in}}%
\pgfpathlineto{\pgfqpoint{3.612664in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.612128in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.612128in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.388963in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.383766in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.605580in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.605580in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.606112in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.854772in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.859117in}}%
\pgfpathlineto{\pgfqpoint{3.959246in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.121981in}}%
\pgfpathlineto{\pgfqpoint{3.832099in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.272181in}}%
\pgfpathlineto{\pgfqpoint{4.435359in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.190088in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.879000in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.399576in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.402438in}}%
\pgfpathlineto{\pgfqpoint{4.872816in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.735557in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.176637in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.410343in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.281995in}}%
\pgfpathlineto{\pgfqpoint{3.824264in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.074025in}}%
\pgfpathlineto{\pgfqpoint{3.919699in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.471357in}}%
\pgfpathlineto{\pgfqpoint{4.481953in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.490317in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.106217in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.108500in}}%
\pgfpathlineto{\pgfqpoint{4.508319in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.472937in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.464754in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.472617in}}%
\pgfpathlineto{\pgfqpoint{3.619216in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.618677in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.618677in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.388963in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.612128in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.612128in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.612664in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.859117in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.863462in}}%
\pgfpathlineto{\pgfqpoint{3.998794in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.169937in}}%
\pgfpathlineto{\pgfqpoint{3.839933in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.262368in}}%
\pgfpathlineto{\pgfqpoint{4.460376in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.203539in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.746261in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.885184in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.396714in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.399576in}}%
\pgfpathlineto{\pgfqpoint{4.879000in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.190088in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.435359in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.272181in}}%
\pgfpathlineto{\pgfqpoint{3.832099in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.121981in}}%
\pgfpathlineto{\pgfqpoint{3.959246in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.472617in}}%
\pgfpathlineto{\pgfqpoint{4.464754in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.472937in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.508319in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.108500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.110784in}}%
\pgfpathlineto{\pgfqpoint{4.489948in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.455557in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.447555in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.473878in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.625226in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.625226in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.399355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.618677in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.618677in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.619216in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.863462in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.867806in}}%
\pgfpathlineto{\pgfqpoint{4.038341in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.217893in}}%
\pgfpathlineto{\pgfqpoint{3.847767in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.252555in}}%
\pgfpathlineto{\pgfqpoint{4.485393in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.216990in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.751613in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.891368in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.393851in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.396714in}}%
\pgfpathlineto{\pgfqpoint{4.885184in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.746261in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.203539in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.460376in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.262368in}}%
\pgfpathlineto{\pgfqpoint{3.839933in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.169937in}}%
\pgfpathlineto{\pgfqpoint{3.998794in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.473878in}}%
\pgfpathlineto{\pgfqpoint{4.447555in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.455557in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.489948in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.110784in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.113068in}}%
\pgfpathlineto{\pgfqpoint{4.471576in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.438177in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.430356in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.475139in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.631775in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.631775in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.404551in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.399355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.625226in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.625226in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.867806in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.872151in}}%
\pgfpathlineto{\pgfqpoint{4.077889in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.860389in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.510410in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.230441in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.756965in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.897552in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.390989in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.393851in}}%
\pgfpathlineto{\pgfqpoint{4.891368in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.751613in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.216990in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.485393in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.252555in}}%
\pgfpathlineto{\pgfqpoint{3.847767in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.217893in}}%
\pgfpathlineto{\pgfqpoint{4.038341in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.475139in}}%
\pgfpathlineto{\pgfqpoint{4.430356in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.438177in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.471576in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.113068in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.115351in}}%
\pgfpathlineto{\pgfqpoint{4.453205in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.420797in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.413157in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.476400in}}%
\pgfpathlineto{\pgfqpoint{3.638872in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.638323in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.638323in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.409748in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.404551in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.631775in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.631775in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.872151in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.876496in}}%
\pgfpathlineto{\pgfqpoint{4.117436in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.880193in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.243892in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.762317in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.903736in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.388127in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.390989in}}%
\pgfpathlineto{\pgfqpoint{4.897552in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.756965in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.230441in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.510410in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.860389in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.077889in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.476400in}}%
\pgfpathlineto{\pgfqpoint{4.413157in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.420797in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.453205in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.115351in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.117635in}}%
\pgfpathlineto{\pgfqpoint{4.434834in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.403417in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.395958in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.477660in}}%
\pgfpathlineto{\pgfqpoint{3.645424in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.644872in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.644872in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.409748in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.638323in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.638323in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.638872in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.876496in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.880840in}}%
\pgfpathlineto{\pgfqpoint{4.156984in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.899996in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.560443in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.257343in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.767669in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.909920in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.385265in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.388127in}}%
\pgfpathlineto{\pgfqpoint{4.903736in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.762317in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.243892in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.880193in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.117436in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.477660in}}%
\pgfpathlineto{\pgfqpoint{4.395958in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.403417in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.434834in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.117635in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.119918in}}%
\pgfpathlineto{\pgfqpoint{4.416463in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.386037in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.378759in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.478921in}}%
\pgfpathlineto{\pgfqpoint{3.651976in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.651421in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.651421in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.420140in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.644872in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.644872in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.645424in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921558,0.829487,0.779032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.880840in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.885185in}}%
\pgfpathlineto{\pgfqpoint{4.196531in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.919800in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.270794in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.773021in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.916104in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.382402in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.385265in}}%
\pgfpathlineto{\pgfqpoint{4.909920in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.767669in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.257343in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.560443in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.899996in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.156984in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921558,0.829487,0.779032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.478921in}}%
\pgfpathlineto{\pgfqpoint{4.378759in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.386037in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.416463in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.119918in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.122202in}}%
\pgfpathlineto{\pgfqpoint{4.398092in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.368657in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.361560in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.480182in}}%
\pgfpathlineto{\pgfqpoint{3.658528in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.657970in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.657970in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.425336in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.420140in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.651421in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.651421in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.651976in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924936,0.826181,0.772424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.885185in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.889530in}}%
\pgfpathlineto{\pgfqpoint{4.236079in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.939603in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.610477in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.284245in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.778373in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.922288in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.379540in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.382402in}}%
\pgfpathlineto{\pgfqpoint{4.916104in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.773021in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.270794in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.919800in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.196531in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924936,0.826181,0.772424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.480182in}}%
\pgfpathlineto{\pgfqpoint{4.361560in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.368657in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.398092in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.122202in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.124486in}}%
\pgfpathlineto{\pgfqpoint{4.379721in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.351277in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.344361in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.481443in}}%
\pgfpathlineto{\pgfqpoint{3.665080in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.664518in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.664518in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.430533in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.425336in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.657970in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.657970in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.658528in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927872,0.822514,0.765713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.889530in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.893875in}}%
\pgfpathlineto{\pgfqpoint{4.275626in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.959406in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.297696in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.783725in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.928471in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.376678in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.379540in}}%
\pgfpathlineto{\pgfqpoint{4.922288in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.778373in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.284245in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.610477in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.939603in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.236079in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927872,0.822514,0.765713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.481443in}}%
\pgfpathlineto{\pgfqpoint{4.344361in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.351277in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.379721in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.124486in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.126769in}}%
\pgfpathlineto{\pgfqpoint{4.361349in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.333897in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.327162in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.482703in}}%
\pgfpathlineto{\pgfqpoint{3.671632in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.671067in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.671067in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.435729in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.430533in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.664518in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.664518in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.665080in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930737,0.818788,0.758986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.893875in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.898219in}}%
\pgfpathlineto{\pgfqpoint{4.315174in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.979210in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.311147in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.789078in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.934655in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.373816in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.376678in}}%
\pgfpathlineto{\pgfqpoint{4.928471in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.783725in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.297696in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.959406in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.275626in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930737,0.818788,0.758986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.482703in}}%
\pgfpathlineto{\pgfqpoint{4.327162in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.333897in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.361349in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.126769in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.129053in}}%
\pgfpathlineto{\pgfqpoint{4.342978in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.316517in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.309963in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.483964in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.677616in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.677616in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.440925in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.435729in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.671067in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.671067in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.671632in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933601,0.815062,0.752259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.898219in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.902564in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.999013in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.685527in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.324598in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.794430in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.940839in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.370953in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.373816in}}%
\pgfpathlineto{\pgfqpoint{4.934655in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.789078in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.311147in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.979210in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.315174in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933601,0.815062,0.752259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.483964in}}%
\pgfpathlineto{\pgfqpoint{4.309963in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.316517in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.342978in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.129053in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.131336in}}%
\pgfpathlineto{\pgfqpoint{4.324607in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.299136in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.292764in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.485225in}}%
\pgfpathlineto{\pgfqpoint{3.684736in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.684165in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.684165in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.440925in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.677616in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.677616in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936466,0.811337,0.745531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.902564in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.906909in}}%
\pgfpathlineto{\pgfqpoint{4.394269in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.018817in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.710544in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.338049in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.799782in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.947023in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.368091in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.370953in}}%
\pgfpathlineto{\pgfqpoint{4.940839in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.794430in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.324598in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.685527in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.999013in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936466,0.811337,0.745531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.485225in}}%
\pgfpathlineto{\pgfqpoint{4.292764in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.299136in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.324607in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.131336in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.133620in}}%
\pgfpathlineto{\pgfqpoint{4.306236in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.281756in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.275565in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.486486in}}%
\pgfpathlineto{\pgfqpoint{3.691288in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.690714in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.690714in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.451318in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.684165in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.684165in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.684736in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939330,0.807611,0.738804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.906909in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.911254in}}%
\pgfpathlineto{\pgfqpoint{4.433817in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.038620in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.735561in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.351500in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.805134in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.953207in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.365229in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.368091in}}%
\pgfpathlineto{\pgfqpoint{4.947023in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.799782in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.338049in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.710544in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.018817in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.394269in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939330,0.807611,0.738804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.486486in}}%
\pgfpathlineto{\pgfqpoint{4.275565in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.281756in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.306236in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.133620in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.135904in}}%
\pgfpathlineto{\pgfqpoint{4.287865in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.264376in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.258366in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.487746in}}%
\pgfpathlineto{\pgfqpoint{3.697840in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.697262in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.697262in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.456514in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.451318in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.690714in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.690714in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.691288in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942195,0.803885,0.732076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.911254in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.915598in}}%
\pgfpathlineto{\pgfqpoint{4.473364in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.058423in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.760578in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.364951in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.810486in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.959391in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.362367in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.365229in}}%
\pgfpathlineto{\pgfqpoint{4.953207in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.805134in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.351500in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.735561in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.038620in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.433817in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942195,0.803885,0.732076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.487746in}}%
\pgfpathlineto{\pgfqpoint{4.258366in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.264376in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.287865in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.135904in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.138187in}}%
\pgfpathlineto{\pgfqpoint{4.269494in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.246996in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.241167in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.489007in}}%
\pgfpathlineto{\pgfqpoint{3.704393in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.703811in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.703811in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.461710in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.456514in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.697262in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.697262in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.697840in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.915598in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.919943in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.078227in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.785595in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.378402in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.815838in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.965575in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.359505in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.362367in}}%
\pgfpathlineto{\pgfqpoint{4.959391in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.810486in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.364951in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.760578in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.058423in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.473364in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.489007in}}%
\pgfpathlineto{\pgfqpoint{4.241167in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.246996in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.269494in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.138187in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.140471in}}%
\pgfpathlineto{\pgfqpoint{4.251122in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.229616in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.223968in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.490268in}}%
\pgfpathlineto{\pgfqpoint{3.710945in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.710360in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.710360in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.466906in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.461710in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.703811in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.703811in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.704393in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.919943in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.924288in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.098030in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.391853in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.821190in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.971759in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.356642in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.359505in}}%
\pgfpathlineto{\pgfqpoint{4.965575in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.815838in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.378402in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.785595in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.078227in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.490268in}}%
\pgfpathlineto{\pgfqpoint{4.223968in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.229616in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.251122in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.140471in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.142755in}}%
\pgfpathlineto{\pgfqpoint{4.232751in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.212236in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.206768in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.491529in}}%
\pgfpathlineto{\pgfqpoint{3.717497in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.716909in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.716909in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.472103in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.466906in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.710360in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.710360in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.710945in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946912,0.795635,0.718459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.924288in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.928632in}}%
\pgfpathlineto{\pgfqpoint{4.592007in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.117834in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.835628in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.405304in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.826542in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.977943in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.353780in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.356642in}}%
\pgfpathlineto{\pgfqpoint{4.971759in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.821190in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.391853in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.098030in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946912,0.795635,0.718459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.491529in}}%
\pgfpathlineto{\pgfqpoint{4.206768in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.212236in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.232751in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.142755in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.145038in}}%
\pgfpathlineto{\pgfqpoint{4.214380in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.194856in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.189569in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.492789in}}%
\pgfpathlineto{\pgfqpoint{3.724049in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.723457in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.723457in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.477299in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.472103in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.716909in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.716909in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.717497in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948937,0.791247,0.711597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.928632in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.932977in}}%
\pgfpathlineto{\pgfqpoint{4.631554in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.137637in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.860645in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.418755in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.831894in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.984127in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.350918in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.353780in}}%
\pgfpathlineto{\pgfqpoint{4.977943in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.826542in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.405304in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.835628in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.117834in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.592007in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948937,0.791247,0.711597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.492789in}}%
\pgfpathlineto{\pgfqpoint{4.189569in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.194856in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.214380in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.145038in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.147322in}}%
\pgfpathlineto{\pgfqpoint{4.196009in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.177476in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.172370in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.494050in}}%
\pgfpathlineto{\pgfqpoint{3.730601in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.730006in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.730006in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.482495in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.477299in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.723457in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.723457in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.724049in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950963,0.786859,0.704735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.932977in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.937322in}}%
\pgfpathlineto{\pgfqpoint{4.671102in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.157440in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.885662in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.432206in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.837246in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.990311in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.348056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.350918in}}%
\pgfpathlineto{\pgfqpoint{4.984127in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.831894in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.418755in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.860645in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.137637in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.631554in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950963,0.786859,0.704735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.494050in}}%
\pgfpathlineto{\pgfqpoint{4.172370in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.177476in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.196009in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.147322in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.149605in}}%
\pgfpathlineto{\pgfqpoint{4.177638in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.160096in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.155171in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.495311in}}%
\pgfpathlineto{\pgfqpoint{3.737153in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.736555in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.736555in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.487691in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.482495in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.730006in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.730006in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.730601in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952989,0.782471,0.697873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.937322in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.941667in}}%
\pgfpathlineto{\pgfqpoint{4.710649in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.177244in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.910679in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.445657in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.842598in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.996495in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.345193in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.348056in}}%
\pgfpathlineto{\pgfqpoint{4.990311in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.837246in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.432206in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.885662in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.157440in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.671102in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952989,0.782471,0.697873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.495311in}}%
\pgfpathlineto{\pgfqpoint{4.155171in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.160096in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.177638in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.149605in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.151889in}}%
\pgfpathlineto{\pgfqpoint{4.159267in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.142716in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.137972in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.496572in}}%
\pgfpathlineto{\pgfqpoint{3.743705in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.743104in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.743104in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.492888in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.487691in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.736555in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.736555in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.737153in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955014,0.778083,0.691011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.941667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.946011in}}%
\pgfpathlineto{\pgfqpoint{4.750197in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.197047in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.935695in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.459108in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.002679in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.342331in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.345193in}}%
\pgfpathlineto{\pgfqpoint{4.996495in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.842598in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.445657in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.910679in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.177244in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.710649in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955014,0.778083,0.691011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.496572in}}%
\pgfpathlineto{\pgfqpoint{4.137972in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.142716in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.159267in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.151889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.154173in}}%
\pgfpathlineto{\pgfqpoint{4.140895in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.120773in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.497832in}}%
\pgfpathlineto{\pgfqpoint{3.750257in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.749652in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.749652in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.498084in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.492888in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.743104in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.743104in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.743705in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957040,0.773695,0.684149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.946011in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.950356in}}%
\pgfpathlineto{\pgfqpoint{4.789744in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.216851in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.960712in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.472559in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.853302in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.008862in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.339469in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.342331in}}%
\pgfpathlineto{\pgfqpoint{5.002679in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.459108in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.935695in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.197047in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.750197in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957040,0.773695,0.684149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.497832in}}%
\pgfpathlineto{\pgfqpoint{4.120773in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.140895in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.154173in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.156456in}}%
\pgfpathlineto{\pgfqpoint{4.122524in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.107955in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.103574in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.499093in}}%
\pgfpathlineto{\pgfqpoint{3.756809in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.756201in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.756201in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.503280in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.498084in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.749652in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.749652in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.750257in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958837,0.769134,0.677267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.950356in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.954701in}}%
\pgfpathlineto{\pgfqpoint{4.829292in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.236654in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.985729in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.486010in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.858654in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.015046in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.336607in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.339469in}}%
\pgfpathlineto{\pgfqpoint{5.008862in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.853302in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.472559in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.960712in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.216851in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.789744in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958837,0.769134,0.677267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.499093in}}%
\pgfpathlineto{\pgfqpoint{4.103574in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.107955in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.122524in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.156456in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.158740in}}%
\pgfpathlineto{\pgfqpoint{4.104153in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.090575in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.086375in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.500354in}}%
\pgfpathlineto{\pgfqpoint{3.763361in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.762750in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.762750in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.508476in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.503280in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.756201in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.756201in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.756809in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960172,0.764222,0.670343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.954701in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.959046in}}%
\pgfpathlineto{\pgfqpoint{4.868839in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.256457in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.010746in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.499461in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.864006in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.021230in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.333744in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.336607in}}%
\pgfpathlineto{\pgfqpoint{5.015046in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.858654in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.486010in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.985729in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.236654in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.829292in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960172,0.764222,0.670343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.500354in}}%
\pgfpathlineto{\pgfqpoint{4.086375in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.090575in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.104153in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.158740in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.161024in}}%
\pgfpathlineto{\pgfqpoint{4.085782in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.073195in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.069176in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.501615in}}%
\pgfpathlineto{\pgfqpoint{3.769913in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.513673in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.508476in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.762750in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.762750in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.763361in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.959046in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.963390in}}%
\pgfpathlineto{\pgfqpoint{4.908387in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.276261in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.035763in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.869358in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.027414in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.330882in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.333744in}}%
\pgfpathlineto{\pgfqpoint{5.021230in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.864006in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.499461in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.010746in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.256457in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.868839in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.501615in}}%
\pgfpathlineto{\pgfqpoint{4.069176in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.073195in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.085782in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.161024in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.163307in}}%
\pgfpathlineto{\pgfqpoint{4.067411in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.055815in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.051977in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.502875in}}%
\pgfpathlineto{\pgfqpoint{3.776465in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.775848in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.775848in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.518869in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.513673in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.769913in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.963390in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.967735in}}%
\pgfpathlineto{\pgfqpoint{4.947934in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.296064in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.060779in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.526363in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.874710in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.033598in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.328020in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.330882in}}%
\pgfpathlineto{\pgfqpoint{5.027414in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.869358in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.035763in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.276261in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.908387in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.502875in}}%
\pgfpathlineto{\pgfqpoint{4.051977in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.055815in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.067411in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.163307in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.165591in}}%
\pgfpathlineto{\pgfqpoint{4.049040in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.038435in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.504136in}}%
\pgfpathlineto{\pgfqpoint{3.783017in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.782396in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.782396in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.524065in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.518869in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.775848in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.775848in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.776465in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962559,0.754186,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.967735in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.972080in}}%
\pgfpathlineto{\pgfqpoint{4.987482in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.315868in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.085796in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.539814in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.880062in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.039782in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.325158in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.328020in}}%
\pgfpathlineto{\pgfqpoint{5.033598in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.874710in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.526363in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.060779in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.296064in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.947934in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962559,0.754186,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.504136in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.038435in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.049040in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.165591in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.167874in}}%
\pgfpathlineto{\pgfqpoint{4.030668in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.021055in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.017579in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.505397in}}%
\pgfpathlineto{\pgfqpoint{3.789569in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.788945in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.788945in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.529261in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.524065in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.782396in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.782396in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.783017in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963752,0.749168,0.649534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.972080in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.976425in}}%
\pgfpathlineto{\pgfqpoint{5.027029in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.335671in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.110813in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.553264in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.885414in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.045966in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.322295in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.325158in}}%
\pgfpathlineto{\pgfqpoint{5.039782in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.880062in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.539814in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.085796in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.315868in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.987482in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963752,0.749168,0.649534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.505397in}}%
\pgfpathlineto{\pgfqpoint{4.017579in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.021055in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.030668in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.167874in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.170158in}}%
\pgfpathlineto{\pgfqpoint{4.012297in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.003675in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.000380in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.506658in}}%
\pgfpathlineto{\pgfqpoint{3.796121in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.795494in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.795494in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.534458in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.529261in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.788945in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.788945in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.789569in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964946,0.744150,0.642598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.976425in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.980769in}}%
\pgfpathlineto{\pgfqpoint{5.066577in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.355475in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.135830in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.566715in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.890767in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.052150in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.319433in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.322295in}}%
\pgfpathlineto{\pgfqpoint{5.045966in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.885414in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.553264in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.110813in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.335671in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.027029in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964946,0.744150,0.642598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.506658in}}%
\pgfpathlineto{\pgfqpoint{4.000380in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.003675in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.012297in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.170158in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.172442in}}%
\pgfpathlineto{\pgfqpoint{3.993926in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.986295in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.983181in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.507918in}}%
\pgfpathlineto{\pgfqpoint{3.802673in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.802043in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.802043in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.539654in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.534458in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.795494in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.795494in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.796121in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966139,0.739132,0.635661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.980769in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.985114in}}%
\pgfpathlineto{\pgfqpoint{5.106124in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.375278in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.160847in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.580166in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.896119in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.058334in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.316571in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.319433in}}%
\pgfpathlineto{\pgfqpoint{5.052150in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.890767in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.566715in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.135830in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.355475in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.066577in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966139,0.739132,0.635661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.507918in}}%
\pgfpathlineto{\pgfqpoint{3.983181in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.986295in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.993926in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.172442in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.174725in}}%
\pgfpathlineto{\pgfqpoint{3.975555in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.968915in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.965982in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.509179in}}%
\pgfpathlineto{\pgfqpoint{3.809225in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.808591in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.808591in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.544850in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.539654in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.802043in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.802043in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.802673in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967165,0.733992,0.628721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.985114in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.989459in}}%
\pgfpathlineto{\pgfqpoint{5.145672in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.395081in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.497640in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.503748in}}%
\pgfpathlineto{\pgfqpoint{4.593617in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.901471in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.064518in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.313709in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.316571in}}%
\pgfpathlineto{\pgfqpoint{5.058334in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.896119in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.580166in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.160847in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.375278in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.106124in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967165,0.733992,0.628721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.509179in}}%
\pgfpathlineto{\pgfqpoint{3.965982in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.968915in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.975555in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.174725in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.177009in}}%
\pgfpathlineto{\pgfqpoint{3.957184in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.951535in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.948783in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.510440in}}%
\pgfpathlineto{\pgfqpoint{3.815777in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.815140in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.815140in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.550046in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.544850in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.808591in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.808591in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.809225in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967699,0.728497,0.621772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.989459in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.994475in}}%
\pgfpathlineto{\pgfqpoint{4.414885in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.491254in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.497640in}}%
\pgfpathlineto{\pgfqpoint{4.395081in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.145672in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967699,0.728497,0.621772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.503748in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.509578in}}%
\pgfpathlineto{\pgfqpoint{4.607068in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.906823in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.070702in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.310846in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.313709in}}%
\pgfpathlineto{\pgfqpoint{5.064518in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.901471in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.593617in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967699,0.728497,0.621772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.510440in}}%
\pgfpathlineto{\pgfqpoint{3.948783in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.951535in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.957184in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.177009in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.179292in}}%
\pgfpathlineto{\pgfqpoint{3.938813in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.934155in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.931584in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.511701in}}%
\pgfpathlineto{\pgfqpoint{3.822329in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.821689in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.821689in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.555243in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.550046in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.815140in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.815140in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.815777in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968069,0.722883,0.614818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.994475in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.001060in}}%
\pgfpathlineto{\pgfqpoint{4.434688in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.484868in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.491254in}}%
\pgfpathlineto{\pgfqpoint{4.414885in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968069,0.722883,0.614818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.509578in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.515407in}}%
\pgfpathlineto{\pgfqpoint{4.620519in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.912175in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.076886in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.307984in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.310846in}}%
\pgfpathlineto{\pgfqpoint{5.070702in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.906823in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.607068in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968069,0.722883,0.614818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.511701in}}%
\pgfpathlineto{\pgfqpoint{3.931584in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.934155in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.938813in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.179292in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.181576in}}%
\pgfpathlineto{\pgfqpoint{3.920441in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.916774in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.914385in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.512961in}}%
\pgfpathlineto{\pgfqpoint{3.828881in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.828238in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.828238in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.555243in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.821689in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.821689in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.822329in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968439,0.717269,0.607865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.001060in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.007645in}}%
\pgfpathlineto{\pgfqpoint{4.454492in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.478482in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.484868in}}%
\pgfpathlineto{\pgfqpoint{4.434688in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968439,0.717269,0.607865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.515407in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.521237in}}%
\pgfpathlineto{\pgfqpoint{4.633970in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.917527in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.083070in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.305122in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.307984in}}%
\pgfpathlineto{\pgfqpoint{5.076886in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.912175in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.620519in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968439,0.717269,0.607865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.512961in}}%
\pgfpathlineto{\pgfqpoint{3.914385in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.916774in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.920441in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.181576in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.183860in}}%
\pgfpathlineto{\pgfqpoint{3.902070in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.899394in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.897186in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.514222in}}%
\pgfpathlineto{\pgfqpoint{3.835433in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.834786in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.834786in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.565635in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.560439in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.828238in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.828238in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.828881in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968809,0.711655,0.600912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.007645in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.014229in}}%
\pgfpathlineto{\pgfqpoint{4.474295in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.472096in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.478482in}}%
\pgfpathlineto{\pgfqpoint{4.454492in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968809,0.711655,0.600912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.521237in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.527066in}}%
\pgfpathlineto{\pgfqpoint{4.647421in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.089254in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.302260in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.305122in}}%
\pgfpathlineto{\pgfqpoint{5.083070in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.917527in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.633970in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968809,0.711655,0.600912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.514222in}}%
\pgfpathlineto{\pgfqpoint{3.897186in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.899394in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.902070in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.183860in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.186143in}}%
\pgfpathlineto{\pgfqpoint{3.883699in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.882014in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.879987in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.515483in}}%
\pgfpathlineto{\pgfqpoint{3.841985in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.841335in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.841335in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.570831in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.565635in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.834786in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.834786in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.835433in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.014229in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.020814in}}%
\pgfpathlineto{\pgfqpoint{4.494098in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.465710in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.472096in}}%
\pgfpathlineto{\pgfqpoint{4.474295in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.527066in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.532896in}}%
\pgfpathlineto{\pgfqpoint{4.660872in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.928231in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.095437in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.299398in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.302260in}}%
\pgfpathlineto{\pgfqpoint{5.089254in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.647421in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.515483in}}%
\pgfpathlineto{\pgfqpoint{3.879987in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.882014in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.883699in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.186143in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.188427in}}%
\pgfpathlineto{\pgfqpoint{3.865328in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.864634in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.862788in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.516744in}}%
\pgfpathlineto{\pgfqpoint{3.848537in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.847884in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.847884in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.576028in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.570831in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.841335in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.841335in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.841985in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.020814in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.027399in}}%
\pgfpathlineto{\pgfqpoint{4.513902in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.459324in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.465710in}}%
\pgfpathlineto{\pgfqpoint{4.494098in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.532896in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.538725in}}%
\pgfpathlineto{\pgfqpoint{4.674323in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.933583in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.101621in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.296535in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.299398in}}%
\pgfpathlineto{\pgfqpoint{5.095437in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.928231in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.660872in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.516744in}}%
\pgfpathlineto{\pgfqpoint{3.862788in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.864634in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.865328in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.188427in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.190711in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.027286in}}%
\pgfpathlineto{\pgfqpoint{3.581224in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.576028in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.847884in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.847884in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.848537in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969548,0.700427,0.587005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.027399in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.033983in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.452938in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.459324in}}%
\pgfpathlineto{\pgfqpoint{4.513902in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969548,0.700427,0.587005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.538725in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.544555in}}%
\pgfpathlineto{\pgfqpoint{4.687774in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.107805in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.293673in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.296535in}}%
\pgfpathlineto{\pgfqpoint{5.101621in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.933583in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.674323in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969548,0.700427,0.587005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.027286in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.190711in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.192994in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.032127in}}%
\pgfpathlineto{\pgfqpoint{3.586420in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.581224in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969817,0.694743,0.580057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.033983in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.040568in}}%
\pgfpathlineto{\pgfqpoint{4.553509in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.446552in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.452938in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969817,0.694743,0.580057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.544555in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.550384in}}%
\pgfpathlineto{\pgfqpoint{4.701225in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.944287in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.113989in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.290811in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.293673in}}%
\pgfpathlineto{\pgfqpoint{5.107805in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.687774in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969817,0.694743,0.580057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.032127in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.192994in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.195278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.036968in}}%
\pgfpathlineto{\pgfqpoint{3.591616in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.586420in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969555,0.688693,0.573132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.040568in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.047152in}}%
\pgfpathlineto{\pgfqpoint{4.573312in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.440165in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.446552in}}%
\pgfpathlineto{\pgfqpoint{4.553509in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969555,0.688693,0.573132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.550384in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.556214in}}%
\pgfpathlineto{\pgfqpoint{4.714676in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.949639in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.120173in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.287949in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.290811in}}%
\pgfpathlineto{\pgfqpoint{5.113989in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.944287in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.701225in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969555,0.688693,0.573132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.036968in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.195278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.197561in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.041810in}}%
\pgfpathlineto{\pgfqpoint{3.596813in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.591616in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969112,0.682518,0.566216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.047152in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.053737in}}%
\pgfpathlineto{\pgfqpoint{4.593115in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.433779in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.440165in}}%
\pgfpathlineto{\pgfqpoint{4.573312in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969112,0.682518,0.566216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.556214in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.562043in}}%
\pgfpathlineto{\pgfqpoint{4.728127in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.954991in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.126357in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.285086in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.287949in}}%
\pgfpathlineto{\pgfqpoint{5.120173in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.949639in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.714676in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969112,0.682518,0.566216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.041810in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.197561in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.199845in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.046651in}}%
\pgfpathlineto{\pgfqpoint{3.602009in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.596813in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968669,0.676344,0.559300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.053737in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.060322in}}%
\pgfpathlineto{\pgfqpoint{4.612919in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.427393in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.433779in}}%
\pgfpathlineto{\pgfqpoint{4.593115in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968669,0.676344,0.559300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.562043in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.567873in}}%
\pgfpathlineto{\pgfqpoint{4.741578in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.960343in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.132541in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.282224in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.285086in}}%
\pgfpathlineto{\pgfqpoint{5.126357in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.954991in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.728127in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968669,0.676344,0.559300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.046651in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.199845in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.202129in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.051492in}}%
\pgfpathlineto{\pgfqpoint{3.607205in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.602009in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968227,0.670170,0.552384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.060322in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.066906in}}%
\pgfpathlineto{\pgfqpoint{4.632722in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.421007in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.427393in}}%
\pgfpathlineto{\pgfqpoint{4.612919in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968227,0.670170,0.552384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.567873in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.573702in}}%
\pgfpathlineto{\pgfqpoint{4.755029in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.965695in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.138725in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.279362in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.282224in}}%
\pgfpathlineto{\pgfqpoint{5.132541in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.960343in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.741578in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968227,0.670170,0.552384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.051492in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.202129in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.204412in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.056333in}}%
\pgfpathlineto{\pgfqpoint{3.612401in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.607205in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967784,0.663995,0.545468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.066906in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.073491in}}%
\pgfpathlineto{\pgfqpoint{4.652526in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.414621in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.421007in}}%
\pgfpathlineto{\pgfqpoint{4.632722in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967784,0.663995,0.545468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.573702in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.579532in}}%
\pgfpathlineto{\pgfqpoint{4.768480in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.971047in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.144909in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.276500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.279362in}}%
\pgfpathlineto{\pgfqpoint{5.138725in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.965695in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.755029in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967784,0.663995,0.545468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.056333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.204412in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.206696in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.061175in}}%
\pgfpathlineto{\pgfqpoint{3.617598in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.612401in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967342,0.657821,0.538552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.073491in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.080076in}}%
\pgfpathlineto{\pgfqpoint{4.672329in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.408235in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.414621in}}%
\pgfpathlineto{\pgfqpoint{4.652526in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967342,0.657821,0.538552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.579532in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.585361in}}%
\pgfpathlineto{\pgfqpoint{4.781931in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.976399in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.151093in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.273637in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.276500in}}%
\pgfpathlineto{\pgfqpoint{5.144909in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.971047in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.768480in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967342,0.657821,0.538552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.061175in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.206696in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.208979in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.066016in}}%
\pgfpathlineto{\pgfqpoint{3.622794in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.617598in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.080076in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.086660in}}%
\pgfpathlineto{\pgfqpoint{4.692132in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.401849in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.408235in}}%
\pgfpathlineto{\pgfqpoint{4.672329in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.585361in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.591191in}}%
\pgfpathlineto{\pgfqpoint{4.795382in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.981751in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.157277in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.270775in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.273637in}}%
\pgfpathlineto{\pgfqpoint{5.151093in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.976399in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.781931in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.066016in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.208979in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.211263in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.070857in}}%
\pgfpathlineto{\pgfqpoint{3.627990in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.622794in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.086660in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.093245in}}%
\pgfpathlineto{\pgfqpoint{4.711936in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.395463in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.401849in}}%
\pgfpathlineto{\pgfqpoint{4.692132in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.591191in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.597020in}}%
\pgfpathlineto{\pgfqpoint{4.808833in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.987103in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.163461in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.267913in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.270775in}}%
\pgfpathlineto{\pgfqpoint{5.157277in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.981751in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.795382in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.070857in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.211263in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.213547in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.075698in}}%
\pgfpathlineto{\pgfqpoint{3.633186in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.627990in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965817,0.645051,0.524791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.093245in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.099829in}}%
\pgfpathlineto{\pgfqpoint{4.731739in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.389077in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.395463in}}%
\pgfpathlineto{\pgfqpoint{4.711936in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965817,0.645051,0.524791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.597020in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.602850in}}%
\pgfpathlineto{\pgfqpoint{4.822284in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.992456in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.169645in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.265051in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.267913in}}%
\pgfpathlineto{\pgfqpoint{5.163461in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.987103in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.808833in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965817,0.645051,0.524791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.075698in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.213547in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.215830in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.080540in}}%
\pgfpathlineto{\pgfqpoint{3.638383in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.633186in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964577,0.638350,0.517962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.099829in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.106414in}}%
\pgfpathlineto{\pgfqpoint{4.751543in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.382691in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.389077in}}%
\pgfpathlineto{\pgfqpoint{4.731739in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964577,0.638350,0.517962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.602850in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.608679in}}%
\pgfpathlineto{\pgfqpoint{4.835735in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.997808in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.260271in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.265051in}}%
\pgfpathlineto{\pgfqpoint{5.169645in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.992456in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.822284in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964577,0.638350,0.517962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.080540in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.215830in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.218114in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.085381in}}%
\pgfpathlineto{\pgfqpoint{3.643579in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.638383in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963336,0.631650,0.511134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.106414in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.112999in}}%
\pgfpathlineto{\pgfqpoint{4.771346in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.376304in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.382691in}}%
\pgfpathlineto{\pgfqpoint{4.751543in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963336,0.631650,0.511134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.608679in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.614509in}}%
\pgfpathlineto{\pgfqpoint{4.849186in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.003160in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.252615in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.260271in}}%
\pgfpathlineto{\pgfqpoint{4.997808in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.835735in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963336,0.631650,0.511134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.085381in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.218114in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.220398in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.090222in}}%
\pgfpathlineto{\pgfqpoint{3.648775in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.643579in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962096,0.624950,0.504306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.112999in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.119583in}}%
\pgfpathlineto{\pgfqpoint{4.791149in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.369918in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.376304in}}%
\pgfpathlineto{\pgfqpoint{4.771346in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962096,0.624950,0.504306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.614509in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.620338in}}%
\pgfpathlineto{\pgfqpoint{4.862637in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.244960in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.252615in}}%
\pgfpathlineto{\pgfqpoint{5.003160in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.849186in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962096,0.624950,0.504306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.090222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.220398in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.222681in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.095063in}}%
\pgfpathlineto{\pgfqpoint{3.653971in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.648775in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960855,0.618250,0.497478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.119583in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.126168in}}%
\pgfpathlineto{\pgfqpoint{4.810953in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.363532in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.369918in}}%
\pgfpathlineto{\pgfqpoint{4.791149in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960855,0.618250,0.497478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.620338in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.626168in}}%
\pgfpathlineto{\pgfqpoint{4.876088in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.013864in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.237304in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.244960in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.862637in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960855,0.618250,0.497478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.095063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.222681in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.224965in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.099905in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.653971in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959615,0.611550,0.490650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.126168in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.132753in}}%
\pgfpathlineto{\pgfqpoint{4.830756in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.357146in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.363532in}}%
\pgfpathlineto{\pgfqpoint{4.810953in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959615,0.611550,0.490650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.626168in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.631997in}}%
\pgfpathlineto{\pgfqpoint{4.889539in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.019216in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.229649in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.237304in}}%
\pgfpathlineto{\pgfqpoint{5.013864in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.876088in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959615,0.611550,0.490650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.099905in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.224965in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.227248in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.104746in}}%
\pgfpathlineto{\pgfqpoint{3.664364in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958375,0.604850,0.483822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.132753in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.139337in}}%
\pgfpathlineto{\pgfqpoint{4.850560in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.350760in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.357146in}}%
\pgfpathlineto{\pgfqpoint{4.830756in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958375,0.604850,0.483822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.631997in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.637827in}}%
\pgfpathlineto{\pgfqpoint{4.902990in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.024568in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.221993in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.229649in}}%
\pgfpathlineto{\pgfqpoint{5.019216in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.889539in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958375,0.604850,0.483822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.104746in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.227248in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.229532in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.109587in}}%
\pgfpathlineto{\pgfqpoint{3.669560in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.664364in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956588,0.597803,0.477088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.139337in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.145922in}}%
\pgfpathlineto{\pgfqpoint{4.870363in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.344374in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.350760in}}%
\pgfpathlineto{\pgfqpoint{4.850560in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956588,0.597803,0.477088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.637827in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.643656in}}%
\pgfpathlineto{\pgfqpoint{4.916441in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.029920in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.214337in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.221993in}}%
\pgfpathlineto{\pgfqpoint{5.024568in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.902990in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956588,0.597803,0.477088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.109587in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.229532in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.231816in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.114429in}}%
\pgfpathlineto{\pgfqpoint{3.674756in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.669560in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954569,0.590608,0.470394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.145922in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.152506in}}%
\pgfpathlineto{\pgfqpoint{4.890166in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.337988in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.344374in}}%
\pgfpathlineto{\pgfqpoint{4.870363in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954569,0.590608,0.470394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.643656in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.649486in}}%
\pgfpathlineto{\pgfqpoint{4.929892in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.035272in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.206682in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.214337in}}%
\pgfpathlineto{\pgfqpoint{5.029920in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.916441in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954569,0.590608,0.470394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.114429in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.231816in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.234099in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.119270in}}%
\pgfpathlineto{\pgfqpoint{3.679953in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.674756in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954569,0.590608,0.470394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.152506in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.159091in}}%
\pgfpathlineto{\pgfqpoint{4.909970in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.331602in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.337988in}}%
\pgfpathlineto{\pgfqpoint{4.890166in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954569,0.590608,0.470394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.649486in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.655315in}}%
\pgfpathlineto{\pgfqpoint{4.943343in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.040624in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.199026in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.206682in}}%
\pgfpathlineto{\pgfqpoint{5.035272in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.929892in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954569,0.590608,0.470394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.119270in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.234099in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.236383in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.124111in}}%
\pgfpathlineto{\pgfqpoint{3.685149in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.679953in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952549,0.583414,0.463701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.159091in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.165676in}}%
\pgfpathlineto{\pgfqpoint{4.929773in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.325216in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.331602in}}%
\pgfpathlineto{\pgfqpoint{4.909970in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952549,0.583414,0.463701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.655315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.661145in}}%
\pgfpathlineto{\pgfqpoint{4.956794in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.045976in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.191370in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.199026in}}%
\pgfpathlineto{\pgfqpoint{5.040624in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.943343in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952549,0.583414,0.463701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.124111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.236383in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.238667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.128952in}}%
\pgfpathlineto{\pgfqpoint{3.690345in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.685149in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950529,0.576219,0.457007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.165676in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.172260in}}%
\pgfpathlineto{\pgfqpoint{4.949577in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.318830in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.325216in}}%
\pgfpathlineto{\pgfqpoint{4.929773in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950529,0.576219,0.457007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.661145in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.666974in}}%
\pgfpathlineto{\pgfqpoint{4.970245in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.051328in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.183715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.191370in}}%
\pgfpathlineto{\pgfqpoint{5.045976in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.956794in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950529,0.576219,0.457007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.128952in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.238667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.240950in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.133794in}}%
\pgfpathlineto{\pgfqpoint{3.695541in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.690345in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948510,0.569024,0.450313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.172260in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.178845in}}%
\pgfpathlineto{\pgfqpoint{4.969380in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.312443in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.318830in}}%
\pgfpathlineto{\pgfqpoint{4.949577in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948510,0.569024,0.450313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.666974in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.672804in}}%
\pgfpathlineto{\pgfqpoint{4.983696in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.056680in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.176059in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.183715in}}%
\pgfpathlineto{\pgfqpoint{5.051328in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.970245in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948510,0.569024,0.450313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.133794in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.240950in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.243234in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.138635in}}%
\pgfpathlineto{\pgfqpoint{3.700738in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.695541in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946490,0.561829,0.443620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.178845in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.185430in}}%
\pgfpathlineto{\pgfqpoint{4.989183in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.306057in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.312443in}}%
\pgfpathlineto{\pgfqpoint{4.969380in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946490,0.561829,0.443620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.672804in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.678633in}}%
\pgfpathlineto{\pgfqpoint{4.997147in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.062032in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.168404in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.176059in}}%
\pgfpathlineto{\pgfqpoint{5.056680in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.983696in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946490,0.561829,0.443620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.138635in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.243234in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.245517in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.143476in}}%
\pgfpathlineto{\pgfqpoint{3.705934in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.700738in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944470,0.554634,0.436926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.185430in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.192014in}}%
\pgfpathlineto{\pgfqpoint{5.008987in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.299671in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.306057in}}%
\pgfpathlineto{\pgfqpoint{4.989183in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944470,0.554634,0.436926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.678633in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.684463in}}%
\pgfpathlineto{\pgfqpoint{5.010598in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.067384in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.160748in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.168404in}}%
\pgfpathlineto{\pgfqpoint{5.062032in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.997147in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944470,0.554634,0.436926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.143476in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.245517in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.247801in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.148317in}}%
\pgfpathlineto{\pgfqpoint{3.711130in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.705934in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941981,0.547147,0.430343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.192014in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.198599in}}%
\pgfpathlineto{\pgfqpoint{5.028790in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.293285in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.299671in}}%
\pgfpathlineto{\pgfqpoint{5.008987in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941981,0.547147,0.430343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.684463in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.690292in}}%
\pgfpathlineto{\pgfqpoint{5.024049in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.072736in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.153092in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.160748in}}%
\pgfpathlineto{\pgfqpoint{5.067384in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.010598in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941981,0.547147,0.430343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.148317in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.247801in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.250085in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.153159in}}%
\pgfpathlineto{\pgfqpoint{3.716326in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.711130in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939221,0.539490,0.423823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.198599in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.205184in}}%
\pgfpathlineto{\pgfqpoint{5.048594in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.286899in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.293285in}}%
\pgfpathlineto{\pgfqpoint{5.028790in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939221,0.539490,0.423823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.690292in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.696122in}}%
\pgfpathlineto{\pgfqpoint{5.037500in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.078088in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.145437in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.153092in}}%
\pgfpathlineto{\pgfqpoint{5.072736in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.024049in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939221,0.539490,0.423823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.153159in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.250085in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.252368in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.158000in}}%
\pgfpathlineto{\pgfqpoint{3.721523in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.716326in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936444,0.531823,0.417306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.205184in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.211768in}}%
\pgfpathlineto{\pgfqpoint{5.068397in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.280513in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.286899in}}%
\pgfpathlineto{\pgfqpoint{5.048594in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936444,0.531823,0.417306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.696122in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.701951in}}%
\pgfpathlineto{\pgfqpoint{5.050951in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.083440in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.137781in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.145437in}}%
\pgfpathlineto{\pgfqpoint{5.078088in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.037500in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936444,0.531823,0.417306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.158000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.252368in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.254652in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.162841in}}%
\pgfpathlineto{\pgfqpoint{3.726719in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.721523in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933668,0.524157,0.410790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.211768in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.218353in}}%
\pgfpathlineto{\pgfqpoint{5.088200in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.274127in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.280513in}}%
\pgfpathlineto{\pgfqpoint{5.068397in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933668,0.524157,0.410790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.701951in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.707781in}}%
\pgfpathlineto{\pgfqpoint{5.064402in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.088793in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.130126in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.137781in}}%
\pgfpathlineto{\pgfqpoint{5.083440in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.050951in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933668,0.524157,0.410790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.162841in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.254652in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.256935in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.167683in}}%
\pgfpathlineto{\pgfqpoint{3.731915in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.726719in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930891,0.516490,0.404274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.218353in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.224937in}}%
\pgfpathlineto{\pgfqpoint{5.108004in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.267741in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.274127in}}%
\pgfpathlineto{\pgfqpoint{5.088200in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930891,0.516490,0.404274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.707781in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.713610in}}%
\pgfpathlineto{\pgfqpoint{5.077853in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.094145in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.122470in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.130126in}}%
\pgfpathlineto{\pgfqpoint{5.088793in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.064402in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930891,0.516490,0.404274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.167683in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.256935in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.259219in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.172524in}}%
\pgfpathlineto{\pgfqpoint{3.737111in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.731915in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930891,0.516490,0.404274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.224937in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.231522in}}%
\pgfpathlineto{\pgfqpoint{5.127807in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.261355in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.267741in}}%
\pgfpathlineto{\pgfqpoint{5.108004in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930891,0.516490,0.404274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.713610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.719440in}}%
\pgfpathlineto{\pgfqpoint{5.091304in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.099497in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.114814in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.122470in}}%
\pgfpathlineto{\pgfqpoint{5.094145in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.077853in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930891,0.516490,0.404274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.172524in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.259219in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.261503in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.177365in}}%
\pgfpathlineto{\pgfqpoint{3.742308in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.737111in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928115,0.508823,0.397757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.231522in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.238107in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.254969in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.261355in}}%
\pgfpathlineto{\pgfqpoint{5.127807in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928115,0.508823,0.397757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.719440in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.725269in}}%
\pgfpathlineto{\pgfqpoint{5.104755in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.104849in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.107159in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.114814in}}%
\pgfpathlineto{\pgfqpoint{5.099497in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.091304in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928115,0.508823,0.397757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.177365in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.261503in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.263786in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.182206in}}%
\pgfpathlineto{\pgfqpoint{3.747504in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.742308in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925338,0.501157,0.391241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.238107in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.244691in}}%
\pgfpathlineto{\pgfqpoint{5.167414in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.248582in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.254969in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925338,0.501157,0.391241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.725269in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.731099in}}%
\pgfpathlineto{\pgfqpoint{5.118206in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.110201in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.099503in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.107159in}}%
\pgfpathlineto{\pgfqpoint{5.104849in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.104755in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925338,0.501157,0.391241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.182206in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.263786in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.266070in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.187048in}}%
\pgfpathlineto{\pgfqpoint{3.752700in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.747504in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922168,0.493238,0.384841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.244691in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.248582in}}%
\pgfpathlineto{\pgfqpoint{5.167414in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922168,0.493238,0.384841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.731099in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.736929in}}%
\pgfpathlineto{\pgfqpoint{5.131657in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.115553in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.091847in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.099503in}}%
\pgfpathlineto{\pgfqpoint{5.110201in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.118206in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922168,0.493238,0.384841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.187048in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.266070in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.268354in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.191889in}}%
\pgfpathlineto{\pgfqpoint{3.757896in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.752700in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918692,0.485126,0.378532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.736929in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.742758in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.120905in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.084192in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.091847in}}%
\pgfpathlineto{\pgfqpoint{5.115553in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.131657in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918692,0.485126,0.378532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.191889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.268354in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.270637in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.196730in}}%
\pgfpathlineto{\pgfqpoint{3.763093in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.757896in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915186,0.476993,0.372231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.742758in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.748588in}}%
\pgfpathlineto{\pgfqpoint{5.158559in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.126257in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.076536in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.084192in}}%
\pgfpathlineto{\pgfqpoint{5.120905in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915186,0.476993,0.372231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.196730in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.270637in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.272921in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.201571in}}%
\pgfpathlineto{\pgfqpoint{3.768289in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.763093in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911680,0.468861,0.365931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.748588in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.754417in}}%
\pgfpathlineto{\pgfqpoint{5.172010in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.131609in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.068881in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.076536in}}%
\pgfpathlineto{\pgfqpoint{5.126257in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.158559in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911680,0.468861,0.365931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.201571in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.272921in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.275204in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.206413in}}%
\pgfpathlineto{\pgfqpoint{3.773485in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.768289in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908173,0.460729,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.754417in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.784708in}}%
\pgfpathlineto{\pgfqpoint{5.136961in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.061225in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.068881in}}%
\pgfpathlineto{\pgfqpoint{5.131609in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.172010in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908173,0.460729,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.206413in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.275204in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.277488in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.211254in}}%
\pgfpathlineto{\pgfqpoint{3.778681in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.773485in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904667,0.452596,0.353330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.784708in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.817716in}}%
\pgfpathlineto{\pgfqpoint{5.142313in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.053569in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.061225in}}%
\pgfpathlineto{\pgfqpoint{5.136961in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904667,0.452596,0.353330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.211254in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.277488in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.279772in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.216095in}}%
\pgfpathlineto{\pgfqpoint{3.783878in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.778681in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901161,0.444464,0.347029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.817716in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.850725in}}%
\pgfpathlineto{\pgfqpoint{5.147665in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.045914in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.053569in}}%
\pgfpathlineto{\pgfqpoint{5.142313in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901161,0.444464,0.347029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.216095in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.279772in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{5.082607in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.220937in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.783878in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901161,0.444464,0.347029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.850725in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.883734in}}%
\pgfpathlineto{\pgfqpoint{5.153017in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.038258in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.045914in}}%
\pgfpathlineto{\pgfqpoint{5.147665in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901161,0.444464,0.347029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.220937in}}%
\pgfpathlineto{\pgfqpoint{5.082607in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.981776in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.225778in}}%
\pgfpathlineto{\pgfqpoint{3.794270in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897338,0.436109,0.340842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.883734in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.916742in}}%
\pgfpathlineto{\pgfqpoint{5.158369in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.030602in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.038258in}}%
\pgfpathlineto{\pgfqpoint{5.153017in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897338,0.436109,0.340842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.225778in}}%
\pgfpathlineto{\pgfqpoint{4.981776in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.880945in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.230619in}}%
\pgfpathlineto{\pgfqpoint{3.799466in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.794270in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893172,0.427511,0.334778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.916742in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.949751in}}%
\pgfpathlineto{\pgfqpoint{5.163721in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.022947in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.030602in}}%
\pgfpathlineto{\pgfqpoint{5.158369in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893172,0.427511,0.334778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.230619in}}%
\pgfpathlineto{\pgfqpoint{4.880945in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.780114in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.235460in}}%
\pgfpathlineto{\pgfqpoint{3.804663in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.799466in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888967,0.418886,0.328728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.949751in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.982760in}}%
\pgfpathlineto{\pgfqpoint{5.169073in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.015291in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.022947in}}%
\pgfpathlineto{\pgfqpoint{5.163721in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888967,0.418886,0.328728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.235460in}}%
\pgfpathlineto{\pgfqpoint{4.780114in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.679283in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.240302in}}%
\pgfpathlineto{\pgfqpoint{3.809859in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.804663in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884763,0.410262,0.322678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.982760in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.015291in}}%
\pgfpathlineto{\pgfqpoint{5.169073in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884763,0.410262,0.322678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.240302in}}%
\pgfpathlineto{\pgfqpoint{4.679283in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.578452in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.245143in}}%
\pgfpathlineto{\pgfqpoint{3.815055in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.809859in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880558,0.401637,0.316628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.245143in}}%
\pgfpathlineto{\pgfqpoint{4.578452in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.477621in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.249984in}}%
\pgfpathlineto{\pgfqpoint{3.820251in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.815055in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876353,0.393012,0.310578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.249984in}}%
\pgfpathlineto{\pgfqpoint{4.477621in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.376790in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.254825in}}%
\pgfpathlineto{\pgfqpoint{3.825448in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.820251in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872148,0.384387,0.304528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.254825in}}%
\pgfpathlineto{\pgfqpoint{4.376790in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.275959in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.259667in}}%
\pgfpathlineto{\pgfqpoint{3.830644in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.825448in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867707,0.375552,0.298578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.259667in}}%
\pgfpathlineto{\pgfqpoint{4.275959in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.175127in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.264508in}}%
\pgfpathlineto{\pgfqpoint{3.835840in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.830644in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862879,0.366372,0.292792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.264508in}}%
\pgfpathlineto{\pgfqpoint{4.175127in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.269349in}}%
\pgfpathlineto{\pgfqpoint{3.841036in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.835840in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862879,0.366372,0.292792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.269349in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.973465in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.274190in}}%
\pgfpathlineto{\pgfqpoint{3.846233in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.841036in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858012,0.357157,0.287023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.274190in}}%
\pgfpathlineto{\pgfqpoint{3.973465in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.872634in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.279032in}}%
\pgfpathlineto{\pgfqpoint{3.851429in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.846233in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853144,0.347942,0.281254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{14.279032in}}%
\pgfpathlineto{\pgfqpoint{3.872634in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.851429in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674020,0.783895,0.991708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253834in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.253834in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.253834in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.254382in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.253901in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.254254in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.223149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678810,0.787206,0.990771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283651in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.283651in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.283651in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.284747in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.283786in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.261841in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.254254in}}%
\pgfpathlineto{\pgfqpoint{6.253901in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.254382in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.253834in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.253834in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.253834in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.223149in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.216298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313468in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.313468in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.313468in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.315113in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.313670in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.269428in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.261841in}}%
\pgfpathlineto{\pgfqpoint{6.283786in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.284747in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.283651in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.283651in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.283651in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.216298in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.209447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343284in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.343284in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.343284in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.345478in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.343554in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.277015in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.269428in}}%
\pgfpathlineto{\pgfqpoint{6.313670in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.315113in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.313468in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.313468in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.313468in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.209447in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.202597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373101in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.373101in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.373101in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.375843in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.373439in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.284602in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.277015in}}%
\pgfpathlineto{\pgfqpoint{6.343554in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.345478in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.343284in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.343284in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.343284in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.202597in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.195746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402918in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.402918in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.402918in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.406208in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.403323in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.292189in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.284602in}}%
\pgfpathlineto{\pgfqpoint{6.373439in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.375843in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.373101in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.373101in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.373101in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.195746in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.188895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432735in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.432735in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.432735in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.436573in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.433207in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.299776in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.292189in}}%
\pgfpathlineto{\pgfqpoint{6.403323in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.406208in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.402918in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.402918in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.402918in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.188895in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.182044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462552in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.462552in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.462552in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.466939in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.463092in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.307363in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.299776in}}%
\pgfpathlineto{\pgfqpoint{6.433207in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.436573in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.432735in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.432735in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.432735in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.182044in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.175193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492369in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.492369in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.492369in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.497304in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.492976in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.314950in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.307363in}}%
\pgfpathlineto{\pgfqpoint{6.463092in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.466939in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.462552in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.462552in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.462552in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.175193in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.168342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522186in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.522186in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.522186in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.527669in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.522860in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.322537in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.314950in}}%
\pgfpathlineto{\pgfqpoint{6.492976in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.497304in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.492369in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.492369in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.492369in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.168342in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.161491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552002in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.552002in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.552002in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.558034in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.552744in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.330124in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.322537in}}%
\pgfpathlineto{\pgfqpoint{6.522860in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.527669in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.522186in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.522186in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.522186in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.161491in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.154641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581819in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.581819in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.581819in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.588400in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.582629in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.337711in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.330124in}}%
\pgfpathlineto{\pgfqpoint{6.552744in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.558034in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.552002in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.552002in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.552002in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.154641in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.147790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611636in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.611636in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.611636in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.618765in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.612513in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.345299in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.337711in}}%
\pgfpathlineto{\pgfqpoint{6.582629in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.588400in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.581819in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.581819in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.581819in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.147790in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.140939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641453in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.641453in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.641453in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.649130in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.642397in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.352886in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.345299in}}%
\pgfpathlineto{\pgfqpoint{6.612513in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.618765in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.611636in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.611636in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.611636in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.140939in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.134088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671270in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.671270in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.671270in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.679495in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.672282in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.360473in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.352886in}}%
\pgfpathlineto{\pgfqpoint{6.642397in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.649130in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.641453in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.641453in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.641453in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.134088in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.127237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701087in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.701087in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.701087in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.709860in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.702166in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.368060in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.360473in}}%
\pgfpathlineto{\pgfqpoint{6.672282in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.679495in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.671270in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.671270in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.671270in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.127237in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.120386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730904in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.730904in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.730904in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.740226in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.732050in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.375647in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.368060in}}%
\pgfpathlineto{\pgfqpoint{6.702166in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.709860in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.701087in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.701087in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.701087in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.120386in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.113535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760720in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.760720in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.760720in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.770591in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.761935in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.383234in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.375647in}}%
\pgfpathlineto{\pgfqpoint{6.732050in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.740226in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.730904in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.730904in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.730904in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.113535in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.106685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790537in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.790537in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.790537in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.800956in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.791819in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.390821in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.383234in}}%
\pgfpathlineto{\pgfqpoint{6.761935in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.770591in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.760720in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.760720in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.760720in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.106685in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.099834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820354in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.820354in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.820354in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.831321in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.821703in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.398408in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.390821in}}%
\pgfpathlineto{\pgfqpoint{6.791819in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.800956in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.790537in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.790537in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.790537in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.099834in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.092983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850171in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.850171in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.850171in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.861686in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.851588in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.405995in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.398408in}}%
\pgfpathlineto{\pgfqpoint{6.821703in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.831321in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.820354in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.820354in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.820354in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.092983in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.086132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879988in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.879988in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.879988in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.892052in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.881472in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.413582in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.405995in}}%
\pgfpathlineto{\pgfqpoint{6.851588in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.861686in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.850171in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.850171in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.850171in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.086132in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.079281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909805in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.909805in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.909805in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.922417in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.911356in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.421169in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.413582in}}%
\pgfpathlineto{\pgfqpoint{6.881472in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.892052in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.879988in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.879988in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.879988in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.079281in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.072430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939622in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.939622in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.939622in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.952782in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.941241in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.428756in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.421169in}}%
\pgfpathlineto{\pgfqpoint{6.911356in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.922417in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.909805in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.909805in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.909805in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.072430in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.065580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969438in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.969438in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.969438in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.983147in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.971125in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.436343in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.428756in}}%
\pgfpathlineto{\pgfqpoint{6.941241in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.952782in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.939622in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.939622in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.939622in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.065580in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.058729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999255in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.999255in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.999255in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.013513in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.001009in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.443930in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.436343in}}%
\pgfpathlineto{\pgfqpoint{6.971125in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.983147in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.969438in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.969438in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.969438in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.058729in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.051878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029072in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.029072in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.029072in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.043878in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.030894in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.451517in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.443930in}}%
\pgfpathlineto{\pgfqpoint{7.001009in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.013513in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.999255in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.999255in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.999255in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.051878in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.045027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058889in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.058889in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.058889in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.074243in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.060778in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.459104in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.451517in}}%
\pgfpathlineto{\pgfqpoint{7.030894in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.043878in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.029072in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.029072in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.029072in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.045027in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.038176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088706in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.088706in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.088706in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.104608in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.090662in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.466692in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.459104in}}%
\pgfpathlineto{\pgfqpoint{7.060778in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.074243in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.058889in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.058889in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.058889in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.038176in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.031325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.731505in}}%
\pgfpathlineto{\pgfqpoint{10.018054in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118523in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.118523in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.118523in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.120546in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.474279in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.466692in}}%
\pgfpathlineto{\pgfqpoint{7.090662in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.104608in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.088706in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.088706in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.088706in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.031325in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.024474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.731505in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.747903in}}%
\pgfpathlineto{\pgfqpoint{9.737014in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.018054in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148340in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.148340in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.148340in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.165339in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.150431in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.481866in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.474279in}}%
\pgfpathlineto{\pgfqpoint{7.120546in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.118523in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.118523in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.118523in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.024474in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.017624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.747903in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.764301in}}%
\pgfpathlineto{\pgfqpoint{9.455974in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{9.737014in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178156in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.178156in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.178156in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.195704in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.180315in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.489453in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.481866in}}%
\pgfpathlineto{\pgfqpoint{7.150431in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.165339in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.148340in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.148340in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.148340in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.017624in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.010773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.764301in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.780699in}}%
\pgfpathlineto{\pgfqpoint{9.174934in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{9.455974in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207973in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.207973in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.207973in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.226069in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.210199in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.497040in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.489453in}}%
\pgfpathlineto{\pgfqpoint{7.180315in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.195704in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.178156in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.178156in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.178156in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.010773in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.003922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.780699in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.797097in}}%
\pgfpathlineto{\pgfqpoint{8.893895in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{9.174934in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.237790in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.237790in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.237790in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.256434in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.240084in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.356106in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{6.293537in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.301716in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.303588in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.298224in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.298224in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.298224in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.290728in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.497040in}}%
\pgfpathlineto{\pgfqpoint{7.210199in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.226069in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.207973in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.207973in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.207973in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.003922in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.997071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.893895in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.797097in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.813495in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.742847in}}%
\pgfpathlineto{\pgfqpoint{8.607356in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267607in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.267607in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.267607in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.286799in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.269968in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.620283in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{6.432578in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.457115in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.462731in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.446638in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.446638in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.446638in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.424151in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.290728in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.298224in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.298224in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.298224in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.303588in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.301716in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.293537in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.356106in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.240084in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.256434in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.237790in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.237790in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.237790in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.997071in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.990220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{10.742847in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.813495in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.829892in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.766381in}}%
\pgfpathlineto{\pgfqpoint{8.320207in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.607356in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297424in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.297424in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.297424in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.317165in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.299852in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.884460in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{6.571619in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.612513in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.621874in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.595053in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.595053in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.595053in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.557574in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.424151in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.446638in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.446638in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.446638in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.462731in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.457115in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.432578in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.620283in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.269968in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.286799in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.267607in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.267607in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.267607in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.990220in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.983369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{10.766381in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.829892in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.846290in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.789915in}}%
\pgfpathlineto{\pgfqpoint{8.033058in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.320207in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327241in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.327241in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.327241in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.347530in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.329737in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.148638in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{6.710659in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.767912in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.781017in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.743467in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.743467in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.743467in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.690997in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.557574in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.595053in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.595053in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.595053in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.621874in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.612513in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.571619in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.884460in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.299852in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.317165in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.297424in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.297424in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.297424in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.983369in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.976518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374496in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.357058in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.357058in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.357058in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.377895in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.359621in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.412815in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{6.849700in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.923310in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.940160in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.891881in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.891881in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.891881in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.824420in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.690997in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.743467in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.743467in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.743467in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.781017in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.767912in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.710659in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.148638in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.329737in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.347530in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.327241in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.327241in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.327241in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.976518in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.939524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{10.789915in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.846290in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.862688in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.813449in}}%
\pgfpathlineto{\pgfqpoint{7.745908in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.033058in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{7.745908in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.813449in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.862688in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.879086in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.836983in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.733770in}}%
\pgfpathlineto{\pgfqpoint{7.460592in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541695in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.386874in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.386874in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.386874in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.408260in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.389505in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.478538in}}%
\pgfpathlineto{\pgfqpoint{7.688478in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.529074in}}%
\pgfpathlineto{\pgfqpoint{6.988741in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.078708in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.099303in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.040295in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.040295in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.040295in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.957843in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.824420in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.891881in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.891881in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.891881in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.940160in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.923310in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.849700in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.412815in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.359621in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.377895in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.357058in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.357058in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.357058in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.374496in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.939524in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.899180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.733770in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.836983in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.879086in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.895484in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.860517in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.774113in}}%
\pgfpathlineto{\pgfqpoint{7.179552in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{7.460592in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708893in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.416691in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.416691in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.416691in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.438626in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.419390in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.433947in}}%
\pgfpathlineto{\pgfqpoint{7.975628in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.585556in}}%
\pgfpathlineto{\pgfqpoint{7.127782in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.234107in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.258446in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.188710in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.188710in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.188710in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.091266in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.957843in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.040295in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.040295in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.040295in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.099303in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.078708in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.988741in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.529074in}}%
\pgfpathlineto{\pgfqpoint{7.688478in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.478538in}}%
\pgfpathlineto{\pgfqpoint{7.389505in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.408260in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.386874in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.386874in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.386874in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.541695in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.899180in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.858836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.774113in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.860517in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.895484in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.911882in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.884051in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.814456in}}%
\pgfpathlineto{\pgfqpoint{6.898512in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{7.179552in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876092in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.446508in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.446508in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.446508in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.468991in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.449274in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.389357in}}%
\pgfpathlineto{\pgfqpoint{8.262777in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.642037in}}%
\pgfpathlineto{\pgfqpoint{7.266822in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.389505in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.417589in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.337124in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.337124in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.337124in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.224689in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.091266in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.188710in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.188710in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.188710in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.258446in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.234107in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.127782in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.585556in}}%
\pgfpathlineto{\pgfqpoint{7.975628in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.433947in}}%
\pgfpathlineto{\pgfqpoint{7.419390in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.438626in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.416691in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.416691in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.416691in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.708893in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.858836in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.818492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.814456in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.884051in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.911882in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.928280in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.907585in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.854799in}}%
\pgfpathlineto{\pgfqpoint{7.043291in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.476325in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.476325in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.476325in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.499356in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.479158in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.344766in}}%
\pgfpathlineto{\pgfqpoint{8.549926in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.698519in}}%
\pgfpathlineto{\pgfqpoint{7.405863in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.710015in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{13.348056in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.358112in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.224689in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.337124in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.337124in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.337124in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.417589in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.389505in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.266822in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.642037in}}%
\pgfpathlineto{\pgfqpoint{8.262777in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.389357in}}%
\pgfpathlineto{\pgfqpoint{7.449274in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.468991in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.446508in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.446508in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.446508in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.876092in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.818492in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.778148in}}%
\pgfpathlineto{\pgfqpoint{6.617473in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.898512in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.778148in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.737804in}}%
\pgfpathlineto{\pgfqpoint{6.336433in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.617473in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.854799in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.907585in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.928280in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.944677in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.931119in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.895143in}}%
\pgfpathlineto{\pgfqpoint{7.210490in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.506142in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.506142in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.506142in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.529721in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.509043in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.300175in}}%
\pgfpathlineto{\pgfqpoint{8.837076in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.627917in}}%
\pgfpathlineto{\pgfqpoint{9.526234in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.882083in}}%
\pgfpathlineto{\pgfqpoint{8.745710in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{8.535569in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.337436in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.425495in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.425495in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{14.178333in}}%
\pgfpathlineto{\pgfqpoint{7.491535in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.358112in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{13.348056in}}%
\pgfpathlineto{\pgfqpoint{7.710015in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.405863in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.698519in}}%
\pgfpathlineto{\pgfqpoint{8.549926in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.344766in}}%
\pgfpathlineto{\pgfqpoint{7.479158in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.499356in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.476325in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.476325in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.476325in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.043291in}{10.975833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.544904in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.737804in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.336433in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.895143in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.931119in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.944677in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.961075in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.954653in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.935486in}}%
\pgfpathlineto{\pgfqpoint{7.377688in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.535959in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.535959in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.535959in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{11.833646in}}%
\pgfpathlineto{\pgfqpoint{8.645643in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.174048in}}%
\pgfpathlineto{\pgfqpoint{7.538927in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.255585in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.292879in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.303148in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.372262in}}%
\pgfpathlineto{\pgfqpoint{9.431885in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.994210in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.999794in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.003794in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.491535in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{14.178333in}}%
\pgfpathlineto{\pgfqpoint{8.425495in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.425495in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.337436in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.535569in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.745710in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.882083in}}%
\pgfpathlineto{\pgfqpoint{9.526234in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.627917in}}%
\pgfpathlineto{\pgfqpoint{8.837076in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.300175in}}%
\pgfpathlineto{\pgfqpoint{7.509043in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.529721in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.506142in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.506142in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.506142in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.210490in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.935486in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.954653in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.961075in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.303148in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.292879in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.255585in}}%
\pgfpathlineto{\pgfqpoint{7.538927in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{12.174048in}}%
\pgfpathlineto{\pgfqpoint{8.645643in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{11.833646in}}%
\pgfpathlineto{\pgfqpoint{7.535959in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{7.535959in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{7.535959in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.377688in}{10.975833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.544887in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.975870in}}%
\pgfpathlineto{\pgfqpoint{7.546223in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.975829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{13.372262in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.526418in}}%
\pgfpathlineto{\pgfqpoint{9.177667in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.191227in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.200941in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.003794in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.999794in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.994210in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.431885in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.975829in}}%
\pgfpathlineto{\pgfqpoint{7.546223in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.975870in}}%
\pgfpathlineto{\pgfqpoint{7.544887in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{13.526418in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.571009in}}%
\pgfpathlineto{\pgfqpoint{9.361123in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.382659in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.398088in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.200941in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.191227in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.177667in}{13.771667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{13.571009in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.615599in}}%
\pgfpathlineto{\pgfqpoint{9.544580in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.574092in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.595236in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.398088in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.382659in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.361123in}{13.771667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{13.615599in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.660190in}}%
\pgfpathlineto{\pgfqpoint{9.728036in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.765525in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.792383in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.595236in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.574092in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.544580in}{13.771667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{13.660190in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.704781in}}%
\pgfpathlineto{\pgfqpoint{9.911493in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.956958in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.989530in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.792383in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.765525in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.728036in}{13.771667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{13.704781in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.749371in}}%
\pgfpathlineto{\pgfqpoint{10.094949in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.148391in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.989530in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.956958in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.911493in}{13.771667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{13.749371in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.148391in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.094949in}{13.771667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290709in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.004322in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.982533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424132in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.033876in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.004322in}}%
\pgfpathlineto{\pgfqpoint{11.290709in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.982533in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.957614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.557554in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.063430in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.033876in}}%
\pgfpathlineto{\pgfqpoint{11.424132in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.957614in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.932696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.690977in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.092984in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.063430in}}%
\pgfpathlineto{\pgfqpoint{11.557554in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.932696in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.907778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.824400in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.122539in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.092984in}}%
\pgfpathlineto{\pgfqpoint{11.690977in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.907778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.882859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.957823in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.152093in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.122539in}}%
\pgfpathlineto{\pgfqpoint{11.824400in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.882859in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.857941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.091246in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.181647in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.152093in}}%
\pgfpathlineto{\pgfqpoint{11.957823in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.857941in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.833023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.224669in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.211202in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.181647in}}%
\pgfpathlineto{\pgfqpoint{12.091246in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.833023in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.808105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.358092in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.240756in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.211202in}}%
\pgfpathlineto{\pgfqpoint{12.224669in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.808105in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.783186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.491515in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.824368in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.382222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.240756in}}%
\pgfpathlineto{\pgfqpoint{12.358092in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.783186in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.758268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.557566in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{12.557566in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{12.557566in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{11.738384in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{11.738384in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.738384in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.246616in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.246616in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{12.246616in}}%
\pgfpathlineto{\pgfqpoint{12.558153in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.382222in}}%
\pgfpathlineto{\pgfqpoint{11.824368in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{12.491515in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.758268in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.975960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.738384in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{11.738384in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{11.738384in}}%
\pgfpathlineto{\pgfqpoint{12.557566in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{12.557566in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{12.557566in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.975960in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{12.246616in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.246616in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.246616in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.271194in}}%
\pgfpathlineto{\pgfqpoint{13.945818in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.945483in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.945483in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.945483in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{12.557786in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{12.558153in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.271194in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.284296in}}%
\pgfpathlineto{\pgfqpoint{14.012530in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.011860in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.011860in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.011860in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.945483in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.945483in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.945483in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.945818in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.284296in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.297397in}}%
\pgfpathlineto{\pgfqpoint{14.079242in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.078236in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.078236in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.078236in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.011860in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.011860in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.011860in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.012530in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.297397in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.310498in}}%
\pgfpathlineto{\pgfqpoint{14.145954in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.144613in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.144613in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.144613in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.078236in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.078236in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.078236in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.079242in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.310498in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.323600in}}%
\pgfpathlineto{\pgfqpoint{14.212665in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.210989in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.210989in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.210989in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.144613in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.144613in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.144613in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.145954in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.323600in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.336701in}}%
\pgfpathlineto{\pgfqpoint{14.279377in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.277366in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.277366in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.277366in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.210989in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.210989in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.210989in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.212665in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.336701in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.349802in}}%
\pgfpathlineto{\pgfqpoint{14.346089in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.343742in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.343742in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.343742in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.277366in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.277366in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.277366in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.279377in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.349802in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.362904in}}%
\pgfpathlineto{\pgfqpoint{14.412801in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.410119in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.410119in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.410119in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.343742in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.343742in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.343742in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.346089in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.362904in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.376005in}}%
\pgfpathlineto{\pgfqpoint{14.479513in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.476496in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.476496in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.476496in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.410119in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.410119in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.410119in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.412801in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.376005in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.389107in}}%
\pgfpathlineto{\pgfqpoint{14.546224in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.542872in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.542872in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.542872in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.476496in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.476496in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.476496in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.479513in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.389107in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.402208in}}%
\pgfpathlineto{\pgfqpoint{14.612936in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.609249in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.609249in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.609249in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.542872in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.542872in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.542872in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.546224in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.402208in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.415309in}}%
\pgfpathlineto{\pgfqpoint{14.679648in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.675625in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.675625in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.675625in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.609249in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.609249in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.609249in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.612936in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.415309in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.428411in}}%
\pgfpathlineto{\pgfqpoint{14.746360in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.742002in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.742002in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.742002in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.675625in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.675625in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.675625in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.679648in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.428411in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.441512in}}%
\pgfpathlineto{\pgfqpoint{14.813072in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.808378in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.808378in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.808378in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.742002in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.742002in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.742002in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.746360in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.441512in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.454613in}}%
\pgfpathlineto{\pgfqpoint{14.879783in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.874755in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.874755in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.874755in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.808378in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.808378in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.808378in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.813072in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.454613in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.467715in}}%
\pgfpathlineto{\pgfqpoint{14.946495in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{14.941131in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.941131in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.941131in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.874755in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.874755in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.874755in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.879783in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.467715in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.480816in}}%
\pgfpathlineto{\pgfqpoint{15.013207in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{15.007508in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.007508in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.007508in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.941131in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{14.941131in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{14.941131in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{14.946495in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.480816in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.493918in}}%
\pgfpathlineto{\pgfqpoint{15.079919in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{15.073885in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.073885in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.073885in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.007508in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.007508in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.007508in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.013207in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.493918in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.507019in}}%
\pgfpathlineto{\pgfqpoint{15.146631in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{15.140261in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.140261in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.140261in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.073885in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.073885in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.073885in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.079919in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{13.507019in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.140261in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.140261in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.140261in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.146631in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.628605in}}%
\pgfpathlineto{\pgfqpoint{5.142779in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.142779in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223359in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.145619in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.146282in}}%
\pgfpathlineto{\pgfqpoint{3.860498in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.859509in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.861937in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.861012in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.916894in}}%
\pgfpathlineto{\pgfqpoint{2.564521in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.564521in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.890856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233957,0.304915,0.759129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123510in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.142779in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.142779in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.628605in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.634155in}}%
\pgfpathlineto{\pgfqpoint{5.112203in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.112203in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.073665in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.073665in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233957,0.304915,0.759129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236023in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.143182in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.144508in}}%
\pgfpathlineto{\pgfqpoint{3.868528in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.866550in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.869556in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.923232in}}%
\pgfpathlineto{\pgfqpoint{2.597461in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.597461in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.564521in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.564521in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.916894in}}%
\pgfpathlineto{\pgfqpoint{3.861012in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.861937in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.859509in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.860498in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.146282in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.145619in}}%
\pgfpathlineto{\pgfqpoint{1.223359in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.890856in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.887823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238109,0.311113,0.764575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073665in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.112203in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.112203in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.634155in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.639704in}}%
\pgfpathlineto{\pgfqpoint{5.081627in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.081627in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.023821in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.023821in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.073665in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238109,0.311113,0.764575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248687in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.140745in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.142735in}}%
\pgfpathlineto{\pgfqpoint{3.876557in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.873591in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.880874in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.878100in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.929571in}}%
\pgfpathlineto{\pgfqpoint{2.630401in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.630401in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.597461in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.597461in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.923232in}}%
\pgfpathlineto{\pgfqpoint{3.869556in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.866550in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.868528in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.144508in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.143182in}}%
\pgfpathlineto{\pgfqpoint{1.236023in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.887823in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.884790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242261,0.317310,0.770021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023821in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.081627in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.081627in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.639704in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.645254in}}%
\pgfpathlineto{\pgfqpoint{5.051051in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.051051in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.973976in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.973976in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.023821in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242261,0.317310,0.770021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261352in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.138308in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.140961in}}%
\pgfpathlineto{\pgfqpoint{3.884587in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.880632in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.890343in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.886644in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.935909in}}%
\pgfpathlineto{\pgfqpoint{2.663341in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.663341in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.630401in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.630401in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.929571in}}%
\pgfpathlineto{\pgfqpoint{3.878100in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.880874in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.873591in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.876557in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.142735in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.140745in}}%
\pgfpathlineto{\pgfqpoint{1.248687in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.884790in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.881757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973976in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.051051in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.051051in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.645254in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.650803in}}%
\pgfpathlineto{\pgfqpoint{5.020475in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.020475in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.924131in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.924131in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.973976in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274016in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.135871in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.139187in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.887673in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.899812in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.895188in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.942247in}}%
\pgfpathlineto{\pgfqpoint{2.696280in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.696280in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.663341in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.663341in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.935909in}}%
\pgfpathlineto{\pgfqpoint{3.886644in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.890343in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.880632in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.884587in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.140961in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.138308in}}%
\pgfpathlineto{\pgfqpoint{1.261352in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.881757in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.878724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924131in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.020475in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.020475in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.650803in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.656352in}}%
\pgfpathlineto{\pgfqpoint{4.989898in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.989898in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.874286in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.874286in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.924131in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286680in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.133434in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.137414in}}%
\pgfpathlineto{\pgfqpoint{3.900646in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.894714in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.909280in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.903732in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.948585in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.696280in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.696280in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.942247in}}%
\pgfpathlineto{\pgfqpoint{3.895188in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.899812in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.887673in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.139187in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.135871in}}%
\pgfpathlineto{\pgfqpoint{1.274016in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.878724in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.875691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250565,0.329705,0.780913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874286in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.989898in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.989898in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.656352in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.661902in}}%
\pgfpathlineto{\pgfqpoint{4.959322in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.959322in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.824441in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.824441in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.874286in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250565,0.329705,0.780913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299345in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.130997in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.135640in}}%
\pgfpathlineto{\pgfqpoint{3.908676in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.901755in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.918749in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.912275in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.954924in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.729220in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.948585in}}%
\pgfpathlineto{\pgfqpoint{3.903732in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.909280in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.894714in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.900646in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.137414in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.133434in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.875691in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.872658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254716,0.335903,0.786359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824441in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.959322in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.959322in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.661902in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.667451in}}%
\pgfpathlineto{\pgfqpoint{4.928746in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.928746in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.774597in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.774597in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.824441in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254716,0.335903,0.786359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312009in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.128561in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.133866in}}%
\pgfpathlineto{\pgfqpoint{3.916706in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.908796in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.920819in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.961262in}}%
\pgfpathlineto{\pgfqpoint{2.795100in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.795100in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.954924in}}%
\pgfpathlineto{\pgfqpoint{3.912275in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.918749in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.901755in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.908676in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.135640in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.130997in}}%
\pgfpathlineto{\pgfqpoint{1.299345in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.872658in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.869625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258868,0.342100,0.791805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774597in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.928746in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.928746in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.667451in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.673001in}}%
\pgfpathlineto{\pgfqpoint{4.898170in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.898170in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.724752in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.724752in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.774597in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258868,0.342100,0.791805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324673in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.126124in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.132093in}}%
\pgfpathlineto{\pgfqpoint{3.924735in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.915837in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.937687in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.929363in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.967600in}}%
\pgfpathlineto{\pgfqpoint{2.828040in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.828040in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.795100in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.795100in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.961262in}}%
\pgfpathlineto{\pgfqpoint{3.920819in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.908796in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.916706in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.133866in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.128561in}}%
\pgfpathlineto{\pgfqpoint{1.312009in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.869625in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.866592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263021,0.348297,0.797247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724752in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.898170in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.898170in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.673001in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.678550in}}%
\pgfpathlineto{\pgfqpoint{4.867594in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.867594in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.674907in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.674907in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.724752in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263021,0.348297,0.797247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337337in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.123687in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.130319in}}%
\pgfpathlineto{\pgfqpoint{3.932765in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.922878in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.947155in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.937907in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.973939in}}%
\pgfpathlineto{\pgfqpoint{2.860979in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.860979in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.828040in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.828040in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.967600in}}%
\pgfpathlineto{\pgfqpoint{3.929363in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.937687in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.915837in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.924735in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.132093in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.126124in}}%
\pgfpathlineto{\pgfqpoint{1.324673in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.866592in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.863559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267203,0.354471,0.802587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674907in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.867594in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.867594in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.678550in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.684100in}}%
\pgfpathlineto{\pgfqpoint{4.837018in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.837018in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.625062in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.625062in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.674907in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267203,0.354471,0.802587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350002in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.121250in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.128545in}}%
\pgfpathlineto{\pgfqpoint{3.940795in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.929919in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.956624in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.946451in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.980277in}}%
\pgfpathlineto{\pgfqpoint{2.893919in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.893919in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.860979in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.860979in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.973939in}}%
\pgfpathlineto{\pgfqpoint{3.937907in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.947155in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.922878in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.932765in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.130319in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.123687in}}%
\pgfpathlineto{\pgfqpoint{1.337337in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.863559in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.860526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271492,0.360562,0.807543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625062in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.837018in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.837018in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.684100in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.689649in}}%
\pgfpathlineto{\pgfqpoint{4.806442in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.806442in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.575218in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.575218in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.625062in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271492,0.360562,0.807543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362666in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.118813in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.126772in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.936960in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.966093in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.954995in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.986615in}}%
\pgfpathlineto{\pgfqpoint{2.926859in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.926859in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.893919in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.893919in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.980277in}}%
\pgfpathlineto{\pgfqpoint{3.946451in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.956624in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.929919in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.940795in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.128545in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.121250in}}%
\pgfpathlineto{\pgfqpoint{1.350002in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.860526in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.857493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275782,0.366652,0.812500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575218in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.806442in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.806442in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.689649in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.695199in}}%
\pgfpathlineto{\pgfqpoint{4.775866in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.775866in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.525373in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.525373in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.575218in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275782,0.366652,0.812500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375330in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.116376in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.124998in}}%
\pgfpathlineto{\pgfqpoint{3.956854in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.944001in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.975562in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.963539in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.992954in}}%
\pgfpathlineto{\pgfqpoint{2.959799in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.959799in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.926859in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.926859in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.986615in}}%
\pgfpathlineto{\pgfqpoint{3.954995in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.966093in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.936960in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.126772in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.118813in}}%
\pgfpathlineto{\pgfqpoint{1.362666in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.857493in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.854460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280071,0.372743,0.817457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525373in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.775866in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.775866in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.695199in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.700748in}}%
\pgfpathlineto{\pgfqpoint{4.745290in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.745290in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.475528in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.475528in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.525373in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280071,0.372743,0.817457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387995in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.113939in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.123224in}}%
\pgfpathlineto{\pgfqpoint{3.964884in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.951042in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.985030in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.972083in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.999292in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.959799in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.959799in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.992954in}}%
\pgfpathlineto{\pgfqpoint{3.963539in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.975562in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.944001in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.956854in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.124998in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.116376in}}%
\pgfpathlineto{\pgfqpoint{1.375330in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.854460in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.851427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475528in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.745290in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.745290in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.700748in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.706298in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.425683in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.425683in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.475528in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400659in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.111502in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.121451in}}%
\pgfpathlineto{\pgfqpoint{3.972914in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.958083in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.994499in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.980627in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.005630in}}%
\pgfpathlineto{\pgfqpoint{3.025679in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.025679in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.999292in}}%
\pgfpathlineto{\pgfqpoint{3.972083in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.985030in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.951042in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.964884in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.123224in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.113939in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.851427in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.848394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425683in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.706298in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.711847in}}%
\pgfpathlineto{\pgfqpoint{4.684138in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.684138in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.375838in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.375838in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.425683in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413323in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.109065in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.119677in}}%
\pgfpathlineto{\pgfqpoint{3.980943in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.965124in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.003968in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.989171in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.011969in}}%
\pgfpathlineto{\pgfqpoint{3.058618in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.058618in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.025679in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.025679in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.005630in}}%
\pgfpathlineto{\pgfqpoint{3.980627in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.994499in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.958083in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.972914in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.121451in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.111502in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.848394in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.845361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288650,0.384924,0.827371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375838in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.684138in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.684138in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.711847in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.717397in}}%
\pgfpathlineto{\pgfqpoint{4.653562in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.653562in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.325994in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.325994in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.375838in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288650,0.384924,0.827371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425988in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.106629in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.117903in}}%
\pgfpathlineto{\pgfqpoint{3.988973in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.972165in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.013436in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.997714in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.018307in}}%
\pgfpathlineto{\pgfqpoint{3.091558in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.091558in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.058618in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.058618in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.011969in}}%
\pgfpathlineto{\pgfqpoint{3.989171in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.003968in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.965124in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.980943in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.119677in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.109065in}}%
\pgfpathlineto{\pgfqpoint{1.413323in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.845361in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.842328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292939,0.391015,0.832328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325994in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.653562in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.653562in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.717397in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.722946in}}%
\pgfpathlineto{\pgfqpoint{4.622985in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.622985in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.325994in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292939,0.391015,0.832328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438652in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.104192in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.116130in}}%
\pgfpathlineto{\pgfqpoint{3.997003in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.979206in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.022905in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.006258in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.024645in}}%
\pgfpathlineto{\pgfqpoint{3.124498in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.124498in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.091558in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.091558in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.018307in}}%
\pgfpathlineto{\pgfqpoint{3.997714in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.013436in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.972165in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.988973in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.117903in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.106629in}}%
\pgfpathlineto{\pgfqpoint{1.425988in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.842328in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.839295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297228,0.397106,0.837285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276149in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.622985in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.622985in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.722946in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.728496in}}%
\pgfpathlineto{\pgfqpoint{4.592409in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.592409in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.226304in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.226304in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297228,0.397106,0.837285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451316in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.101755in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.114356in}}%
\pgfpathlineto{\pgfqpoint{4.005033in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.986247in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.032374in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.014802in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.030984in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.124498in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.124498in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.024645in}}%
\pgfpathlineto{\pgfqpoint{4.006258in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.022905in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.979206in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.997003in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.116130in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.104192in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.839295in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.836262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301522,0.403192,0.842225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226304in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.592409in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.592409in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.728496in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.734045in}}%
\pgfpathlineto{\pgfqpoint{4.561833in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.561833in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.176459in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.176459in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.226304in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301522,0.403192,0.842225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463981in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.099318in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.112582in}}%
\pgfpathlineto{\pgfqpoint{4.013062in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.993288in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.041843in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.037322in}}%
\pgfpathlineto{\pgfqpoint{3.190378in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.190378in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.030984in}}%
\pgfpathlineto{\pgfqpoint{4.014802in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.032374in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.986247in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.005033in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.114356in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.101755in}}%
\pgfpathlineto{\pgfqpoint{1.451316in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.836262in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.833229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305874,0.409225,0.846955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176459in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.561833in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.561833in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.734045in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.739595in}}%
\pgfpathlineto{\pgfqpoint{4.531257in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.531257in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.126614in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.126614in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.176459in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305874,0.409225,0.846955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476645in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.096881in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.110809in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.000329in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.051311in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.031890in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.043660in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.190378in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.190378in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.037322in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.041843in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.993288in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.013062in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.112582in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.099318in}}%
\pgfpathlineto{\pgfqpoint{1.463981in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.833229in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.830196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310312,0.415176,0.851373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126614in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.531257in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.531257in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.739595in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.745144in}}%
\pgfpathlineto{\pgfqpoint{4.500681in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.500681in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.076770in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.076770in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.126614in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310312,0.415176,0.851373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489309in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.094444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.109035in}}%
\pgfpathlineto{\pgfqpoint{4.029122in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.007370in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.060780in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.040434in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.049999in}}%
\pgfpathlineto{\pgfqpoint{3.256257in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.256257in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.043660in}}%
\pgfpathlineto{\pgfqpoint{4.031890in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.051311in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.000329in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.110809in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.096881in}}%
\pgfpathlineto{\pgfqpoint{1.476645in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.830196in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.827163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314749,0.421128,0.855792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076770in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.500681in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.500681in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.745144in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.750694in}}%
\pgfpathlineto{\pgfqpoint{4.470105in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.470105in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.026925in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.026925in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.076770in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314749,0.421128,0.855792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501973in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.092007in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.107261in}}%
\pgfpathlineto{\pgfqpoint{4.037151in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.014411in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.070249in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.048978in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.056337in}}%
\pgfpathlineto{\pgfqpoint{3.289197in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.289197in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.256257in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.256257in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.049999in}}%
\pgfpathlineto{\pgfqpoint{4.040434in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.060780in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.007370in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.029122in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.109035in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.094444in}}%
\pgfpathlineto{\pgfqpoint{1.489309in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.827163in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.824130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319187,0.427080,0.860210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026925in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.470105in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.470105in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.750694in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.756243in}}%
\pgfpathlineto{\pgfqpoint{4.439529in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.439529in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.026925in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319187,0.427080,0.860210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514638in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.089570in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.105488in}}%
\pgfpathlineto{\pgfqpoint{4.045181in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.021452in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.079717in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.062675in}}%
\pgfpathlineto{\pgfqpoint{3.322137in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.322137in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.289197in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.289197in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.056337in}}%
\pgfpathlineto{\pgfqpoint{4.048978in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.070249in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.014411in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.037151in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.107261in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.092007in}}%
\pgfpathlineto{\pgfqpoint{1.501973in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.824130in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.821097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323624,0.433032,0.864629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977080in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.439529in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.439529in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.756243in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.761793in}}%
\pgfpathlineto{\pgfqpoint{4.408953in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.408953in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.927235in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.927235in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323624,0.433032,0.864629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527302in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.087134in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.103714in}}%
\pgfpathlineto{\pgfqpoint{4.053211in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.028492in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.089186in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.066066in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.069014in}}%
\pgfpathlineto{\pgfqpoint{3.355077in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.355077in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.322137in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.322137in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.062675in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.079717in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.021452in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.045181in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.105488in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.089570in}}%
\pgfpathlineto{\pgfqpoint{1.514638in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.821097in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.818064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927235in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.408953in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.408953in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.761793in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.767342in}}%
\pgfpathlineto{\pgfqpoint{4.378377in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.378377in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.877391in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.877391in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.927235in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539966in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.084697in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.101940in}}%
\pgfpathlineto{\pgfqpoint{4.061241in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.035533in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.098655in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.074610in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.075352in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.355077in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.355077in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.069014in}}%
\pgfpathlineto{\pgfqpoint{4.066066in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.089186in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.028492in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.053211in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.103714in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.087134in}}%
\pgfpathlineto{\pgfqpoint{1.527302in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.818064in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.815030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.877391in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.877391in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.378377in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.378377in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.767342in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.772892in}}%
\pgfpathlineto{\pgfqpoint{4.347801in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.347801in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.122332in}}%
\pgfpathlineto{\pgfqpoint{3.837320in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.837320in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552631in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.082260in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.100167in}}%
\pgfpathlineto{\pgfqpoint{4.069270in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.042574in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.108124in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.083153in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.081690in}}%
\pgfpathlineto{\pgfqpoint{3.420956in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.420956in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.075352in}}%
\pgfpathlineto{\pgfqpoint{4.074610in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.098655in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.035533in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.061241in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.101940in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.084697in}}%
\pgfpathlineto{\pgfqpoint{1.539966in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.815030in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.811997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332499,0.444936,0.873465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837320in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.122332in}}%
\pgfpathlineto{\pgfqpoint{4.347801in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.347801in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.772892in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.778441in}}%
\pgfpathlineto{\pgfqpoint{4.317225in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.317225in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.137552in}}%
\pgfpathlineto{\pgfqpoint{3.807025in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.807025in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.837320in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332499,0.444936,0.873465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565295in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.079823in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.098393in}}%
\pgfpathlineto{\pgfqpoint{4.077300in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.049615in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.117592in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.091697in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.088029in}}%
\pgfpathlineto{\pgfqpoint{3.453896in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.453896in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.420956in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.420956in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.081690in}}%
\pgfpathlineto{\pgfqpoint{4.083153in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.108124in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.042574in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.069270in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.100167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.082260in}}%
\pgfpathlineto{\pgfqpoint{1.552631in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.811997in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.808964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336937,0.450888,0.877884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807025in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.137552in}}%
\pgfpathlineto{\pgfqpoint{4.317225in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.317225in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.778441in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.783991in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.152771in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.807025in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336937,0.450888,0.877884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577959in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.077386in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.096619in}}%
\pgfpathlineto{\pgfqpoint{4.085330in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.056656in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.127061in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.100241in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.094367in}}%
\pgfpathlineto{\pgfqpoint{3.486836in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.486836in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.453896in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.453896in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.088029in}}%
\pgfpathlineto{\pgfqpoint{4.091697in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.117592in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.049615in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.077300in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.098393in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.079823in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.808964in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.805931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341384,0.456828,0.882265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776729in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.152771in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.783991in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.789540in}}%
\pgfpathlineto{\pgfqpoint{4.256072in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.256072in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.167991in}}%
\pgfpathlineto{\pgfqpoint{3.746434in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.746434in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341384,0.456828,0.882265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590624in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.074949in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.094846in}}%
\pgfpathlineto{\pgfqpoint{4.093359in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.136530in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.108785in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.100705in}}%
\pgfpathlineto{\pgfqpoint{3.519776in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.519776in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.486836in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.486836in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.094367in}}%
\pgfpathlineto{\pgfqpoint{4.100241in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.127061in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.056656in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.085330in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.096619in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.077386in}}%
\pgfpathlineto{\pgfqpoint{1.577959in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.805931in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.802898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345910,0.462671,0.886326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746434in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.167991in}}%
\pgfpathlineto{\pgfqpoint{4.256072in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.256072in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.789540in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.795090in}}%
\pgfpathlineto{\pgfqpoint{4.225496in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.225496in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.183210in}}%
\pgfpathlineto{\pgfqpoint{3.716138in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.716138in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.746434in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345910,0.462671,0.886326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603288in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.072512in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.093072in}}%
\pgfpathlineto{\pgfqpoint{4.101389in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.070738in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.145999in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.117329in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.107044in}}%
\pgfpathlineto{\pgfqpoint{3.552716in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.552716in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.519776in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.519776in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.100705in}}%
\pgfpathlineto{\pgfqpoint{4.108785in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.136530in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.093359in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.094846in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.074949in}}%
\pgfpathlineto{\pgfqpoint{1.590624in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.802898in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.799865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350493,0.468445,0.890163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716138in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.183210in}}%
\pgfpathlineto{\pgfqpoint{4.225496in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.225496in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.795090in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.800639in}}%
\pgfpathlineto{\pgfqpoint{4.194920in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.194920in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.198430in}}%
\pgfpathlineto{\pgfqpoint{3.685842in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.685842in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.716138in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350493,0.468445,0.890163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615952in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.070075in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.091298in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.077779in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.155467in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.125873in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.113382in}}%
\pgfpathlineto{\pgfqpoint{3.585656in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.585656in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.552716in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.552716in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.107044in}}%
\pgfpathlineto{\pgfqpoint{4.117329in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.145999in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.070738in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.101389in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.093072in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.072512in}}%
\pgfpathlineto{\pgfqpoint{1.603288in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.799865in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.796832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355076,0.474219,0.893999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685842in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.198430in}}%
\pgfpathlineto{\pgfqpoint{4.194920in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.194920in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.800639in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.806189in}}%
\pgfpathlineto{\pgfqpoint{4.164344in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.164344in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.213649in}}%
\pgfpathlineto{\pgfqpoint{3.655547in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.655547in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.685842in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355076,0.474219,0.893999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628616in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.067638in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.089525in}}%
\pgfpathlineto{\pgfqpoint{4.117448in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.084820in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.164936in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.134417in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.119720in}}%
\pgfpathlineto{\pgfqpoint{3.618595in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.618595in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.585656in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.585656in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.113382in}}%
\pgfpathlineto{\pgfqpoint{4.125873in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.155467in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.077779in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.091298in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.070075in}}%
\pgfpathlineto{\pgfqpoint{1.615952in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.796832in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.793799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359658,0.479993,0.897836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655547in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.213649in}}%
\pgfpathlineto{\pgfqpoint{4.164344in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.164344in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.806189in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.811738in}}%
\pgfpathlineto{\pgfqpoint{4.133768in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.133768in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.228869in}}%
\pgfpathlineto{\pgfqpoint{3.625251in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.625251in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.655547in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359658,0.479993,0.897836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641281in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.065202in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.087751in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.091861in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.174405in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.142961in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.126058in}}%
\pgfpathlineto{\pgfqpoint{3.651535in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.651535in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.618595in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.618595in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.119720in}}%
\pgfpathlineto{\pgfqpoint{4.134417in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.164936in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.084820in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.117448in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.089525in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.067638in}}%
\pgfpathlineto{\pgfqpoint{1.628616in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.793799in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.790766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364241,0.485767,0.901672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625251in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.228869in}}%
\pgfpathlineto{\pgfqpoint{4.133768in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.133768in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.811738in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.817288in}}%
\pgfpathlineto{\pgfqpoint{4.103192in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.103192in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.244088in}}%
\pgfpathlineto{\pgfqpoint{3.594956in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.594956in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.625251in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364241,0.485767,0.901672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653945in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.062765in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.085977in}}%
\pgfpathlineto{\pgfqpoint{4.133508in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.098902in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.183873in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.151505in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.132397in}}%
\pgfpathlineto{\pgfqpoint{3.684475in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.684475in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.651535in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.651535in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.126058in}}%
\pgfpathlineto{\pgfqpoint{4.142961in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.174405in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.091861in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.087751in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.065202in}}%
\pgfpathlineto{\pgfqpoint{1.641281in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.790766in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.787733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594956in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.244088in}}%
\pgfpathlineto{\pgfqpoint{4.103192in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.103192in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.817288in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.822837in}}%
\pgfpathlineto{\pgfqpoint{4.072616in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.072616in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.259308in}}%
\pgfpathlineto{\pgfqpoint{3.564660in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.564660in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.594956in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666609in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.060328in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.084203in}}%
\pgfpathlineto{\pgfqpoint{4.141538in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.105943in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.193342in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.160048in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.138735in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.684475in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.684475in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.132397in}}%
\pgfpathlineto{\pgfqpoint{4.151505in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.183873in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.098902in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.133508in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.085977in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.062765in}}%
\pgfpathlineto{\pgfqpoint{1.653945in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.787733in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.784700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564660in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.259308in}}%
\pgfpathlineto{\pgfqpoint{4.072616in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.072616in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.822837in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.828387in}}%
\pgfpathlineto{\pgfqpoint{4.042040in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.042040in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.274528in}}%
\pgfpathlineto{\pgfqpoint{3.534365in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.534365in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.564660in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679274in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.057891in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.082430in}}%
\pgfpathlineto{\pgfqpoint{4.149567in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.112984in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.202811in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.168592in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.145073in}}%
\pgfpathlineto{\pgfqpoint{3.750355in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.750355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.138735in}}%
\pgfpathlineto{\pgfqpoint{4.160048in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.193342in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.105943in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.141538in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.084203in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.060328in}}%
\pgfpathlineto{\pgfqpoint{1.666609in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.784700in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.781667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373406,0.497315,0.909345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534365in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.274528in}}%
\pgfpathlineto{\pgfqpoint{4.042040in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.042040in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.828387in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.833936in}}%
\pgfpathlineto{\pgfqpoint{4.011464in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.011464in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.289747in}}%
\pgfpathlineto{\pgfqpoint{3.504069in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.504069in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.534365in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373406,0.497315,0.909345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691938in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.055454in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.080656in}}%
\pgfpathlineto{\pgfqpoint{4.157597in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.120025in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.212280in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.177136in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.151412in}}%
\pgfpathlineto{\pgfqpoint{3.783294in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.783294in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.750355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.750355in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.145073in}}%
\pgfpathlineto{\pgfqpoint{4.168592in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.202811in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.112984in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.149567in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.082430in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.057891in}}%
\pgfpathlineto{\pgfqpoint{1.679274in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.781667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.778634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377989,0.503089,0.913182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504069in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.289747in}}%
\pgfpathlineto{\pgfqpoint{4.011464in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.011464in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.833936in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.839486in}}%
\pgfpathlineto{\pgfqpoint{3.980888in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.980888in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.304967in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.504069in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377989,0.503089,0.913182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704602in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.053017in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.078882in}}%
\pgfpathlineto{\pgfqpoint{4.165627in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.127066in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.221748in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.185680in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.157750in}}%
\pgfpathlineto{\pgfqpoint{3.816234in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.816234in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.783294in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.783294in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.151412in}}%
\pgfpathlineto{\pgfqpoint{4.177136in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.212280in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.120025in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.157597in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.080656in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.055454in}}%
\pgfpathlineto{\pgfqpoint{1.691938in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.778634in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.775601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382586,0.508839,0.916951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473773in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.304967in}}%
\pgfpathlineto{\pgfqpoint{3.980888in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.980888in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.839486in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.845035in}}%
\pgfpathlineto{\pgfqpoint{3.950312in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.950312in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.320186in}}%
\pgfpathlineto{\pgfqpoint{3.443478in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.443478in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382586,0.508839,0.916951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717267in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.050580in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.077109in}}%
\pgfpathlineto{\pgfqpoint{4.173656in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.231217in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.194224in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.164088in}}%
\pgfpathlineto{\pgfqpoint{3.849174in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.849174in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.816234in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.816234in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.157750in}}%
\pgfpathlineto{\pgfqpoint{4.185680in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.221748in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.127066in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.165627in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.078882in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.053017in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.775601in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.772568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387273,0.514438,0.920295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443478in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.320186in}}%
\pgfpathlineto{\pgfqpoint{3.950312in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.950312in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.845035in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.850585in}}%
\pgfpathlineto{\pgfqpoint{3.919736in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.919736in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.335406in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.443478in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387273,0.514438,0.920295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729931in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.048143in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.075335in}}%
\pgfpathlineto{\pgfqpoint{4.181686in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.141148in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.240686in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.202768in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.863405in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.859084in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.849174in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.849174in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.164088in}}%
\pgfpathlineto{\pgfqpoint{4.194224in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.231217in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.173656in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.077109in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.050580in}}%
\pgfpathlineto{\pgfqpoint{1.717267in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.772568in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.769535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391986,0.519991,0.923513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413182in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.335406in}}%
\pgfpathlineto{\pgfqpoint{3.919736in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.919736in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.850585in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.856134in}}%
\pgfpathlineto{\pgfqpoint{3.889159in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.889159in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.350625in}}%
\pgfpathlineto{\pgfqpoint{3.382887in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.382887in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391986,0.519991,0.923513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742595in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.045707in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.073561in}}%
\pgfpathlineto{\pgfqpoint{4.189716in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.148189in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.250154in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.211312in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.875556in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.866434in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.859084in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.863405in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.202768in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.240686in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.141148in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.181686in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.075335in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.048143in}}%
\pgfpathlineto{\pgfqpoint{1.729931in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.769535in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.766502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396700,0.525545,0.926731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382887in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.350625in}}%
\pgfpathlineto{\pgfqpoint{3.889159in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.889159in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.856134in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.861684in}}%
\pgfpathlineto{\pgfqpoint{3.858583in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.858583in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.365845in}}%
\pgfpathlineto{\pgfqpoint{3.352591in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.352591in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.382887in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396700,0.525545,0.926731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755259in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.043270in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.071788in}}%
\pgfpathlineto{\pgfqpoint{4.197746in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.155230in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.259623in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.887708in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.873785in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.866434in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.875556in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.211312in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.250154in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.148189in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.189716in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.073561in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.045707in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.766502in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.763469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401413,0.531099,0.929948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352591in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.365845in}}%
\pgfpathlineto{\pgfqpoint{3.858583in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.858583in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.861684in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.867233in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.628984in}}%
\pgfpathlineto{\pgfqpoint{3.825784in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.825784in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.322296in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.322296in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.352591in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401413,0.531099,0.929948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767924in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.040833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.070014in}}%
\pgfpathlineto{\pgfqpoint{4.205775in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.162271in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.269092in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.228400in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.899860in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.881135in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.873785in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.887708in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.259623in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.155230in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.197746in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.071788in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.043270in}}%
\pgfpathlineto{\pgfqpoint{1.755259in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.763469in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.760436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406127,0.536653,0.933166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322296in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.825784in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.825784in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.628984in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.867233in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.872783in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.636394in}}%
\pgfpathlineto{\pgfqpoint{3.792428in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.792428in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.322296in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406127,0.536653,0.933166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780588in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.038396in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.068240in}}%
\pgfpathlineto{\pgfqpoint{4.213805in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.169312in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.278561in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.912011in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.888486in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.881135in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.899860in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.228400in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.269092in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.162271in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.205775in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.070014in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.040833in}}%
\pgfpathlineto{\pgfqpoint{1.767924in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.760436in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.757403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292000in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.792428in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.792428in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.636394in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.872783in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.879462in}}%
\pgfpathlineto{\pgfqpoint{5.165021in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.643804in}}%
\pgfpathlineto{\pgfqpoint{3.759072in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.759072in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.261705in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.261705in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793252in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.035959in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.066467in}}%
\pgfpathlineto{\pgfqpoint{4.221835in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.176353in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.288029in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.245487in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.924163in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.895836in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.888486in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.912011in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.278561in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.169312in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.213805in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.068240in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.038396in}}%
\pgfpathlineto{\pgfqpoint{1.780588in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.757403in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.754370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261705in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.759072in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.759072in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.643804in}}%
\pgfpathlineto{\pgfqpoint{5.165021in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.879462in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.890658in}}%
\pgfpathlineto{\pgfqpoint{5.123353in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.651214in}}%
\pgfpathlineto{\pgfqpoint{3.725716in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.725716in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.231409in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.231409in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.261705in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805917in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.033522in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.064693in}}%
\pgfpathlineto{\pgfqpoint{4.229864in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.183394in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.297498in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.254031in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.936315in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.903187in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.895836in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.924163in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.245487in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.288029in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.176353in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.221835in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.066467in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.035959in}}%
\pgfpathlineto{\pgfqpoint{1.793252in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.754370in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.751337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415553,0.547760,0.939601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231409in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.725716in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.725716in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.651214in}}%
\pgfpathlineto{\pgfqpoint{5.123353in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.890658in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.901855in}}%
\pgfpathlineto{\pgfqpoint{5.081685in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.658624in}}%
\pgfpathlineto{\pgfqpoint{3.692361in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.692361in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.201113in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.201113in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.231409in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415553,0.547760,0.939601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818581in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.031085in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.062919in}}%
\pgfpathlineto{\pgfqpoint{4.237894in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.190435in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.306967in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.262575in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.948466in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.910537in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.903187in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.936315in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.254031in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.297498in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.183394in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.229864in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.064693in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.033522in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.751337in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.748304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420268,0.553312,0.942813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201113in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.692361in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.692361in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.658624in}}%
\pgfpathlineto{\pgfqpoint{5.081685in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.901855in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.913052in}}%
\pgfpathlineto{\pgfqpoint{5.040016in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{3.659005in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.659005in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.201113in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420268,0.553312,0.942813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831245in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.028648in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.061146in}}%
\pgfpathlineto{\pgfqpoint{4.245924in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.197476in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.316436in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.271119in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.960618in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.917888in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.910537in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.948466in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.262575in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.306967in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.190435in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.237894in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.062919in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.031085in}}%
\pgfpathlineto{\pgfqpoint{1.818581in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.748304in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.745271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424998,0.558824,0.945929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170818in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.659005in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.659005in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{5.040016in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.913052in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.924249in}}%
\pgfpathlineto{\pgfqpoint{4.998348in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.673444in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.140522in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.140522in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424998,0.558824,0.945929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843910in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.026212in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.059372in}}%
\pgfpathlineto{\pgfqpoint{4.253953in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.204517in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.325904in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.279663in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.972770in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.925238in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.917888in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.960618in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.271119in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.316436in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.197476in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.245924in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.061146in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.028648in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.745271in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.742238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429815,0.564123,0.948521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140522in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.673444in}}%
\pgfpathlineto{\pgfqpoint{4.998348in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.924249in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.935445in}}%
\pgfpathlineto{\pgfqpoint{4.956680in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.680854in}}%
\pgfpathlineto{\pgfqpoint{3.592293in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.592293in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.140522in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429815,0.564123,0.948521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856574in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.023775in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.057598in}}%
\pgfpathlineto{\pgfqpoint{4.261983in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.211558in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.335373in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.288207in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.984921in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.932589in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.925238in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.972770in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.279663in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.325904in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.204517in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.253953in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.059372in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.026212in}}%
\pgfpathlineto{\pgfqpoint{1.843910in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.742238in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.739205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434636,0.569413,0.951089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110227in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.592293in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.592293in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.680854in}}%
\pgfpathlineto{\pgfqpoint{4.956680in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.935445in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.946642in}}%
\pgfpathlineto{\pgfqpoint{4.915011in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.688264in}}%
\pgfpathlineto{\pgfqpoint{3.558938in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.558938in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.079931in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.079931in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434636,0.569413,0.951089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869238in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.021338in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.055825in}}%
\pgfpathlineto{\pgfqpoint{4.270013in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.218599in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.344842in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.296751in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.997073in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.939939in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.932589in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.984921in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.288207in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.335373in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.211558in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.261983in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.057598in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.023775in}}%
\pgfpathlineto{\pgfqpoint{1.856574in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.739205in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.736172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439456,0.574703,0.953658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079931in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.558938in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.558938in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.688264in}}%
\pgfpathlineto{\pgfqpoint{4.915011in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.946642in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.957839in}}%
\pgfpathlineto{\pgfqpoint{4.873343in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.695675in}}%
\pgfpathlineto{\pgfqpoint{3.525582in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.525582in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.079931in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439456,0.574703,0.953658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881903in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.018901in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.054051in}}%
\pgfpathlineto{\pgfqpoint{4.278043in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.225640in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.354310in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.305295in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.009225in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.947290in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.939939in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.997073in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.296751in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.344842in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.218599in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.270013in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.055825in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.021338in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.736172in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.733139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444277,0.579993,0.956226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049636in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.525582in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.525582in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.695675in}}%
\pgfpathlineto{\pgfqpoint{4.873343in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.957839in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.969036in}}%
\pgfpathlineto{\pgfqpoint{4.831674in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.703085in}}%
\pgfpathlineto{\pgfqpoint{3.492226in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.492226in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.019340in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.019340in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444277,0.579993,0.956226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894567in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.016464in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.052277in}}%
\pgfpathlineto{\pgfqpoint{4.286072in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.232681in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.363779in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.313839in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.021376in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.954640in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.947290in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.009225in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.305295in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.354310in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.225640in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.278043in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.054051in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.018901in}}%
\pgfpathlineto{\pgfqpoint{1.881903in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.733139in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.730106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449098,0.585283,0.958794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019340in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.492226in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.492226in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.703085in}}%
\pgfpathlineto{\pgfqpoint{4.831674in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.969036in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.980233in}}%
\pgfpathlineto{\pgfqpoint{4.790006in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.710495in}}%
\pgfpathlineto{\pgfqpoint{3.458871in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.458871in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.989044in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.989044in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.019340in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449098,0.585283,0.958794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907231in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.050504in}}%
\pgfpathlineto{\pgfqpoint{4.294102in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.239722in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.373248in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.322383in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.033528in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.961991in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.954640in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.021376in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.313839in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.363779in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.232681in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.286072in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.052277in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.016464in}}%
\pgfpathlineto{\pgfqpoint{1.894567in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.730106in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.727073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453919,0.590573,0.961363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989044in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.458871in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.458871in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.710495in}}%
\pgfpathlineto{\pgfqpoint{4.790006in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.980233in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.991429in}}%
\pgfpathlineto{\pgfqpoint{4.748338in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.717905in}}%
\pgfpathlineto{\pgfqpoint{3.425515in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.425515in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.958749in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.958749in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.989044in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453919,0.590573,0.961363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919895in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.011590in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.048730in}}%
\pgfpathlineto{\pgfqpoint{4.302132in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.246763in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.382717in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.330926in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.045680in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.969341in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.961991in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.033528in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.322383in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.373248in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.239722in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.294102in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.050504in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{1.907231in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.727073in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.724040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958749in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.425515in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.425515in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.717905in}}%
\pgfpathlineto{\pgfqpoint{4.748338in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.991429in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.002626in}}%
\pgfpathlineto{\pgfqpoint{4.706669in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.725315in}}%
\pgfpathlineto{\pgfqpoint{3.392159in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.392159in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.928453in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.928453in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.958749in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.009153in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.046956in}}%
\pgfpathlineto{\pgfqpoint{4.310161in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.253804in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.392185in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.057831in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.976692in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.969341in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.045680in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.330926in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.382717in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.246763in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.302132in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.048730in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.011590in}}%
\pgfpathlineto{\pgfqpoint{1.919895in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.724040in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.721007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928453in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.392159in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.392159in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.725315in}}%
\pgfpathlineto{\pgfqpoint{4.706669in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.002626in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.013823in}}%
\pgfpathlineto{\pgfqpoint{4.665001in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.732725in}}%
\pgfpathlineto{\pgfqpoint{3.358803in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.358803in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.898158in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.898158in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.928453in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231110in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.179345in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.128501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945224in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.006716in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.045183in}}%
\pgfpathlineto{\pgfqpoint{4.318191in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.260845in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.401654in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.348014in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.069983in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.984042in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.976692in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.057831in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.392185in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.253804in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.310161in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.046956in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.009153in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.721007in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.717974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463564,0.601139,0.966468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898158in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.358803in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.358803in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.732725in}}%
\pgfpathlineto{\pgfqpoint{4.665001in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.013823in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.025020in}}%
\pgfpathlineto{\pgfqpoint{4.623333in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.740135in}}%
\pgfpathlineto{\pgfqpoint{3.325448in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.325448in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.867862in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.867862in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.898158in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463564,0.601139,0.966468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251526in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.227301in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.179345in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.128501in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.125612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463564,0.601139,0.966468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957888in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.004280in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.043409in}}%
\pgfpathlineto{\pgfqpoint{4.326221in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.267886in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.411123in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.356558in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.082135in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.991393in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.984042in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.069983in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.348014in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.401654in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.260845in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.318191in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.045183in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.006716in}}%
\pgfpathlineto{\pgfqpoint{1.945224in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.717974in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.714941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468408,0.606334,0.968829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867862in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.325448in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.325448in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.740135in}}%
\pgfpathlineto{\pgfqpoint{4.623333in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.025020in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.036216in}}%
\pgfpathlineto{\pgfqpoint{4.581664in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.747545in}}%
\pgfpathlineto{\pgfqpoint{3.292092in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.292092in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.867862in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468408,0.606334,0.968829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271941in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.275257in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.227301in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.125612in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.122724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468408,0.606334,0.968829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970553in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.001843in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.041635in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.274927in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.420591in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.365102in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.094286in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.998743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.991393in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.082135in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.356558in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.411123in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.267886in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.326221in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.043409in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.004280in}}%
\pgfpathlineto{\pgfqpoint{1.957888in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.714941in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.711908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473305,0.611317,0.970725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837567in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.292092in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.292092in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.747545in}}%
\pgfpathlineto{\pgfqpoint{4.581664in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.036216in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.047413in}}%
\pgfpathlineto{\pgfqpoint{4.539996in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.754955in}}%
\pgfpathlineto{\pgfqpoint{3.258736in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.258736in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.807271in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.807271in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473305,0.611317,0.970725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292357in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.323213in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.275257in}}%
\pgfpathlineto{\pgfqpoint{1.271941in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.122724in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.119836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473305,0.611317,0.970725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983217in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.999406in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.039862in}}%
\pgfpathlineto{\pgfqpoint{4.342280in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.281968in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.430060in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.373646in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.106438in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.006094in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.998743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.094286in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.365102in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.420591in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.274927in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.041635in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.001843in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.711908in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.708875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478202,0.616299,0.972620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807271in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.258736in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.258736in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.754955in}}%
\pgfpathlineto{\pgfqpoint{4.539996in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.047413in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.058610in}}%
\pgfpathlineto{\pgfqpoint{4.498328in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.762366in}}%
\pgfpathlineto{\pgfqpoint{3.225380in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.225380in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.776975in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.776975in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.807271in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478202,0.616299,0.972620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312772in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.371169in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.323213in}}%
\pgfpathlineto{\pgfqpoint{1.292357in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.119836in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.116948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478202,0.616299,0.972620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995881in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.996969in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.038088in}}%
\pgfpathlineto{\pgfqpoint{4.350310in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.289009in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.439529in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.382190in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.118590in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.013444in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.006094in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.106438in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.373646in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.430060in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.281968in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.342280in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.039862in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.999406in}}%
\pgfpathlineto{\pgfqpoint{1.983217in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.708875in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.705842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483099,0.621282,0.974516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776975in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.225380in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.225380in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.762366in}}%
\pgfpathlineto{\pgfqpoint{4.498328in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.058610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.069807in}}%
\pgfpathlineto{\pgfqpoint{4.456659in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.769776in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.746680in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.746680in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.776975in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483099,0.621282,0.974516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333188in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.225902in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.393831in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.371169in}}%
\pgfpathlineto{\pgfqpoint{1.312772in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.116948in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.114059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483099,0.621282,0.974516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008546in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.994532in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.036314in}}%
\pgfpathlineto{\pgfqpoint{4.358340in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.296050in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.448998in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.390734in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.130741in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.020795in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.013444in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.118590in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.382190in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.439529in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.289009in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.350310in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.038088in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.996969in}}%
\pgfpathlineto{\pgfqpoint{1.995881in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.705842in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.702809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487997,0.626264,0.976412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746680in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.769776in}}%
\pgfpathlineto{\pgfqpoint{4.456659in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.069807in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.081003in}}%
\pgfpathlineto{\pgfqpoint{4.414991in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.777186in}}%
\pgfpathlineto{\pgfqpoint{3.158669in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.158669in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.716384in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.716384in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.746680in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487997,0.626264,0.976412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353603in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.405652in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.393831in}}%
\pgfpathlineto{\pgfqpoint{1.225902in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.333188in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.114059in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.111171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487997,0.626264,0.976412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021210in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.992095in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.034541in}}%
\pgfpathlineto{\pgfqpoint{4.366369in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.303090in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.458466in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.399278in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.142893in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.028145in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.020795in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.130741in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.390734in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.448998in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.296050in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.358340in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.036314in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.994532in}}%
\pgfpathlineto{\pgfqpoint{2.008546in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.702809in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.699776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492894,0.631247,0.978307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716384in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.158669in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.158669in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.777186in}}%
\pgfpathlineto{\pgfqpoint{4.414991in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.081003in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.092200in}}%
\pgfpathlineto{\pgfqpoint{4.373323in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.784596in}}%
\pgfpathlineto{\pgfqpoint{3.125313in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.125313in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.686089in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.686089in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.716384in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492894,0.631247,0.978307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374019in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.269352in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.417474in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.405652in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.353603in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.111171in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.108283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492894,0.631247,0.978307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033874in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.989658in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.032767in}}%
\pgfpathlineto{\pgfqpoint{4.374399in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.310131in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.467935in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.155045in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.035496in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.028145in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.142893in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.399278in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.458466in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.303090in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.366369in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.034541in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.992095in}}%
\pgfpathlineto{\pgfqpoint{2.021210in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.699776in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.696743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497791,0.636230,0.980203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686089in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.125313in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.125313in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.784596in}}%
\pgfpathlineto{\pgfqpoint{4.373323in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.092200in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.103397in}}%
\pgfpathlineto{\pgfqpoint{4.331654in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.792006in}}%
\pgfpathlineto{\pgfqpoint{3.091958in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.091958in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.686089in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497791,0.636230,0.980203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394434in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.291077in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.429296in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.417474in}}%
\pgfpathlineto{\pgfqpoint{1.269352in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.374019in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.108283in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.105395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497791,0.636230,0.980203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046538in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.987221in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.030993in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.317172in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.477404in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.416365in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.042846in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.035496in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.155045in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.467935in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.310131in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.374399in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.032767in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.989658in}}%
\pgfpathlineto{\pgfqpoint{2.033874in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.696743in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.693710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655793in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.091958in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.091958in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.792006in}}%
\pgfpathlineto{\pgfqpoint{4.331654in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.103397in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.114594in}}%
\pgfpathlineto{\pgfqpoint{4.289986in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.799416in}}%
\pgfpathlineto{\pgfqpoint{3.058602in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.058602in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.625498in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.625498in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414850in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.312802in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.441118in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.429296in}}%
\pgfpathlineto{\pgfqpoint{1.291077in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.394434in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.105395in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.102506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059203in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.984785in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.029220in}}%
\pgfpathlineto{\pgfqpoint{4.390459in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.324213in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.486873in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.424909in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.179348in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.050197in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.042846in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.416365in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.477404in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.317172in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.030993in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.987221in}}%
\pgfpathlineto{\pgfqpoint{2.046538in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.693710in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.690677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625498in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.058602in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.058602in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.799416in}}%
\pgfpathlineto{\pgfqpoint{4.289986in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.114594in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.125791in}}%
\pgfpathlineto{\pgfqpoint{4.248317in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.806826in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.595202in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.595202in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.625498in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435266in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.334528in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.452939in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.441118in}}%
\pgfpathlineto{\pgfqpoint{1.312802in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.414850in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.102506in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.099618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071867in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.982348in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.027446in}}%
\pgfpathlineto{\pgfqpoint{4.398488in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.331254in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.496341in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.433453in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.191500in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.057547in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.050197in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.179348in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.424909in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.486873in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.324213in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.390459in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.029220in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.984785in}}%
\pgfpathlineto{\pgfqpoint{2.059203in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.690677in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.687644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507589,0.646161,0.983928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595202in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.806826in}}%
\pgfpathlineto{\pgfqpoint{4.248317in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.125791in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.136432in}}%
\pgfpathlineto{\pgfqpoint{5.147756in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{4.206649in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.814236in}}%
\pgfpathlineto{\pgfqpoint{2.991890in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.991890in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.564906in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.564906in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.595202in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507589,0.646161,0.983928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455681in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.356253in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.464761in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.452939in}}%
\pgfpathlineto{\pgfqpoint{1.334528in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.435266in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.099618in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.096730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507589,0.646161,0.983928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.979911in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.025672in}}%
\pgfpathlineto{\pgfqpoint{4.406518in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.338295in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.505810in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.441997in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.203651in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.064898in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.057547in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.191500in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.433453in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.496341in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.331254in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.398488in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.027446in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.982348in}}%
\pgfpathlineto{\pgfqpoint{2.071867in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.687644in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.684611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512506,0.650974,0.985490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564906in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.991890in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.991890in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.814236in}}%
\pgfpathlineto{\pgfqpoint{4.206649in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.147756in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.136432in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.146518in}}%
\pgfpathlineto{\pgfqpoint{5.096559in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{4.164981in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.821646in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.534611in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.534611in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.564906in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512506,0.650974,0.985490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476097in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.476583in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.464761in}}%
\pgfpathlineto{\pgfqpoint{1.356253in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.455681in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.096730in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.093842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512506,0.650974,0.985490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097196in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.977474in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.023899in}}%
\pgfpathlineto{\pgfqpoint{4.414548in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.345336in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.515279in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.450541in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.215803in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.072248in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.064898in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.203651in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.441997in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.505810in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.338295in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.406518in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.025672in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.979911in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.684611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.681578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517443,0.655607,0.986696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.534611in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.534611in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.821646in}}%
\pgfpathlineto{\pgfqpoint{4.164981in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.096559in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.146518in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.156604in}}%
\pgfpathlineto{\pgfqpoint{5.045362in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{4.123312in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.829057in}}%
\pgfpathlineto{\pgfqpoint{2.925179in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.925179in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.132734in}}%
\pgfpathlineto{\pgfqpoint{2.504315in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.504315in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517443,0.655607,0.986696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496512in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.399703in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.488404in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.476583in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.476097in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.093842in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.090953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517443,0.655607,0.986696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109860in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.975037in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.022125in}}%
\pgfpathlineto{\pgfqpoint{4.422577in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.352377in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.524747in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.459085in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.227955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.079599in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.072248in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.215803in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.450541in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.515279in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.345336in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.414548in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.023899in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.977474in}}%
\pgfpathlineto{\pgfqpoint{2.097196in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.681578in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.678545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522380,0.660240,0.987903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504315in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.132734in}}%
\pgfpathlineto{\pgfqpoint{2.925179in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.925179in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.829057in}}%
\pgfpathlineto{\pgfqpoint{4.123312in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.045362in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.156604in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.166690in}}%
\pgfpathlineto{\pgfqpoint{4.994165in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{4.081644in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.836467in}}%
\pgfpathlineto{\pgfqpoint{2.891823in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.891823in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.152747in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.504315in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522380,0.660240,0.987903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516928in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.421428in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.500226in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.488404in}}%
\pgfpathlineto{\pgfqpoint{1.399703in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.496512in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.090953in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.088065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522380,0.660240,0.987903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122524in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.972600in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.020351in}}%
\pgfpathlineto{\pgfqpoint{4.430607in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.359418in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.534216in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.467629in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.240106in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.086949in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.079599in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.227955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.459085in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.524747in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.352377in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.422577in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.022125in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.975037in}}%
\pgfpathlineto{\pgfqpoint{2.109860in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.678545in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.675512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527317,0.664873,0.989110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474020in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.152747in}}%
\pgfpathlineto{\pgfqpoint{2.891823in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.891823in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.836467in}}%
\pgfpathlineto{\pgfqpoint{4.081644in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{4.994165in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.166690in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.176776in}}%
\pgfpathlineto{\pgfqpoint{4.942968in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{4.039976in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.843877in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.172760in}}%
\pgfpathlineto{\pgfqpoint{2.443724in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.443724in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527317,0.664873,0.989110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537343in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.443153in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.512048in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.500226in}}%
\pgfpathlineto{\pgfqpoint{1.421428in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.088065in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.085177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527317,0.664873,0.989110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135189in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.970163in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.018578in}}%
\pgfpathlineto{\pgfqpoint{4.438637in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.543685in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.476173in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.252258in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.094300in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.086949in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.240106in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.467629in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.534216in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.359418in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.430607in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.020351in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.972600in}}%
\pgfpathlineto{\pgfqpoint{2.122524in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.675512in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.672479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532254,0.669506,0.990316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443724in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.172760in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.843877in}}%
\pgfpathlineto{\pgfqpoint{4.039976in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{4.942968in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.176776in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.186862in}}%
\pgfpathlineto{\pgfqpoint{4.891771in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.998307in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.851287in}}%
\pgfpathlineto{\pgfqpoint{2.825112in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.825112in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.192773in}}%
\pgfpathlineto{\pgfqpoint{2.413429in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.413429in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.443724in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532254,0.669506,0.990316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557759in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.464878in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.523870in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.512048in}}%
\pgfpathlineto{\pgfqpoint{1.443153in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.537343in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.085177in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.082289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532254,0.669506,0.990316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147853in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.967726in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.016804in}}%
\pgfpathlineto{\pgfqpoint{4.446666in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.373500in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.553154in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.264410in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.101650in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.094300in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.252258in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.476173in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.543685in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.438637in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.018578in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.970163in}}%
\pgfpathlineto{\pgfqpoint{2.135189in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.672479in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.669446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537191,0.674138,0.991523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413429in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.192773in}}%
\pgfpathlineto{\pgfqpoint{2.825112in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.825112in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.851287in}}%
\pgfpathlineto{\pgfqpoint{3.998307in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{4.891771in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.186862in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.196948in}}%
\pgfpathlineto{\pgfqpoint{4.840573in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.956639in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.858697in}}%
\pgfpathlineto{\pgfqpoint{2.791756in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.791756in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.212787in}}%
\pgfpathlineto{\pgfqpoint{2.383133in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.383133in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.413429in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537191,0.674138,0.991523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578175in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.486603in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.535691in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.523870in}}%
\pgfpathlineto{\pgfqpoint{1.464878in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.557759in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.082289in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.079400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537191,0.674138,0.991523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160517in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.965289in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.015030in}}%
\pgfpathlineto{\pgfqpoint{4.454696in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.380541in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.562622in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.493261in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.276562in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.109001in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.101650in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.264410in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.553154in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.373500in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.446666in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.016804in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.967726in}}%
\pgfpathlineto{\pgfqpoint{2.147853in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.669446in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.666413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542128,0.678771,0.992730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383133in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.212787in}}%
\pgfpathlineto{\pgfqpoint{2.791756in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.791756in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.858697in}}%
\pgfpathlineto{\pgfqpoint{3.956639in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{4.840573in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.196948in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.207034in}}%
\pgfpathlineto{\pgfqpoint{4.789376in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.914971in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.866107in}}%
\pgfpathlineto{\pgfqpoint{2.758400in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.758400in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.232800in}}%
\pgfpathlineto{\pgfqpoint{2.352837in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.352837in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.383133in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542128,0.678771,0.992730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598590in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.508328in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.547513in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.535691in}}%
\pgfpathlineto{\pgfqpoint{1.486603in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.578175in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.079400in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.076512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542128,0.678771,0.992730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173181in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.962853in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.013257in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.572091in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.501804in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.288713in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.116351in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.109001in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.276562in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.493261in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.562622in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.380541in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.454696in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.015030in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.965289in}}%
\pgfpathlineto{\pgfqpoint{2.160517in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.666413in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.663380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352837in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.232800in}}%
\pgfpathlineto{\pgfqpoint{2.758400in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.758400in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.866107in}}%
\pgfpathlineto{\pgfqpoint{3.914971in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{4.789376in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.207034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.217120in}}%
\pgfpathlineto{\pgfqpoint{4.738179in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.873517in}}%
\pgfpathlineto{\pgfqpoint{2.725045in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.725045in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.252813in}}%
\pgfpathlineto{\pgfqpoint{2.322542in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.322542in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.352837in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619006in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.530054in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.559335in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.547513in}}%
\pgfpathlineto{\pgfqpoint{1.508328in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.598590in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.076512in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.073624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185846in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.960416in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.011483in}}%
\pgfpathlineto{\pgfqpoint{4.470756in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.394623in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.581560in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.510348in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.300865in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.123702in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.116351in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.288713in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.501804in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.572091in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.013257in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.962853in}}%
\pgfpathlineto{\pgfqpoint{2.173181in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.663380in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.660347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322542in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.252813in}}%
\pgfpathlineto{\pgfqpoint{2.725045in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.725045in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.873517in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{4.738179in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.217120in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.227206in}}%
\pgfpathlineto{\pgfqpoint{4.686982in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.884787in}}%
\pgfpathlineto{\pgfqpoint{3.831300in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.691689in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.691689in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.272826in}}%
\pgfpathlineto{\pgfqpoint{2.292246in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.292246in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.322542in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639421in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.551779in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.571156in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.559335in}}%
\pgfpathlineto{\pgfqpoint{1.530054in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.073624in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.070735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198510in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.957979in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.009709in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.401664in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.591029in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.518892in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.313017in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.131052in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.123702in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.300865in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.510348in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.581560in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.394623in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.470756in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.011483in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.960416in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.660347in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.657314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552002,0.687975,0.995033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292246in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.272826in}}%
\pgfpathlineto{\pgfqpoint{2.691689in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.691689in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.831300in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.884787in}}%
\pgfpathlineto{\pgfqpoint{4.686982in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.227206in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.237292in}}%
\pgfpathlineto{\pgfqpoint{4.635785in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.899916in}}%
\pgfpathlineto{\pgfqpoint{3.788964in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.292839in}}%
\pgfpathlineto{\pgfqpoint{2.261951in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.261951in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.292246in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552002,0.687975,0.995033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659837in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.582978in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.571156in}}%
\pgfpathlineto{\pgfqpoint{1.551779in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.639421in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.070735in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.067847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552002,0.687975,0.995033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211174in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.955542in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.007936in}}%
\pgfpathlineto{\pgfqpoint{4.486815in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.408705in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.600497in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.527436in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.325168in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.138403in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.131052in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.313017in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.518892in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.591029in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.401664in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.009709in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.957979in}}%
\pgfpathlineto{\pgfqpoint{2.198510in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.657314in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.654281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556938,0.692354,0.995786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261951in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.292839in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.788964in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.899916in}}%
\pgfpathlineto{\pgfqpoint{4.635785in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.237292in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.247378in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.915045in}}%
\pgfpathlineto{\pgfqpoint{3.746628in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.312852in}}%
\pgfpathlineto{\pgfqpoint{2.231655in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.231655in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.261951in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556938,0.692354,0.995786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680252in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.595229in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.594800in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.582978in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.659837in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.067847in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.064959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556938,0.692354,0.995786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223839in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.953105in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.006162in}}%
\pgfpathlineto{\pgfqpoint{4.494845in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.415746in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.609966in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.535980in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.337320in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.145754in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.138403in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.325168in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.527436in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.600497in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.408705in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.486815in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.007936in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.955542in}}%
\pgfpathlineto{\pgfqpoint{2.211174in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.654281in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.651248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561874,0.696596,0.996294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231655in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.312852in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.746628in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.915045in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.247378in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.257464in}}%
\pgfpathlineto{\pgfqpoint{4.533390in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.930174in}}%
\pgfpathlineto{\pgfqpoint{3.704292in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.591622in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.591622in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.332865in}}%
\pgfpathlineto{\pgfqpoint{2.201360in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.201360in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.231655in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561874,0.696596,0.996294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700668in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.616954in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.606621in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.594800in}}%
\pgfpathlineto{\pgfqpoint{1.595229in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.680252in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.064959in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.062071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561874,0.696596,0.996294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236503in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.950668in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.004388in}}%
\pgfpathlineto{\pgfqpoint{4.502874in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.422787in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.619435in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.544524in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.349472in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.145754in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.337320in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.535980in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.609966in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.415746in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.494845in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.006162in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.953105in}}%
\pgfpathlineto{\pgfqpoint{2.223839in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.651248in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.648215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566810,0.700838,0.996803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201360in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.332865in}}%
\pgfpathlineto{\pgfqpoint{2.591622in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.591622in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.704292in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.930174in}}%
\pgfpathlineto{\pgfqpoint{4.533390in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.257464in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.267550in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.945303in}}%
\pgfpathlineto{\pgfqpoint{3.661956in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.558266in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.558266in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.352878in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.201360in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566810,0.700838,0.996803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721083in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.638679in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.618443in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.606621in}}%
\pgfpathlineto{\pgfqpoint{1.616954in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.700668in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.062071in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.059182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566810,0.700838,0.996803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249167in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.948231in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.002615in}}%
\pgfpathlineto{\pgfqpoint{4.510904in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.429828in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.628903in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.553068in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.361623in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.160455in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.349472in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.544524in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.619435in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.422787in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.502874in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.004388in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.950668in}}%
\pgfpathlineto{\pgfqpoint{2.236503in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.648215in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.645182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571746,0.705080,0.997311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171064in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.352878in}}%
\pgfpathlineto{\pgfqpoint{2.558266in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.558266in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.661956in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.945303in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.267550in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.277636in}}%
\pgfpathlineto{\pgfqpoint{4.430996in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.960432in}}%
\pgfpathlineto{\pgfqpoint{3.619619in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.625018in}}%
\pgfpathlineto{\pgfqpoint{2.524893in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.524893in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.140768in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.140768in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571746,0.705080,0.997311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741499in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.660404in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.630265in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.618443in}}%
\pgfpathlineto{\pgfqpoint{1.638679in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.721083in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.059182in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.056294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571746,0.705080,0.997311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261832in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.945794in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.000841in}}%
\pgfpathlineto{\pgfqpoint{4.518934in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.436869in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.638372in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.561612in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.373775in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.167805in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.160455in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.361623in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.553068in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.628903in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.429828in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.510904in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.002615in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.948231in}}%
\pgfpathlineto{\pgfqpoint{2.249167in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.645182in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.642149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576682,0.709322,0.997820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140768in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.524893in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.524893in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.625018in}}%
\pgfpathlineto{\pgfqpoint{3.619619in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.960432in}}%
\pgfpathlineto{\pgfqpoint{4.430996in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.277636in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.287722in}}%
\pgfpathlineto{\pgfqpoint{4.379799in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.975561in}}%
\pgfpathlineto{\pgfqpoint{3.577283in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.634832in}}%
\pgfpathlineto{\pgfqpoint{2.491453in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.491453in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.140768in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576682,0.709322,0.997820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761915in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.682129in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.222436in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.274496in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.943358in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.999067in}}%
\pgfpathlineto{\pgfqpoint{4.526964in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.443910in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.647841in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.570156in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.385927in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.175156in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.167805in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.373775in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.561612in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.638372in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.436869in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.518934in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.000841in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.945794in}}%
\pgfpathlineto{\pgfqpoint{2.261832in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.642149in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.630265in}}%
\pgfpathlineto{\pgfqpoint{1.660404in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.741499in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.056294in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.053406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581618,0.713564,0.998328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110473in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.491453in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.491453in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.634832in}}%
\pgfpathlineto{\pgfqpoint{3.577283in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.975561in}}%
\pgfpathlineto{\pgfqpoint{4.379799in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.287722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.297808in}}%
\pgfpathlineto{\pgfqpoint{4.328602in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.990689in}}%
\pgfpathlineto{\pgfqpoint{3.534947in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.644645in}}%
\pgfpathlineto{\pgfqpoint{2.458013in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.458013in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.080177in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.080177in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581618,0.713564,0.998328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782330in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.703854in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.281142in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.287160in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.940921in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.997294in}}%
\pgfpathlineto{\pgfqpoint{4.534993in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.450951in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.657310in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.578700in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.398078in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.182506in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.175156in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.385927in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.570156in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.647841in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.443910in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.526964in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.999067in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.943358in}}%
\pgfpathlineto{\pgfqpoint{2.274496in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.222436in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.682129in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.761915in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.053406in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.050518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586554,0.717806,0.998836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080177in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.458013in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.458013in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.644645in}}%
\pgfpathlineto{\pgfqpoint{3.534947in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.990689in}}%
\pgfpathlineto{\pgfqpoint{4.328602in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.297808in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.307894in}}%
\pgfpathlineto{\pgfqpoint{4.277405in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.005818in}}%
\pgfpathlineto{\pgfqpoint{3.492611in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.654458in}}%
\pgfpathlineto{\pgfqpoint{2.424573in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.424573in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.080177in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586554,0.717806,0.998836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802746in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.725580in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.299825in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.938484in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.995520in}}%
\pgfpathlineto{\pgfqpoint{4.543023in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.457992in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.666778in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.587243in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.410230in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.189857in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.182506in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.398078in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.578700in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.657310in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.450951in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.534993in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.997294in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.940921in}}%
\pgfpathlineto{\pgfqpoint{2.287160in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.281142in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.703854in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.782330in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.050518in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.047629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591490,0.722048,0.999345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049882in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.424573in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.424573in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.654458in}}%
\pgfpathlineto{\pgfqpoint{3.492611in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.005818in}}%
\pgfpathlineto{\pgfqpoint{4.277405in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.307894in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.317979in}}%
\pgfpathlineto{\pgfqpoint{4.226207in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.020947in}}%
\pgfpathlineto{\pgfqpoint{3.450275in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.664272in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.019586in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.019586in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591490,0.722048,0.999345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823161in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.747305in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.398554in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.312489in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.936047in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.993746in}}%
\pgfpathlineto{\pgfqpoint{4.551053in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.465033in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.676247in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.595787in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.422382in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.197207in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.189857in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.410230in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.587243in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.666778in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.457992in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.543023in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.995520in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.938484in}}%
\pgfpathlineto{\pgfqpoint{2.299825in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.725580in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.802746in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.047629in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.044741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019586in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.664272in}}%
\pgfpathlineto{\pgfqpoint{3.450275in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.020947in}}%
\pgfpathlineto{\pgfqpoint{4.226207in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.317979in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.328065in}}%
\pgfpathlineto{\pgfqpoint{4.175010in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.036076in}}%
\pgfpathlineto{\pgfqpoint{3.407939in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.674085in}}%
\pgfpathlineto{\pgfqpoint{2.357692in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.357692in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.989291in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.989291in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.019586in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843577in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.769030in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.457260in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.325153in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.933610in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.991973in}}%
\pgfpathlineto{\pgfqpoint{4.559082in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.472074in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.685716in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.604331in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.434533in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.204558in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.197207in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.422382in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.595787in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.676247in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.465033in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.551053in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.993746in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.936047in}}%
\pgfpathlineto{\pgfqpoint{2.312489in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.398554in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.747305in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.823161in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.044741in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.041853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989291in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.357692in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.357692in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.674085in}}%
\pgfpathlineto{\pgfqpoint{3.407939in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.036076in}}%
\pgfpathlineto{\pgfqpoint{4.175010in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.328065in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.338151in}}%
\pgfpathlineto{\pgfqpoint{4.123813in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.051205in}}%
\pgfpathlineto{\pgfqpoint{3.365603in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.683899in}}%
\pgfpathlineto{\pgfqpoint{2.324252in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.324252in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.989291in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863992in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.337817in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.931173in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.990199in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.479115in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.695184in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.612875in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.446685in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.211908in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.204558in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.434533in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.604331in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.685716in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.472074in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.559082in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.991973in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.933610in}}%
\pgfpathlineto{\pgfqpoint{2.325153in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.457260in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.769030in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.843577in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.041853in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.038965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601316,0.730088,0.999638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958995in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.324252in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.324252in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.683899in}}%
\pgfpathlineto{\pgfqpoint{3.365603in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.051205in}}%
\pgfpathlineto{\pgfqpoint{4.123813in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.338151in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.348237in}}%
\pgfpathlineto{\pgfqpoint{4.072616in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.066334in}}%
\pgfpathlineto{\pgfqpoint{3.323267in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.693712in}}%
\pgfpathlineto{\pgfqpoint{2.290812in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.290812in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.928699in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.928699in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601316,0.730088,0.999638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884408in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.812480in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.574672in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.350482in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.928736in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.988425in}}%
\pgfpathlineto{\pgfqpoint{4.575142in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.486156in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.704653in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.621419in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.458837in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.219259in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.211908in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.446685in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.612875in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.695184in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.479115in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.990199in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.931173in}}%
\pgfpathlineto{\pgfqpoint{2.337817in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.038965in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.036076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606207,0.733901,0.999446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928699in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.290812in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.290812in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.693712in}}%
\pgfpathlineto{\pgfqpoint{3.323267in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.066334in}}%
\pgfpathlineto{\pgfqpoint{4.072616in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.348237in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.358323in}}%
\pgfpathlineto{\pgfqpoint{4.021419in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.081463in}}%
\pgfpathlineto{\pgfqpoint{3.280931in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.703525in}}%
\pgfpathlineto{\pgfqpoint{2.257372in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.257372in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.928699in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606207,0.733901,0.999446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904824in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.834205in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.633378in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.926299in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.986652in}}%
\pgfpathlineto{\pgfqpoint{4.583171in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.714122in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.629963in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.470988in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.219259in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.458837in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.621419in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.704653in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.486156in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.575142in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.988425in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.928736in}}%
\pgfpathlineto{\pgfqpoint{2.350482in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.574672in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.812480in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.884408in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.036076in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.033188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611098,0.737713,0.999254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898404in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.257372in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.257372in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.703525in}}%
\pgfpathlineto{\pgfqpoint{3.280931in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.081463in}}%
\pgfpathlineto{\pgfqpoint{4.021419in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.358323in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.368409in}}%
\pgfpathlineto{\pgfqpoint{3.970222in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.096592in}}%
\pgfpathlineto{\pgfqpoint{3.238594in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.713339in}}%
\pgfpathlineto{\pgfqpoint{2.223932in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.223932in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611098,0.737713,0.999254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925239in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.923863in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.984878in}}%
\pgfpathlineto{\pgfqpoint{4.591201in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.500238in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.723591in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.638507in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.483140in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.233960in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.470988in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.629963in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.714122in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.583171in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.986652in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.926299in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.633378in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.834205in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.904824in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.033188in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.030300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615989,0.741526,0.999062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868108in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.223932in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.223932in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.713339in}}%
\pgfpathlineto{\pgfqpoint{3.238594in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.096592in}}%
\pgfpathlineto{\pgfqpoint{3.970222in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.368409in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.378495in}}%
\pgfpathlineto{\pgfqpoint{3.919024in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.111721in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.723152in}}%
\pgfpathlineto{\pgfqpoint{2.190492in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.190492in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.837813in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.837813in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615989,0.741526,0.999062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945655in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.877655in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.750790in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.388475in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.921426in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.983104in}}%
\pgfpathlineto{\pgfqpoint{4.599231in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.507279in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.733059in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.647051in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.495292in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.241310in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.233960in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.483140in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.638507in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.723591in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.500238in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.591201in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.984878in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.923863in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.925239in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.030300in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.027412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620880,0.745338,0.998870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837813in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.190492in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.190492in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.723152in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.111721in}}%
\pgfpathlineto{\pgfqpoint{3.919024in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.378495in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.388569in}}%
\pgfpathlineto{\pgfqpoint{5.146580in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.867827in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.126850in}}%
\pgfpathlineto{\pgfqpoint{3.153922in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.732965in}}%
\pgfpathlineto{\pgfqpoint{2.157051in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.157051in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.807517in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.807517in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.837813in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620880,0.745338,0.998870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966070in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.899381in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.809496in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.401139in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.918989in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.981331in}}%
\pgfpathlineto{\pgfqpoint{4.607261in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.514320in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.742528in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.655595in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.507443in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.248661in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.241310in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.495292in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.647051in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.733059in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.507279in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.599231in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.983104in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.921426in}}%
\pgfpathlineto{\pgfqpoint{2.388475in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.750790in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.877655in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.945655in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.027412in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.024523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625771,0.749151,0.998678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807517in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.157051in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.157051in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.732965in}}%
\pgfpathlineto{\pgfqpoint{3.153922in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.126850in}}%
\pgfpathlineto{\pgfqpoint{3.867827in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.146580in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.388569in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.398616in}}%
\pgfpathlineto{\pgfqpoint{5.057331in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.143918in}}%
\pgfpathlineto{\pgfqpoint{3.818723in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.111586in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.742779in}}%
\pgfpathlineto{\pgfqpoint{2.123611in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.123611in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.807517in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625771,0.749151,0.998678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986486in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.921106in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.868203in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.413803in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.916552in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.979557in}}%
\pgfpathlineto{\pgfqpoint{4.615290in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.521361in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.751997in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.519595in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.256011in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.248661in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.507443in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.655595in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.742528in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.514320in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.607261in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.981331in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.918989in}}%
\pgfpathlineto{\pgfqpoint{2.401139in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.809496in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.899381in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.966070in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.024523in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.021635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630662,0.752963,0.998486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777222in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.123611in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.123611in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.742779in}}%
\pgfpathlineto{\pgfqpoint{3.111586in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.818723in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.143918in}}%
\pgfpathlineto{\pgfqpoint{5.057331in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.398616in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.408662in}}%
\pgfpathlineto{\pgfqpoint{4.968082in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.161817in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.069250in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.752592in}}%
\pgfpathlineto{\pgfqpoint{2.090171in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.090171in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.746926in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.746926in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630662,0.752963,0.998486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006901in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.942831in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.926909in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.426468in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.914115in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.977783in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.528402in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.761466in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.672682in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.531747in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.263362in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.256011in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.519595in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.751997in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.521361in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.615290in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.979557in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.916552in}}%
\pgfpathlineto{\pgfqpoint{2.413803in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.868203in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.921106in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.986486in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.021635in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.018747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635552,0.756773,0.998290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746926in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.090171in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.090171in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.752592in}}%
\pgfpathlineto{\pgfqpoint{3.069250in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.161817in}}%
\pgfpathlineto{\pgfqpoint{4.968082in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.408662in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.418708in}}%
\pgfpathlineto{\pgfqpoint{4.878833in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.179716in}}%
\pgfpathlineto{\pgfqpoint{3.722308in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.026914in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.762406in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.716630in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.716630in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.746926in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635552,0.756773,0.998290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027317in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.985615in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.439132in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.911678in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.976010in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.535443in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.770934in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.681226in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.543898in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.270712in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.263362in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.531747in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.672682in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.761466in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.528402in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.977783in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.914115in}}%
\pgfpathlineto{\pgfqpoint{2.426468in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.926909in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.942831in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.006901in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.018747in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.015859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716630in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.762406in}}%
\pgfpathlineto{\pgfqpoint{3.026914in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.722308in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.179716in}}%
\pgfpathlineto{\pgfqpoint{4.878833in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.418708in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.428754in}}%
\pgfpathlineto{\pgfqpoint{4.789584in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.197615in}}%
\pgfpathlineto{\pgfqpoint{3.674100in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.984578in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.772219in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.716630in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047732in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.986281in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.044321in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.909241in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.974236in}}%
\pgfpathlineto{\pgfqpoint{4.639379in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.542484in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.780403in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.689770in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.556050in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.278063in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.270712in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.543898in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.681226in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.770934in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.535443in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.976010in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.911678in}}%
\pgfpathlineto{\pgfqpoint{2.439132in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.985615in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.027317in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.015859in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.012970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686335in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.772219in}}%
\pgfpathlineto{\pgfqpoint{2.984578in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.674100in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.197615in}}%
\pgfpathlineto{\pgfqpoint{4.789584in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.428754in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.438800in}}%
\pgfpathlineto{\pgfqpoint{4.700335in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.215514in}}%
\pgfpathlineto{\pgfqpoint{3.625893in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.942242in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.782032in}}%
\pgfpathlineto{\pgfqpoint{1.989850in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.989850in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068148in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.008006in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.464460in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.906804in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.972462in}}%
\pgfpathlineto{\pgfqpoint{4.647409in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.549525in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.789872in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.698314in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.568202in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.285413in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.278063in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.556050in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.689770in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.780403in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.542484in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.639379in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.974236in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.909241in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.044321in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.986281in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.047732in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.012970in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.010082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645220,0.763814,0.997034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656039in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.989850in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.989850in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.782032in}}%
\pgfpathlineto{\pgfqpoint{2.942242in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.625893in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.215514in}}%
\pgfpathlineto{\pgfqpoint{4.700335in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.438800in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.448846in}}%
\pgfpathlineto{\pgfqpoint{4.611086in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.233414in}}%
\pgfpathlineto{\pgfqpoint{3.577685in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.899905in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.791846in}}%
\pgfpathlineto{\pgfqpoint{1.956410in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.956410in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645220,0.763814,0.997034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088564in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.477125in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.904367in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.970689in}}%
\pgfpathlineto{\pgfqpoint{4.655439in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.799340in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.580353in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.292764in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.285413in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.568202in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.698314in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.789872in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.549525in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.647409in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.972462in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.906804in}}%
\pgfpathlineto{\pgfqpoint{2.464460in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.008006in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.068148in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.010082in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.007194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650020,0.767161,0.996146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625744in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.956410in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.956410in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.791846in}}%
\pgfpathlineto{\pgfqpoint{2.899905in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.577685in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.233414in}}%
\pgfpathlineto{\pgfqpoint{4.611086in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.448846in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.458892in}}%
\pgfpathlineto{\pgfqpoint{4.521836in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.251313in}}%
\pgfpathlineto{\pgfqpoint{3.529478in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.857569in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.801659in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650020,0.767161,0.996146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108979in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.051456in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.220439in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.489789in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.901931in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.968915in}}%
\pgfpathlineto{\pgfqpoint{4.663469in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.563607in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.808809in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.715402in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.592505in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.300114in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.292764in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.580353in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.799340in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.655439in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.970689in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.904367in}}%
\pgfpathlineto{\pgfqpoint{2.477125in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.088564in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.007194in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.004306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654820,0.770508,0.995258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595448in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.801659in}}%
\pgfpathlineto{\pgfqpoint{2.857569in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.529478in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.251313in}}%
\pgfpathlineto{\pgfqpoint{4.521836in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.458892in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.468938in}}%
\pgfpathlineto{\pgfqpoint{4.432587in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.269212in}}%
\pgfpathlineto{\pgfqpoint{3.481270in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.815233in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.811473in}}%
\pgfpathlineto{\pgfqpoint{1.889530in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.889530in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.565153in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.565153in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654820,0.770508,0.995258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129395in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.073181in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.279145in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.899494in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.967141in}}%
\pgfpathlineto{\pgfqpoint{4.671498in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.570648in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.723946in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.604657in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.300114in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.592505in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.715402in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.808809in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.563607in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.663469in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.968915in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.901931in}}%
\pgfpathlineto{\pgfqpoint{2.489789in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.220439in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.051456in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.108979in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.004306in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.001417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659620,0.773854,0.994371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565153in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.889530in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.889530in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.811473in}}%
\pgfpathlineto{\pgfqpoint{2.815233in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.481270in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.269212in}}%
\pgfpathlineto{\pgfqpoint{4.432587in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.468938in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.478984in}}%
\pgfpathlineto{\pgfqpoint{4.343338in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.287111in}}%
\pgfpathlineto{\pgfqpoint{3.433062in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.772897in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.821286in}}%
\pgfpathlineto{\pgfqpoint{1.856090in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.856090in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.534857in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.534857in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.565153in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659620,0.773854,0.994371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149810in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.094907in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.337851in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.515118in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.897057in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.965368in}}%
\pgfpathlineto{\pgfqpoint{4.679528in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.827747in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.732490in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.616808in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.314815in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.604657in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.723946in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.570648in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.671498in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.967141in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.899494in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.279145in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.073181in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.129395in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.001417in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.998529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664420,0.777201,0.993483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534857in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.856090in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.856090in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.821286in}}%
\pgfpathlineto{\pgfqpoint{2.772897in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.433062in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.287111in}}%
\pgfpathlineto{\pgfqpoint{4.343338in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.478984in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.489031in}}%
\pgfpathlineto{\pgfqpoint{4.254089in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.305010in}}%
\pgfpathlineto{\pgfqpoint{3.384855in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.730561in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.831099in}}%
\pgfpathlineto{\pgfqpoint{1.822650in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.822650in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.534857in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664420,0.777201,0.993483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170226in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.396557in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.527782in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.894620in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.963594in}}%
\pgfpathlineto{\pgfqpoint{4.687558in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.584729in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.837215in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.741034in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.628960in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.322166in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.314815in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.616808in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.732490in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.827747in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.679528in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.965368in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.897057in}}%
\pgfpathlineto{\pgfqpoint{2.515118in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.337851in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.094907in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.998529in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.995641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669220,0.780548,0.992596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504561in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.822650in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.822650in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.831099in}}%
\pgfpathlineto{\pgfqpoint{2.730561in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.384855in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.305010in}}%
\pgfpathlineto{\pgfqpoint{4.254089in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.489031in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.499077in}}%
\pgfpathlineto{\pgfqpoint{4.164840in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.322909in}}%
\pgfpathlineto{\pgfqpoint{3.336647in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.688225in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.840913in}}%
\pgfpathlineto{\pgfqpoint{1.789209in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.789209in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669220,0.780548,0.992596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190641in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.138357in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.455263in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.804931in}}%
\pgfpathlineto{\pgfqpoint{2.555290in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.961820in}}%
\pgfpathlineto{\pgfqpoint{4.695587in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.846684in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.749578in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.641112in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.329516in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.322166in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.628960in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.741034in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.837215in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.584729in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.687558in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.963594in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.894620in}}%
\pgfpathlineto{\pgfqpoint{2.527782in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.396557in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.995641in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.992753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674020,0.783895,0.991708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474266in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.789209in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.789209in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.840913in}}%
\pgfpathlineto{\pgfqpoint{2.688225in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.336647in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.322909in}}%
\pgfpathlineto{\pgfqpoint{4.164840in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.499077in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.509123in}}%
\pgfpathlineto{\pgfqpoint{4.075591in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.340808in}}%
\pgfpathlineto{\pgfqpoint{3.288440in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.645889in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.850726in}}%
\pgfpathlineto{\pgfqpoint{1.755769in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.755769in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674020,0.783895,0.991708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211057in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.160082in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.513969in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.677847in}}%
\pgfpathlineto{\pgfqpoint{2.589158in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.960047in}}%
\pgfpathlineto{\pgfqpoint{4.703617in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.598811in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.856153in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.758121in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.653263in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.336867in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.329516in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.641112in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.749578in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.846684in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.695587in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.961820in}}%
\pgfpathlineto{\pgfqpoint{2.555290in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.804931in}}%
\pgfpathlineto{\pgfqpoint{2.455263in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.138357in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.190641in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.992753in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.989864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678810,0.787206,0.990771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443970in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.755769in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.755769in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.850726in}}%
\pgfpathlineto{\pgfqpoint{2.645889in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.288440in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.340808in}}%
\pgfpathlineto{\pgfqpoint{4.075591in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.509123in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.519169in}}%
\pgfpathlineto{\pgfqpoint{3.986342in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.358707in}}%
\pgfpathlineto{\pgfqpoint{3.240232in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.603553in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.860539in}}%
\pgfpathlineto{\pgfqpoint{1.722329in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.722329in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678810,0.787206,0.990771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231473in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.181807in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.629132in}}%
\pgfpathlineto{\pgfqpoint{2.576685in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.623027in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.958273in}}%
\pgfpathlineto{\pgfqpoint{4.711647in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.605852in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.766665in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.665415in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.344217in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.336867in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.653263in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.758121in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.856153in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.598811in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.703617in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.960047in}}%
\pgfpathlineto{\pgfqpoint{2.589158in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.677847in}}%
\pgfpathlineto{\pgfqpoint{2.513969in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.160082in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.211057in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.989864in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.986976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413675in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.722329in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.722329in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.860539in}}%
\pgfpathlineto{\pgfqpoint{2.603553in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.240232in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.358707in}}%
\pgfpathlineto{\pgfqpoint{3.986342in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.519169in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.529215in}}%
\pgfpathlineto{\pgfqpoint{3.897093in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.376606in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.561217in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.870353in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.383379in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.383379in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251888in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.203532in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.614003in}}%
\pgfpathlineto{\pgfqpoint{2.641118in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.956499in}}%
\pgfpathlineto{\pgfqpoint{4.719676in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.612893in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.875090in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.775209in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.677567in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.351568in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.344217in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.665415in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.766665in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.605852in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.711647in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.958273in}}%
\pgfpathlineto{\pgfqpoint{2.623027in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.576685in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.629132in}}%
\pgfpathlineto{\pgfqpoint{2.181807in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.231473in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.986976in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.984088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383379in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.870353in}}%
\pgfpathlineto{\pgfqpoint{2.561217in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.376606in}}%
\pgfpathlineto{\pgfqpoint{3.897093in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.529215in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.539261in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.392500in}}%
\pgfpathlineto{\pgfqpoint{3.807232in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.143817in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.883088in}}%
\pgfpathlineto{\pgfqpoint{2.272304in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.225257in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.598874in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.690765in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.954726in}}%
\pgfpathlineto{\pgfqpoint{4.727706in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.619934in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.884559in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.783753in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.689718in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.358918in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.351568in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.677567in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.775209in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.875090in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.612893in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.719676in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.956499in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.641118in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.614003in}}%
\pgfpathlineto{\pgfqpoint{2.203532in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.251888in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.984088in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.981199in}}%
\pgfpathlineto{\pgfqpoint{2.520665in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.655449in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.655449in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.383379in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353084in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.655449in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.655449in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.520665in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.981199in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.978311in}}%
\pgfpathlineto{\pgfqpoint{2.484277in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.622009in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.622009in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.322788in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.322788in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.883088in}}%
\pgfpathlineto{\pgfqpoint{3.143817in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.807232in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.392500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.539261in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.549307in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.406389in}}%
\pgfpathlineto{\pgfqpoint{3.716761in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.095610in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.902639in}}%
\pgfpathlineto{\pgfqpoint{2.292719in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.246982in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.583745in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.724634in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.952952in}}%
\pgfpathlineto{\pgfqpoint{4.735736in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.626975in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.894028in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.792297in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.701870in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.366269in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.358918in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.689718in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.783753in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.884559in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.619934in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.727706in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.954726in}}%
\pgfpathlineto{\pgfqpoint{2.690765in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.598874in}}%
\pgfpathlineto{\pgfqpoint{2.225257in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.272304in}{7.131389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322788in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.622009in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.622009in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.484277in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.978311in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.975423in}}%
\pgfpathlineto{\pgfqpoint{2.447889in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.588568in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.588568in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.322788in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.902639in}}%
\pgfpathlineto{\pgfqpoint{3.095610in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.716761in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.406389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.549307in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.559353in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.420278in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.047402in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.922190in}}%
\pgfpathlineto{\pgfqpoint{2.313135in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.268707in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.568616in}}%
\pgfpathlineto{\pgfqpoint{2.834419in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.758503in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.951178in}}%
\pgfpathlineto{\pgfqpoint{4.743766in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.634016in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.903496in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.800841in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.714022in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.373619in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.366269in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.701870in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.792297in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.894028in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.626975in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.735736in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.952952in}}%
\pgfpathlineto{\pgfqpoint{2.724634in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.583745in}}%
\pgfpathlineto{\pgfqpoint{2.246982in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.292719in}{7.131389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292492in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.588568in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.588568in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.447889in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.975423in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.972535in}}%
\pgfpathlineto{\pgfqpoint{2.411501in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.555128in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.555128in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.922190in}}%
\pgfpathlineto{\pgfqpoint{3.047402in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.420278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.559353in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.569399in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.434167in}}%
\pgfpathlineto{\pgfqpoint{3.535817in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.999195in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.941741in}}%
\pgfpathlineto{\pgfqpoint{2.333550in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.290433in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.553487in}}%
\pgfpathlineto{\pgfqpoint{2.898852in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.949405in}}%
\pgfpathlineto{\pgfqpoint{4.751795in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.641057in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.912965in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.809385in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.726173in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.380970in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.373619in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.714022in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.800841in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.903496in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.634016in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.743766in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.951178in}}%
\pgfpathlineto{\pgfqpoint{2.758503in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.834419in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.568616in}}%
\pgfpathlineto{\pgfqpoint{2.268707in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.313135in}{7.131389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262197in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.555128in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.555128in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.411501in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.972535in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.969646in}}%
\pgfpathlineto{\pgfqpoint{2.375113in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.231901in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.231901in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.941741in}}%
\pgfpathlineto{\pgfqpoint{2.999195in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.535817in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.434167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.569399in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.579446in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.448056in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.950987in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.961293in}}%
\pgfpathlineto{\pgfqpoint{2.353966in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.538358in}}%
\pgfpathlineto{\pgfqpoint{2.963286in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.826241in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.947631in}}%
\pgfpathlineto{\pgfqpoint{4.759825in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.648098in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.922434in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.817929in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.738325in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.388320in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.380970in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.726173in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.809385in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.912965in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.641057in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.751795in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.949405in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.898852in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.553487in}}%
\pgfpathlineto{\pgfqpoint{2.290433in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.333550in}{7.131389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231901in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.375113in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.969646in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.966758in}}%
\pgfpathlineto{\pgfqpoint{2.338725in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.123589in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.231901in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.961293in}}%
\pgfpathlineto{\pgfqpoint{2.950987in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.448056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.579446in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.589492in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.461944in}}%
\pgfpathlineto{\pgfqpoint{3.354874in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.980844in}}%
\pgfpathlineto{\pgfqpoint{2.374381in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.333883in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.523229in}}%
\pgfpathlineto{\pgfqpoint{3.027719in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.860110in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.945857in}}%
\pgfpathlineto{\pgfqpoint{4.767855in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.655139in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.931903in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.826473in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.750477in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.395671in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.388320in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.738325in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.817929in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.922434in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.648098in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.759825in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.947631in}}%
\pgfpathlineto{\pgfqpoint{2.826241in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.963286in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.538358in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.353966in}{7.131389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488248in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.338725in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.966758in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.963870in}}%
\pgfpathlineto{\pgfqpoint{2.302336in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.454808in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.454808in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.153143in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.123589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.980844in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.354874in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.461944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.589492in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.599538in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.475833in}}%
\pgfpathlineto{\pgfqpoint{3.264402in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.854572in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.000395in}}%
\pgfpathlineto{\pgfqpoint{2.394797in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.355608in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.508100in}}%
\pgfpathlineto{\pgfqpoint{3.092153in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.893978in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.944084in}}%
\pgfpathlineto{\pgfqpoint{4.775884in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.662180in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.941371in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.835017in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.762628in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.403021in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.395671in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.750477in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.826473in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.931903in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.655139in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.767855in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.945857in}}%
\pgfpathlineto{\pgfqpoint{2.860110in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.027719in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.523229in}}%
\pgfpathlineto{\pgfqpoint{2.333883in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.374381in}{7.131389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454808in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.454808in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.302336in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.963870in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.960982in}}%
\pgfpathlineto{\pgfqpoint{2.265948in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.182697in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.153143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.000395in}}%
\pgfpathlineto{\pgfqpoint{2.854572in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.264402in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.475833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.599538in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.609584in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.489722in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.019947in}}%
\pgfpathlineto{\pgfqpoint{2.415213in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.377333in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.492971in}}%
\pgfpathlineto{\pgfqpoint{3.156586in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.927847in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.942310in}}%
\pgfpathlineto{\pgfqpoint{4.783914in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.669221in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.950840in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.843560in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.774780in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.410372in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.403021in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.762628in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.835017in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.941371in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.662180in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.775884in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.944084in}}%
\pgfpathlineto{\pgfqpoint{2.893978in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.092153in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.508100in}}%
\pgfpathlineto{\pgfqpoint{2.355608in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.394797in}{7.131389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421368in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.265948in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.960982in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.958093in}}%
\pgfpathlineto{\pgfqpoint{2.229560in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.387927in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.387927in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.212251in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.182697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.019947in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.489722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.609584in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.619630in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.503611in}}%
\pgfpathlineto{\pgfqpoint{3.221020in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.961716in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.940536in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.676262in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.960309in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.852104in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.786932in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.417722in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.410372in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.774780in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.843560in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.950840in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.669221in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.783914in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.942310in}}%
\pgfpathlineto{\pgfqpoint{2.927847in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.156586in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.492971in}}%
\pgfpathlineto{\pgfqpoint{2.377333in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.415213in}{7.131389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.435628in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.399058in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.477842in}}%
\pgfpathlineto{\pgfqpoint{3.083459in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.039498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387927in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.387927in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.229560in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.958093in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.955205in}}%
\pgfpathlineto{\pgfqpoint{2.193172in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.354487in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.354487in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.241806in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.212251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.039498in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{3.083459in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.477842in}}%
\pgfpathlineto{\pgfqpoint{2.399058in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.435628in}{7.131389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.456044in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.420783in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.462713in}}%
\pgfpathlineto{\pgfqpoint{2.992987in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.709949in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.059049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.503611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.619630in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.629676in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.517500in}}%
\pgfpathlineto{\pgfqpoint{3.285453in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.995585in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.938763in}}%
\pgfpathlineto{\pgfqpoint{4.799974in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.683303in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.969777in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.860648in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.799083in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.425073in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.417722in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.786932in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.852104in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.960309in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.676262in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.940536in}}%
\pgfpathlineto{\pgfqpoint{2.961716in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.221020in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354487in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.354487in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.193172in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.955205in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.952317in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.321047in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.321047in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.271360in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.241806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.059049in}}%
\pgfpathlineto{\pgfqpoint{2.709949in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.992987in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.462713in}}%
\pgfpathlineto{\pgfqpoint{2.420783in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.456044in}{7.131389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.476459in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.442508in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.447584in}}%
\pgfpathlineto{\pgfqpoint{2.902515in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.661742in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.078600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.517500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.629676in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.531389in}}%
\pgfpathlineto{\pgfqpoint{3.349887in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.029454in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.936989in}}%
\pgfpathlineto{\pgfqpoint{4.808003in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.690344in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.979246in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.811235in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.425073in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.799083in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.860648in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.969777in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.683303in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.799974in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.938763in}}%
\pgfpathlineto{\pgfqpoint{2.995585in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.285453in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321047in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.321047in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.952317in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.949429in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.287607in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.287607in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.300914in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.271360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.078600in}}%
\pgfpathlineto{\pgfqpoint{2.661742in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.902515in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.447584in}}%
\pgfpathlineto{\pgfqpoint{2.442508in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{7.131389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.496875in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.464233in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.432455in}}%
\pgfpathlineto{\pgfqpoint{2.812044in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.613534in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.098152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.531389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.643930in}}%
\pgfpathlineto{\pgfqpoint{5.004010in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.545278in}}%
\pgfpathlineto{\pgfqpoint{3.414320in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.063323in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.935215in}}%
\pgfpathlineto{\pgfqpoint{4.816033in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.697385in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.988715in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.877736in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.823387in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.439774in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.811235in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.869192in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.979246in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.690344in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.808003in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.936989in}}%
\pgfpathlineto{\pgfqpoint{3.029454in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.349887in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287607in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.287607in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.949429in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.946540in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.254167in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.254167in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.330468in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.300914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.098152in}}%
\pgfpathlineto{\pgfqpoint{2.613534in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.812044in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.432455in}}%
\pgfpathlineto{\pgfqpoint{2.464233in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{7.131389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.517290in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.485959in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.417326in}}%
\pgfpathlineto{\pgfqpoint{2.721572in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.565327in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.117703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.545278in}}%
\pgfpathlineto{\pgfqpoint{5.004010in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.643930in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.648138in}}%
\pgfpathlineto{\pgfqpoint{4.834666in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.559167in}}%
\pgfpathlineto{\pgfqpoint{3.478754in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.097192in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.933442in}}%
\pgfpathlineto{\pgfqpoint{4.824063in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.704426in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.998184in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.886280in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.835538in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.447124in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.439774in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.823387in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.877736in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.988715in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.697385in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.816033in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.935215in}}%
\pgfpathlineto{\pgfqpoint{3.063323in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.414320in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254167in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.254167in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.946540in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.943652in}}%
\pgfpathlineto{\pgfqpoint{2.047620in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.220726in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.220726in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.360023in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.330468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.117703in}}%
\pgfpathlineto{\pgfqpoint{2.565327in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{2.721572in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.417326in}}%
\pgfpathlineto{\pgfqpoint{2.485959in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.517290in}{7.131389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.507684in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.402197in}}%
\pgfpathlineto{\pgfqpoint{2.631100in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.185853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.559167in}}%
\pgfpathlineto{\pgfqpoint{4.834666in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.648138in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.652346in}}%
\pgfpathlineto{\pgfqpoint{4.665322in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.573056in}}%
\pgfpathlineto{\pgfqpoint{3.543187in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.131061in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.931668in}}%
\pgfpathlineto{\pgfqpoint{4.832092in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.711467in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.894824in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.847690in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.454475in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.447124in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.835538in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.886280in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.998184in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.704426in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.824063in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.933442in}}%
\pgfpathlineto{\pgfqpoint{3.097192in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.478754in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220726in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.220726in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.047620in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.943652in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.940764in}}%
\pgfpathlineto{\pgfqpoint{2.011232in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.630893in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.360023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.185853in}}%
\pgfpathlineto{\pgfqpoint{2.631100in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.402197in}}%
\pgfpathlineto{\pgfqpoint{2.507684in}{7.385556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.529409in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.387068in}}%
\pgfpathlineto{\pgfqpoint{2.540628in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.367401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.573056in}}%
\pgfpathlineto{\pgfqpoint{4.665322in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.652346in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.656554in}}%
\pgfpathlineto{\pgfqpoint{4.495977in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.586944in}}%
\pgfpathlineto{\pgfqpoint{3.607621in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.164930in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.929894in}}%
\pgfpathlineto{\pgfqpoint{4.840122in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.718508in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.017121in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.903368in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.859842in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.461825in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.454475in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.847690in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.894824in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.711467in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.832092in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.931668in}}%
\pgfpathlineto{\pgfqpoint{3.131061in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.543187in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011232in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.940764in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.937876in}}%
\pgfpathlineto{\pgfqpoint{1.974844in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.642090in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.630893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.367401in}}%
\pgfpathlineto{\pgfqpoint{2.540628in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.387068in}}%
\pgfpathlineto{\pgfqpoint{2.529409in}{7.385556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.586944in}}%
\pgfpathlineto{\pgfqpoint{4.495977in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.656554in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.660763in}}%
\pgfpathlineto{\pgfqpoint{4.326633in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.600833in}}%
\pgfpathlineto{\pgfqpoint{3.672054in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.198798in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.928121in}}%
\pgfpathlineto{\pgfqpoint{4.848152in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.725549in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.026590in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.911912in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.871993in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.469176in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.461825in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.859842in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.903368in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.017121in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.718508in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.840122in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.929894in}}%
\pgfpathlineto{\pgfqpoint{3.164930in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.607621in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974844in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.937876in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.934987in}}%
\pgfpathlineto{\pgfqpoint{1.938456in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.653287in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.642090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.600833in}}%
\pgfpathlineto{\pgfqpoint{4.326633in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.660763in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.664971in}}%
\pgfpathlineto{\pgfqpoint{4.157288in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.614722in}}%
\pgfpathlineto{\pgfqpoint{3.736488in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.926347in}}%
\pgfpathlineto{\pgfqpoint{4.856182in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.732590in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.920456in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.884145in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.476527in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.469176in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.871993in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.911912in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.026590in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.725549in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.848152in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.928121in}}%
\pgfpathlineto{\pgfqpoint{3.198798in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.672054in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938456in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.934987in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.932099in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.664484in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.653287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.614722in}}%
\pgfpathlineto{\pgfqpoint{4.157288in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.664971in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.669179in}}%
\pgfpathlineto{\pgfqpoint{3.987944in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.628611in}}%
\pgfpathlineto{\pgfqpoint{3.800921in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.266536in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.924573in}}%
\pgfpathlineto{\pgfqpoint{4.864211in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.739631in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.045527in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.928999in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.896297in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.483877in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.476527in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.884145in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.920456in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.732590in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.856182in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.926347in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.736488in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902068in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.932099in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.929211in}}%
\pgfpathlineto{\pgfqpoint{1.865680in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.675680in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.664484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.628611in}}%
\pgfpathlineto{\pgfqpoint{3.987944in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.669179in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.673387in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.642803in}}%
\pgfpathlineto{\pgfqpoint{3.300405in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.922800in}}%
\pgfpathlineto{\pgfqpoint{4.872241in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.746672in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.054996in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.937543in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.908448in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.491228in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.483877in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.896297in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.928999in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.045527in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.739631in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.864211in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.924573in}}%
\pgfpathlineto{\pgfqpoint{3.266536in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.800921in}{7.639722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865680in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.929211in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.926323in}}%
\pgfpathlineto{\pgfqpoint{1.829292in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.686877in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.675680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.642803in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.673387in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.677595in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.658207in}}%
\pgfpathlineto{\pgfqpoint{3.334274in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.921026in}}%
\pgfpathlineto{\pgfqpoint{4.880271in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.753713in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.064465in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.946087in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.920600in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.498578in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.491228in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.908448in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.937543in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.054996in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.746672in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.872241in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.922800in}}%
\pgfpathlineto{\pgfqpoint{3.300405in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829292in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.926323in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.923434in}}%
\pgfpathlineto{\pgfqpoint{1.792904in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.698074in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.686877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.658207in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.677595in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.681803in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.673611in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.919252in}}%
\pgfpathlineto{\pgfqpoint{4.888300in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.760754in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.073933in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.954631in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.932752in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.505929in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.498578in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.920600in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.946087in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.064465in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.753713in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.880271in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.921026in}}%
\pgfpathlineto{\pgfqpoint{3.334274in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792904in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.923434in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.920546in}}%
\pgfpathlineto{\pgfqpoint{1.756515in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.709271in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.698074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.673611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.681803in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.686011in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.689015in}}%
\pgfpathlineto{\pgfqpoint{3.402012in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.917479in}}%
\pgfpathlineto{\pgfqpoint{4.896330in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.767795in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.083402in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.963175in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.944904in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.505929in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.932752in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.954631in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.073933in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.760754in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.888300in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.919252in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756515in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.920546in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.917658in}}%
\pgfpathlineto{\pgfqpoint{1.720127in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.720467in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.709271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.689015in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.686011in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.690219in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.704419in}}%
\pgfpathlineto{\pgfqpoint{3.435881in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.915705in}}%
\pgfpathlineto{\pgfqpoint{4.904360in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.774836in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.092871in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.971719in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.957055in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.520630in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.944904in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.963175in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.083402in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.767795in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.896330in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.917479in}}%
\pgfpathlineto{\pgfqpoint{3.402012in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720127in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.917658in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.914770in}}%
\pgfpathlineto{\pgfqpoint{1.683739in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.731664in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.720467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.704419in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.690219in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.694427in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.719823in}}%
\pgfpathlineto{\pgfqpoint{3.469750in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.913931in}}%
\pgfpathlineto{\pgfqpoint{4.912389in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.781877in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.102340in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.980263in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.969207in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.527980in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.520630in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.957055in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.971719in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.092871in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.774836in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.904360in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.915705in}}%
\pgfpathlineto{\pgfqpoint{3.435881in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683739in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.914770in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.911881in}}%
\pgfpathlineto{\pgfqpoint{1.647351in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.742861in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.731664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.719823in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.694427in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.698635in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.735227in}}%
\pgfpathlineto{\pgfqpoint{3.503619in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.912158in}}%
\pgfpathlineto{\pgfqpoint{4.920419in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.788918in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.981359in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.527980in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.969207in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.980263in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.102340in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.781877in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.912389in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.913931in}}%
\pgfpathlineto{\pgfqpoint{3.469750in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647351in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.911881in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.908993in}}%
\pgfpathlineto{\pgfqpoint{1.610963in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.754058in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.742861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.735227in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.698635in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.702843in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.750631in}}%
\pgfpathlineto{\pgfqpoint{3.537487in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.910384in}}%
\pgfpathlineto{\pgfqpoint{4.928449in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.795959in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.121277in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.997351in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.993510in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.542681in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.981359in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.988807in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.788918in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.920419in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.912158in}}%
\pgfpathlineto{\pgfqpoint{3.503619in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610963in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.908993in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.906105in}}%
\pgfpathlineto{\pgfqpoint{1.574575in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.765255in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.754058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.750631in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.702843in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.707051in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.766035in}}%
\pgfpathlineto{\pgfqpoint{3.571356in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.908610in}}%
\pgfpathlineto{\pgfqpoint{4.936479in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.803000in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.130746in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.005895in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.005662in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.550032in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.542681in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.993510in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.997351in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.121277in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.795959in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.928449in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.910384in}}%
\pgfpathlineto{\pgfqpoint{3.537487in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574575in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.906105in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.903217in}}%
\pgfpathlineto{\pgfqpoint{1.538187in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.776451in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.765255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.766035in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.707051in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.711259in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.781439in}}%
\pgfpathlineto{\pgfqpoint{3.605225in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.906837in}}%
\pgfpathlineto{\pgfqpoint{4.944508in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.810041in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.140214in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.014438in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.017814in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.557382in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.550032in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.005662in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.005895in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.130746in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.803000in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.936479in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.908610in}}%
\pgfpathlineto{\pgfqpoint{3.571356in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538187in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.903217in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.900328in}}%
\pgfpathlineto{\pgfqpoint{1.501799in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.787648in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.776451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.781439in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.711259in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.715467in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.796843in}}%
\pgfpathlineto{\pgfqpoint{3.639094in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.905063in}}%
\pgfpathlineto{\pgfqpoint{4.952538in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.817082in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.149683in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.022982in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.029965in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.564733in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.557382in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.017814in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.014438in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.140214in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.810041in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.944508in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.906837in}}%
\pgfpathlineto{\pgfqpoint{3.605225in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501799in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.900328in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.897440in}}%
\pgfpathlineto{\pgfqpoint{1.465411in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.798845in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.787648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.796843in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.715467in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.719675in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.812247in}}%
\pgfpathlineto{\pgfqpoint{3.672963in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.903289in}}%
\pgfpathlineto{\pgfqpoint{4.960568in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.824123in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.159152in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.031526in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.042117in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.572083in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.564733in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.029965in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.022982in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.149683in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.817082in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.952538in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.905063in}}%
\pgfpathlineto{\pgfqpoint{3.639094in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465411in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.897440in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.894552in}}%
\pgfpathlineto{\pgfqpoint{1.429023in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.810042in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.798845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.812247in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.719675in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.723883in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.827652in}}%
\pgfpathlineto{\pgfqpoint{3.706832in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.901516in}}%
\pgfpathlineto{\pgfqpoint{4.968597in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.831164in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.168621in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.040070in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.054269in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.579434in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.572083in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.042117in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.031526in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.159152in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.824123in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.960568in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.903289in}}%
\pgfpathlineto{\pgfqpoint{3.672963in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429023in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.894552in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.891664in}}%
\pgfpathlineto{\pgfqpoint{1.392635in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.821238in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.810042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.827652in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.723883in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.728091in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.843056in}}%
\pgfpathlineto{\pgfqpoint{3.740701in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.899742in}}%
\pgfpathlineto{\pgfqpoint{4.976627in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.838205in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.653747in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.664805in}}%
\pgfpathlineto{\pgfqpoint{5.048614in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.066420in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.586784in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.579434in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.054269in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.040070in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.168621in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.831164in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.968597in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.901516in}}%
\pgfpathlineto{\pgfqpoint{3.706832in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392635in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.891664in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.888775in}}%
\pgfpathlineto{\pgfqpoint{1.356247in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.832435in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.821238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.843056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.728091in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.732299in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.858460in}}%
\pgfpathlineto{\pgfqpoint{3.774570in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.897968in}}%
\pgfpathlineto{\pgfqpoint{4.984657in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.845246in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.648463in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.653747in}}%
\pgfpathlineto{\pgfqpoint{4.838205in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.976627in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.899742in}}%
\pgfpathlineto{\pgfqpoint{3.740701in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.664805in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.681637in}}%
\pgfpathlineto{\pgfqpoint{5.057158in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.078572in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.594135in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.586784in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.066420in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.048614in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356247in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.888775in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.885887in}}%
\pgfpathlineto{\pgfqpoint{1.319859in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.843632in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.832435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.858460in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.732299in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.736508in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.873864in}}%
\pgfpathlineto{\pgfqpoint{3.808439in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.896195in}}%
\pgfpathlineto{\pgfqpoint{4.992687in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.852287in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.643179in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.648463in}}%
\pgfpathlineto{\pgfqpoint{4.845246in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.984657in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.897968in}}%
\pgfpathlineto{\pgfqpoint{3.774570in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.681637in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.698469in}}%
\pgfpathlineto{\pgfqpoint{5.065702in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.090724in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.601485in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.594135in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.078572in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.057158in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319859in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.885887in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.882999in}}%
\pgfpathlineto{\pgfqpoint{1.283471in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.854829in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.843632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.873864in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.736508in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.740716in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.889268in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.894421in}}%
\pgfpathlineto{\pgfqpoint{5.000716in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.859327in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.637894in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.643179in}}%
\pgfpathlineto{\pgfqpoint{4.852287in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.992687in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.896195in}}%
\pgfpathlineto{\pgfqpoint{3.808439in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.698469in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.715302in}}%
\pgfpathlineto{\pgfqpoint{5.074246in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.102875in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.608836in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.601485in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.090724in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.065702in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283471in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.882999in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.880110in}}%
\pgfpathlineto{\pgfqpoint{1.247083in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.866025in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.854829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.889268in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.740716in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.744924in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.008746in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.866368in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.632610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.637894in}}%
\pgfpathlineto{\pgfqpoint{4.859327in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.000716in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.894421in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.715302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.732134in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.115027in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.616186in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.608836in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.102875in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.074246in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247083in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.880110in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.866025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.744924in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.749132in}}%
\pgfpathlineto{\pgfqpoint{3.914671in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.016776in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.873409in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.627326in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.632610in}}%
\pgfpathlineto{\pgfqpoint{4.866368in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.008746in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.732134in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.748966in}}%
\pgfpathlineto{\pgfqpoint{5.091334in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.127179in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.623537in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.616186in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.115027in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.082790in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.749132in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.753340in}}%
\pgfpathlineto{\pgfqpoint{3.951260in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.024805in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.880450in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.622042in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.627326in}}%
\pgfpathlineto{\pgfqpoint{4.873409in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.016776in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.914671in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.748966in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.765798in}}%
\pgfpathlineto{\pgfqpoint{5.099877in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.139330in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.630887in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.623537in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.127179in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.091334in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.753340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.757548in}}%
\pgfpathlineto{\pgfqpoint{3.987850in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.032835in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.887491in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.616758in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.622042in}}%
\pgfpathlineto{\pgfqpoint{4.880450in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.024805in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.951260in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.765798in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.782631in}}%
\pgfpathlineto{\pgfqpoint{5.108421in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.151482in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.638238in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.630887in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.139330in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.099877in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.757548in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.761756in}}%
\pgfpathlineto{\pgfqpoint{4.024440in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.040865in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.894532in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.611474in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.616758in}}%
\pgfpathlineto{\pgfqpoint{4.887491in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.032835in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.987850in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.782631in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.799463in}}%
\pgfpathlineto{\pgfqpoint{5.116965in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.163634in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.645588in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.638238in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.151482in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.108421in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.761756in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.765964in}}%
\pgfpathlineto{\pgfqpoint{4.061029in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.901573in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.606190in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.611474in}}%
\pgfpathlineto{\pgfqpoint{4.894532in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.040865in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.024440in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.799463in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.816295in}}%
\pgfpathlineto{\pgfqpoint{5.125509in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.155958in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.165438in}}%
\pgfpathlineto{\pgfqpoint{4.652939in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.645588in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.163634in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.116965in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.765964in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.770172in}}%
\pgfpathlineto{\pgfqpoint{4.097619in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.056924in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.908614in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.600906in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.606190in}}%
\pgfpathlineto{\pgfqpoint{4.901573in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.061029in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.816295in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.833127in}}%
\pgfpathlineto{\pgfqpoint{5.134053in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.112136in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.155958in}}%
\pgfpathlineto{\pgfqpoint{5.125509in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.165438in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.169018in}}%
\pgfpathlineto{\pgfqpoint{4.660289in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.652939in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.770172in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.774380in}}%
\pgfpathlineto{\pgfqpoint{4.134209in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.064954in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.915655in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.595621in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.600906in}}%
\pgfpathlineto{\pgfqpoint{4.908614in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.056924in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.097619in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.833127in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.849960in}}%
\pgfpathlineto{\pgfqpoint{5.142597in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.068314in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.112136in}}%
\pgfpathlineto{\pgfqpoint{5.134053in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.169018in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.172598in}}%
\pgfpathlineto{\pgfqpoint{4.667640in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.660289in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.774380in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.778588in}}%
\pgfpathlineto{\pgfqpoint{4.170798in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.072984in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.922696in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.590337in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.595621in}}%
\pgfpathlineto{\pgfqpoint{4.915655in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.064954in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.134209in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.849960in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.866792in}}%
\pgfpathlineto{\pgfqpoint{5.151141in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.024492in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.068314in}}%
\pgfpathlineto{\pgfqpoint{5.142597in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.172598in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.176178in}}%
\pgfpathlineto{\pgfqpoint{4.674990in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.667640in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.778588in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.782796in}}%
\pgfpathlineto{\pgfqpoint{4.207388in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.081013in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.929737in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.585053in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.590337in}}%
\pgfpathlineto{\pgfqpoint{4.922696in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.072984in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.170798in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.866792in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.883624in}}%
\pgfpathlineto{\pgfqpoint{5.159685in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.980670in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.024492in}}%
\pgfpathlineto{\pgfqpoint{5.151141in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.176178in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.179757in}}%
\pgfpathlineto{\pgfqpoint{4.682341in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.674990in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.782796in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.787004in}}%
\pgfpathlineto{\pgfqpoint{4.243978in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.089043in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.936778in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.579769in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.585053in}}%
\pgfpathlineto{\pgfqpoint{4.929737in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.081013in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.207388in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.883624in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.900456in}}%
\pgfpathlineto{\pgfqpoint{5.168229in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.936849in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.980670in}}%
\pgfpathlineto{\pgfqpoint{5.159685in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.179757in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.183337in}}%
\pgfpathlineto{\pgfqpoint{4.689691in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.682341in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.787004in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.791212in}}%
\pgfpathlineto{\pgfqpoint{4.280567in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.097073in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.943819in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.574485in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.579769in}}%
\pgfpathlineto{\pgfqpoint{4.936778in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.089043in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.243978in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.900456in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.936849in}}%
\pgfpathlineto{\pgfqpoint{5.168229in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.183337in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.186917in}}%
\pgfpathlineto{\pgfqpoint{4.697042in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.689691in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.791212in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.795420in}}%
\pgfpathlineto{\pgfqpoint{4.317157in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.105102in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.950860in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.569201in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.574485in}}%
\pgfpathlineto{\pgfqpoint{4.943819in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.097073in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.280567in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.186917in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.190497in}}%
\pgfpathlineto{\pgfqpoint{4.704392in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.697042in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.795420in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.799628in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.113132in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.563917in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.569201in}}%
\pgfpathlineto{\pgfqpoint{4.950860in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.105102in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.317157in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.190497in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.194077in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.704392in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.799628in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.803836in}}%
\pgfpathlineto{\pgfqpoint{4.390336in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.121162in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.964942in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.558632in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.563917in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.113132in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.194077in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.197656in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.803836in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.808045in}}%
\pgfpathlineto{\pgfqpoint{4.426926in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.129192in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.971983in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.553348in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.558632in}}%
\pgfpathlineto{\pgfqpoint{4.964942in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.121162in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.390336in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.197656in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.201236in}}%
\pgfpathlineto{\pgfqpoint{4.726444in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.808045in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.812253in}}%
\pgfpathlineto{\pgfqpoint{4.463515in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.137221in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.979024in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.548064in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.553348in}}%
\pgfpathlineto{\pgfqpoint{4.971983in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.129192in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.426926in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.201236in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.204816in}}%
\pgfpathlineto{\pgfqpoint{4.733794in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.726444in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.812253in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.816461in}}%
\pgfpathlineto{\pgfqpoint{4.500105in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.986065in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.542780in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.548064in}}%
\pgfpathlineto{\pgfqpoint{4.979024in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.137221in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.463515in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.204816in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.208396in}}%
\pgfpathlineto{\pgfqpoint{4.741145in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.733794in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.816461in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.820669in}}%
\pgfpathlineto{\pgfqpoint{4.536695in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.153281in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.993106in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.537496in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.542780in}}%
\pgfpathlineto{\pgfqpoint{4.986065in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.500105in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.208396in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.211976in}}%
\pgfpathlineto{\pgfqpoint{4.748495in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.741145in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.820669in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.824877in}}%
\pgfpathlineto{\pgfqpoint{4.573284in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.161310in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{5.000147in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.532212in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.537496in}}%
\pgfpathlineto{\pgfqpoint{4.993106in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.153281in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.536695in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.211976in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.215556in}}%
\pgfpathlineto{\pgfqpoint{4.755846in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.748495in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.824877in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.829085in}}%
\pgfpathlineto{\pgfqpoint{4.609874in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.169340in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{5.007188in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.526928in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.532212in}}%
\pgfpathlineto{\pgfqpoint{5.000147in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.161310in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.573284in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.215556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.219135in}}%
\pgfpathlineto{\pgfqpoint{4.763196in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.755846in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.829085in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.833293in}}%
\pgfpathlineto{\pgfqpoint{4.646464in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.139526in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.153557in}}%
\pgfpathlineto{\pgfqpoint{5.014229in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.521644in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.526928in}}%
\pgfpathlineto{\pgfqpoint{5.007188in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.169340in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.609874in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.219135in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.222715in}}%
\pgfpathlineto{\pgfqpoint{4.770547in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.763196in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.833293in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.837501in}}%
\pgfpathlineto{\pgfqpoint{4.683053in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.122468in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.139526in}}%
\pgfpathlineto{\pgfqpoint{4.646464in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.153557in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.164560in}}%
\pgfpathlineto{\pgfqpoint{5.021270in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.516359in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.521644in}}%
\pgfpathlineto{\pgfqpoint{5.014229in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.222715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.226295in}}%
\pgfpathlineto{\pgfqpoint{4.777897in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.770547in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.837501in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.841709in}}%
\pgfpathlineto{\pgfqpoint{4.719643in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.105410in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.122468in}}%
\pgfpathlineto{\pgfqpoint{4.683053in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.164560in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.175563in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.511075in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.516359in}}%
\pgfpathlineto{\pgfqpoint{5.021270in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.226295in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.229875in}}%
\pgfpathlineto{\pgfqpoint{4.785248in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.777897in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.841709in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.845917in}}%
\pgfpathlineto{\pgfqpoint{4.756233in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.088352in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.105410in}}%
\pgfpathlineto{\pgfqpoint{4.719643in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.175563in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.186566in}}%
\pgfpathlineto{\pgfqpoint{5.035352in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.505791in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.511075in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.229875in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.233455in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.785248in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.845917in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.850125in}}%
\pgfpathlineto{\pgfqpoint{4.792822in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.071294in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.088352in}}%
\pgfpathlineto{\pgfqpoint{4.756233in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.186566in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.197569in}}%
\pgfpathlineto{\pgfqpoint{5.042393in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.500507in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.505791in}}%
\pgfpathlineto{\pgfqpoint{5.035352in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.233455in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.237034in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.850125in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.854333in}}%
\pgfpathlineto{\pgfqpoint{4.829412in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.054236in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.071294in}}%
\pgfpathlineto{\pgfqpoint{4.792822in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.197569in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.208571in}}%
\pgfpathlineto{\pgfqpoint{5.049434in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.495223in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.500507in}}%
\pgfpathlineto{\pgfqpoint{5.042393in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.237034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.240614in}}%
\pgfpathlineto{\pgfqpoint{4.807300in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.854333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.858541in}}%
\pgfpathlineto{\pgfqpoint{4.866002in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.037177in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.054236in}}%
\pgfpathlineto{\pgfqpoint{4.829412in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.208571in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.219574in}}%
\pgfpathlineto{\pgfqpoint{5.056475in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.489939in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.495223in}}%
\pgfpathlineto{\pgfqpoint{5.049434in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.240614in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.244194in}}%
\pgfpathlineto{\pgfqpoint{4.814650in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.807300in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921558,0.829487,0.779032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.858541in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.862749in}}%
\pgfpathlineto{\pgfqpoint{4.902591in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.020119in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.037177in}}%
\pgfpathlineto{\pgfqpoint{4.866002in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921558,0.829487,0.779032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.219574in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.230577in}}%
\pgfpathlineto{\pgfqpoint{5.063516in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.484655in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.489939in}}%
\pgfpathlineto{\pgfqpoint{5.056475in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921558,0.829487,0.779032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.244194in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.247774in}}%
\pgfpathlineto{\pgfqpoint{4.822001in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.814650in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924936,0.826181,0.772424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.862749in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.866957in}}%
\pgfpathlineto{\pgfqpoint{4.939181in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.003061in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.020119in}}%
\pgfpathlineto{\pgfqpoint{4.902591in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924936,0.826181,0.772424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.230577in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.241580in}}%
\pgfpathlineto{\pgfqpoint{5.070557in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.479371in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.484655in}}%
\pgfpathlineto{\pgfqpoint{5.063516in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924936,0.826181,0.772424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.247774in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.251354in}}%
\pgfpathlineto{\pgfqpoint{4.829351in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.822001in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927872,0.822514,0.765713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.866957in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.871165in}}%
\pgfpathlineto{\pgfqpoint{4.975771in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.986003in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.003061in}}%
\pgfpathlineto{\pgfqpoint{4.939181in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927872,0.822514,0.765713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.241580in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.252583in}}%
\pgfpathlineto{\pgfqpoint{5.077598in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.474086in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.479371in}}%
\pgfpathlineto{\pgfqpoint{5.070557in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927872,0.822514,0.765713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.251354in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.254933in}}%
\pgfpathlineto{\pgfqpoint{4.836702in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.829351in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930737,0.818788,0.758986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.871165in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.875373in}}%
\pgfpathlineto{\pgfqpoint{5.012360in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.968945in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.986003in}}%
\pgfpathlineto{\pgfqpoint{4.975771in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930737,0.818788,0.758986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.252583in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.263586in}}%
\pgfpathlineto{\pgfqpoint{5.084639in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.468802in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.474086in}}%
\pgfpathlineto{\pgfqpoint{5.077598in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930737,0.818788,0.758986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.254933in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.258513in}}%
\pgfpathlineto{\pgfqpoint{4.844052in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.836702in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933601,0.815062,0.752259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.875373in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.879581in}}%
\pgfpathlineto{\pgfqpoint{5.048950in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.951887in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.968945in}}%
\pgfpathlineto{\pgfqpoint{5.012360in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933601,0.815062,0.752259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.263586in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.274589in}}%
\pgfpathlineto{\pgfqpoint{5.091680in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.463518in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.468802in}}%
\pgfpathlineto{\pgfqpoint{5.084639in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933601,0.815062,0.752259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.258513in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.262093in}}%
\pgfpathlineto{\pgfqpoint{4.851403in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.844052in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936466,0.811337,0.745531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.879581in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.883790in}}%
\pgfpathlineto{\pgfqpoint{5.085540in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.934828in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.951887in}}%
\pgfpathlineto{\pgfqpoint{5.048950in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936466,0.811337,0.745531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.274589in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.285592in}}%
\pgfpathlineto{\pgfqpoint{5.098721in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.458234in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.463518in}}%
\pgfpathlineto{\pgfqpoint{5.091680in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936466,0.811337,0.745531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.262093in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.265673in}}%
\pgfpathlineto{\pgfqpoint{4.858753in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.851403in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939330,0.807611,0.738804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.883790in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.887998in}}%
\pgfpathlineto{\pgfqpoint{5.122129in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.917770in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.934828in}}%
\pgfpathlineto{\pgfqpoint{5.085540in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939330,0.807611,0.738804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.285592in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.296595in}}%
\pgfpathlineto{\pgfqpoint{5.105762in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.452950in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.458234in}}%
\pgfpathlineto{\pgfqpoint{5.098721in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939330,0.807611,0.738804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.265673in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.269253in}}%
\pgfpathlineto{\pgfqpoint{4.866104in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.858753in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942195,0.803885,0.732076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.887998in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.892206in}}%
\pgfpathlineto{\pgfqpoint{5.158719in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.900712in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.917770in}}%
\pgfpathlineto{\pgfqpoint{5.122129in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942195,0.803885,0.732076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.296595in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.307597in}}%
\pgfpathlineto{\pgfqpoint{5.112803in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.447666in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.452950in}}%
\pgfpathlineto{\pgfqpoint{5.105762in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942195,0.803885,0.732076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.269253in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.272833in}}%
\pgfpathlineto{\pgfqpoint{4.873454in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.866104in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{7.892206in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.900712in}}%
\pgfpathlineto{\pgfqpoint{5.158719in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.307597in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.318600in}}%
\pgfpathlineto{\pgfqpoint{5.119844in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.442382in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.447666in}}%
\pgfpathlineto{\pgfqpoint{5.112803in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.272833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.276412in}}%
\pgfpathlineto{\pgfqpoint{4.880805in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.873454in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.318600in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.329603in}}%
\pgfpathlineto{\pgfqpoint{5.126885in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.437097in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.442382in}}%
\pgfpathlineto{\pgfqpoint{5.119844in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.276412in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.279992in}}%
\pgfpathlineto{\pgfqpoint{4.888155in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.880805in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946912,0.795635,0.718459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.329603in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.340606in}}%
\pgfpathlineto{\pgfqpoint{5.133925in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.431813in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.437097in}}%
\pgfpathlineto{\pgfqpoint{5.126885in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946912,0.795635,0.718459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.279992in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.283572in}}%
\pgfpathlineto{\pgfqpoint{4.895506in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.888155in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948937,0.791247,0.711597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.340606in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.351609in}}%
\pgfpathlineto{\pgfqpoint{5.140966in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.426529in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.431813in}}%
\pgfpathlineto{\pgfqpoint{5.133925in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948937,0.791247,0.711597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.283572in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.287152in}}%
\pgfpathlineto{\pgfqpoint{4.902856in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.895506in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950963,0.786859,0.704735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.351609in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.362612in}}%
\pgfpathlineto{\pgfqpoint{5.148007in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.421245in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.426529in}}%
\pgfpathlineto{\pgfqpoint{5.140966in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950963,0.786859,0.704735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.287152in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.290732in}}%
\pgfpathlineto{\pgfqpoint{4.910207in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.902856in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952989,0.782471,0.697873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.362612in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.373615in}}%
\pgfpathlineto{\pgfqpoint{5.155048in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.415961in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.421245in}}%
\pgfpathlineto{\pgfqpoint{5.148007in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952989,0.782471,0.697873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.290732in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.294311in}}%
\pgfpathlineto{\pgfqpoint{4.917557in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.910207in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955014,0.778083,0.691011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.373615in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.384618in}}%
\pgfpathlineto{\pgfqpoint{5.162089in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.410677in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.415961in}}%
\pgfpathlineto{\pgfqpoint{5.155048in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955014,0.778083,0.691011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.294311in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.297891in}}%
\pgfpathlineto{\pgfqpoint{4.924908in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.917557in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957040,0.773695,0.684149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.384618in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.395620in}}%
\pgfpathlineto{\pgfqpoint{5.169130in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.405393in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.410677in}}%
\pgfpathlineto{\pgfqpoint{5.162089in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957040,0.773695,0.684149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.297891in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.301471in}}%
\pgfpathlineto{\pgfqpoint{4.932258in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.924908in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958837,0.769134,0.677267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.395620in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.405393in}}%
\pgfpathlineto{\pgfqpoint{5.169130in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958837,0.769134,0.677267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.301471in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.305051in}}%
\pgfpathlineto{\pgfqpoint{4.939609in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.932258in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960172,0.764222,0.670343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.305051in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.308631in}}%
\pgfpathlineto{\pgfqpoint{4.946959in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.939609in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.308631in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.312210in}}%
\pgfpathlineto{\pgfqpoint{4.954310in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.946959in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.312210in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.315790in}}%
\pgfpathlineto{\pgfqpoint{4.961660in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.954310in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962559,0.754186,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.315790in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.319370in}}%
\pgfpathlineto{\pgfqpoint{4.969011in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.961660in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963752,0.749168,0.649534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.319370in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.322950in}}%
\pgfpathlineto{\pgfqpoint{4.976361in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.969011in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964946,0.744150,0.642598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.322950in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.326530in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.976361in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966139,0.739132,0.635661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.326530in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.330110in}}%
\pgfpathlineto{\pgfqpoint{4.991062in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967165,0.733992,0.628721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.330110in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.333689in}}%
\pgfpathlineto{\pgfqpoint{4.998413in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.991062in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967699,0.728497,0.621772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.333689in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.337269in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.998413in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968069,0.722883,0.614818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.337269in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.340849in}}%
\pgfpathlineto{\pgfqpoint{5.013114in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968439,0.717269,0.607865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.340849in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.344429in}}%
\pgfpathlineto{\pgfqpoint{5.020464in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.013114in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968809,0.711655,0.600912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.344429in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.348009in}}%
\pgfpathlineto{\pgfqpoint{5.027815in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.020464in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.348009in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.351588in}}%
\pgfpathlineto{\pgfqpoint{5.035165in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.027815in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.351588in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.355168in}}%
\pgfpathlineto{\pgfqpoint{5.042516in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.035165in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969548,0.700427,0.587005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.355168in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.358748in}}%
\pgfpathlineto{\pgfqpoint{5.049866in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.042516in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969817,0.694743,0.580057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.358748in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.362328in}}%
\pgfpathlineto{\pgfqpoint{5.057217in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.049866in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969555,0.688693,0.573132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.362328in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.365908in}}%
\pgfpathlineto{\pgfqpoint{5.064567in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.057217in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969112,0.682518,0.566216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.365908in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.369487in}}%
\pgfpathlineto{\pgfqpoint{5.071918in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.064567in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968669,0.676344,0.559300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.369487in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.373067in}}%
\pgfpathlineto{\pgfqpoint{5.079268in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.071918in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968227,0.670170,0.552384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.373067in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.376647in}}%
\pgfpathlineto{\pgfqpoint{5.086619in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.079268in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967784,0.663995,0.545468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.376647in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.380227in}}%
\pgfpathlineto{\pgfqpoint{5.093969in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.086619in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967342,0.657821,0.538552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.380227in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.383807in}}%
\pgfpathlineto{\pgfqpoint{5.101320in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.093969in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.383807in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.387387in}}%
\pgfpathlineto{\pgfqpoint{5.108670in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.101320in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.387387in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.390966in}}%
\pgfpathlineto{\pgfqpoint{5.116021in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.108670in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965817,0.645051,0.524791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.390966in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.394546in}}%
\pgfpathlineto{\pgfqpoint{5.123371in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.116021in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964577,0.638350,0.517962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.394546in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.398126in}}%
\pgfpathlineto{\pgfqpoint{5.130722in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.123371in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963336,0.631650,0.511134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.398126in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.401706in}}%
\pgfpathlineto{\pgfqpoint{5.138073in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.130722in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962096,0.624950,0.504306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.401706in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.405286in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.138073in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960855,0.618250,0.497478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.405286in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.408865in}}%
\pgfpathlineto{\pgfqpoint{5.152774in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959615,0.611550,0.490650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.408865in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.412445in}}%
\pgfpathlineto{\pgfqpoint{5.160124in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.152774in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958375,0.604850,0.483822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.412445in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.416025in}}%
\pgfpathlineto{\pgfqpoint{5.167475in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.160124in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956588,0.597803,0.477088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.416025in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.167475in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234525in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.416991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233957,0.304915,0.759129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245033in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.234525in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.416991in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.415093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238109,0.311113,0.764575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255542in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.245033in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.415093in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.413194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242261,0.317310,0.770021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266050in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.255542in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.413194in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.411296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276558in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.266050in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.411296in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.409398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287066in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.276558in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.409398in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.407500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250565,0.329705,0.780913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297575in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.287066in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.407500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.405602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254716,0.335903,0.786359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308083in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.297575in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.405602in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.403703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258868,0.342100,0.791805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318591in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.308083in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.403703in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.401805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263021,0.348297,0.797247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329099in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.318591in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.401805in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.399907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267203,0.354471,0.802587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339608in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.329099in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.399907in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.398009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271492,0.360562,0.807543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350116in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.339608in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.398009in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.396111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275782,0.366652,0.812500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360624in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.350116in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.396111in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.394213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280071,0.372743,0.817457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371132in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.394213in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.392314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381641in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.371132in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.392314in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.390416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392149in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.381641in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.390416in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.388518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288650,0.384924,0.827371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402657in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.392149in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.388518in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.386620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292939,0.391015,0.832328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413165in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.402657in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.386620in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297228,0.397106,0.837285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423674in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.413165in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.384722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.382823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301522,0.403192,0.842225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434182in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.423674in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.382823in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.380925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305874,0.409225,0.846955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444690in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.434182in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.380925in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.379027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310312,0.415176,0.851373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455198in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.444690in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.379027in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.377129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314749,0.421128,0.855792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465707in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.455198in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.377129in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.375231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319187,0.427080,0.860210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476215in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.465707in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.375231in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.373333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323624,0.433032,0.864629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486723in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.476215in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.373333in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.371434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497231in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.486723in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.371434in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.369536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507740in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.497231in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.369536in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.367638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332499,0.444936,0.873465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518248in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.507740in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.367638in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.365740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336937,0.450888,0.877884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528756in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.518248in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.365740in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.363842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341384,0.456828,0.882265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.539264in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.528756in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.363842in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.361943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345910,0.462671,0.886326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549773in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.539264in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.361943in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.360045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350493,0.468445,0.890163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560281in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.549773in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.360045in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.358147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355076,0.474219,0.893999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570789in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.560281in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.358147in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.356249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359658,0.479993,0.897836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581297in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.570789in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.356249in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.354351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364241,0.485767,0.901672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591806in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.581297in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.354351in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.352452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.602314in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.591806in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.352452in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.350554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612822in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.602314in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.350554in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.348656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373406,0.497315,0.909345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623330in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.612822in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.348656in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.346758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377989,0.503089,0.913182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633839in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.623330in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.346758in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.344860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382586,0.508839,0.916951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644347in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.633839in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.344860in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.342962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387273,0.514438,0.920295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654855in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.644347in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.342962in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.341063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391986,0.519991,0.923513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665363in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.654855in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.341063in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.339165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396700,0.525545,0.926731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675872in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.665363in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.339165in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.337267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401413,0.531099,0.929948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686380in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.675872in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.337267in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.335369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406127,0.536653,0.933166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696888in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.686380in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.335369in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.333471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707396in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.696888in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.333471in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.331572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717905in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.707396in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.331572in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.329674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415553,0.547760,0.939601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728413in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.717905in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.329674in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.327776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420268,0.553312,0.942813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738921in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.728413in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.327776in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.325878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424998,0.558824,0.945929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749429in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.738921in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.325878in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.323980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429815,0.564123,0.948521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.759938in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.749429in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.323980in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.322082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434636,0.569413,0.951089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770446in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.759938in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.322082in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.320183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439456,0.574703,0.953658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.780954in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.770446in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.320183in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.318285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444277,0.579993,0.956226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791462in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.780954in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.318285in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.316387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449098,0.585283,0.958794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801971in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.791462in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.316387in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.314489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453919,0.590573,0.961363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812479in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.801971in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.314489in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.312591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822987in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.812479in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.312591in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.310692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833495in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.822987in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.310692in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.308794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463564,0.601139,0.966468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844004in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.833495in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.308794in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.306896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468408,0.606334,0.968829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854512in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.844004in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.306896in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.304998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473305,0.611317,0.970725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865020in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.854512in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.304998in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.303100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478202,0.616299,0.972620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875528in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.865020in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.303100in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.301202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483099,0.621282,0.974516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886037in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.875528in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.301202in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.299303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487997,0.626264,0.976412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896545in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.886037in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.299303in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.297405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492894,0.631247,0.978307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907053in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.896545in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.297405in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.295507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497791,0.636230,0.980203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917561in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.907053in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.295507in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.293609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928070in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.917561in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.293609in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.291711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.938578in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.928070in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.291711in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.289812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507589,0.646161,0.983928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949086in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.938578in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.289812in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.287914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512506,0.650974,0.985490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959594in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.949086in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.287914in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.286016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517443,0.655607,0.986696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970103in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.959594in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.286016in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.284118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522380,0.660240,0.987903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.980611in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.970103in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.284118in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.282220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527317,0.664873,0.989110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.991119in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.980611in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.282220in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.280322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532254,0.669506,0.990316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001627in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.991119in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.280322in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.278423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537191,0.674138,0.991523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012136in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.001627in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.278423in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.276525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542128,0.678771,0.992730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022644in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.012136in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.276525in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.274627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033152in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.022644in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.274627in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.272729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043660in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.033152in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.272729in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.270831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552002,0.687975,0.995033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054169in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.043660in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.270831in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.268932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556938,0.692354,0.995786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.054169in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.268932in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.267034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561874,0.696596,0.996294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075185in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.064677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.267034in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.265136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566810,0.700838,0.996803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085693in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.075185in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.265136in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.263238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571746,0.705080,0.997311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096202in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.085693in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.263238in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.261340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576682,0.709322,0.997820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106710in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.096202in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.261340in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.259442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581618,0.713564,0.998328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.117218in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.106710in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.259442in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.257543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586554,0.717806,0.998836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127726in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.117218in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.257543in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.255645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591490,0.722048,0.999345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138235in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.127726in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.255645in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.253747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.138235in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.253747in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.251849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159251in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.148743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.251849in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.249951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601316,0.730088,0.999638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169759in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.159251in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.249951in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.248052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606207,0.733901,0.999446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180268in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.169759in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.248052in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.246154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611098,0.737713,0.999254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190776in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.180268in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.246154in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.244256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615989,0.741526,0.999062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201284in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.190776in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.244256in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.242358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620880,0.745338,0.998870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211792in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.201284in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.242358in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.240460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625771,0.749151,0.998678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222301in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.211792in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.240460in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.238562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630662,0.752963,0.998486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232809in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.222301in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.238562in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.236663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635552,0.756773,0.998290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243317in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.232809in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.236663in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.234765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.253825in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.243317in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.234765in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.232867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264334in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.253825in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.232867in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.230969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645220,0.763814,0.997034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274842in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.264334in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.230969in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.229071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650020,0.767161,0.996146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285350in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.274842in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.229071in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.227172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654820,0.770508,0.995258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.295858in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.285350in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.227172in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.225274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659620,0.773854,0.994371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306367in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.295858in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.225274in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.223376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664420,0.777201,0.993483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316875in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.306367in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.223376in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.221478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669220,0.780548,0.992596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327383in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.316875in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.221478in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.219580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674020,0.783895,0.991708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337891in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.327383in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.219580in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.217682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678810,0.787206,0.990771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348400in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.337891in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.217682in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.215783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358908in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.348400in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.215783in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.213885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369416in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.358908in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.213885in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.211987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.121857in}}%
\pgfpathlineto{\pgfqpoint{10.097878in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.097878in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379924in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.369416in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.211987in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.210089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.097878in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.121857in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.130775in}}%
\pgfpathlineto{\pgfqpoint{9.986879in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.986879in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.097878in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.390433in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.379924in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.210089in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.208191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.986879in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.130775in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.139693in}}%
\pgfpathlineto{\pgfqpoint{9.875881in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.875881in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.986879in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.400941in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.390433in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.208191in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.206292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.875881in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.139693in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.148611in}}%
\pgfpathlineto{\pgfqpoint{9.764882in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.764882in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.875881in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411449in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.400941in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.206292in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.204394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.764882in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.148611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.157529in}}%
\pgfpathlineto{\pgfqpoint{9.653883in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.653883in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.764882in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421957in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.411449in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.204394in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.202496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.653883in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.157529in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.166447in}}%
\pgfpathlineto{\pgfqpoint{9.542884in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.542884in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.653883in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.432466in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.421957in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.202496in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.200598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.542884in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.166447in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.175365in}}%
\pgfpathlineto{\pgfqpoint{9.431885in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.431885in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.542884in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442974in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.432466in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.200598in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.198700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.431885in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.175365in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.184284in}}%
\pgfpathlineto{\pgfqpoint{9.320886in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.320886in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.431885in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453482in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.442974in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.198700in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.196802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.320886in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.184284in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.193202in}}%
\pgfpathlineto{\pgfqpoint{9.209887in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.209887in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.320886in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463990in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.453482in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.196802in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.194903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209887in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.193202in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.202120in}}%
\pgfpathlineto{\pgfqpoint{9.098888in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.098888in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.209887in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474499in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.463990in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.194903in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.193005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.098888in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.202120in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.211038in}}%
\pgfpathlineto{\pgfqpoint{8.987889in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.987889in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.098888in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485007in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.474499in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.193005in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.191107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.987889in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.211038in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.219956in}}%
\pgfpathlineto{\pgfqpoint{8.876891in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.876891in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.987889in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495515in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.485007in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.191107in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.189209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.876891in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.876891in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.219956in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.228874in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.126275in}}%
\pgfpathlineto{\pgfqpoint{8.749242in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.749242in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.506023in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.495515in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.189209in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.187311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.749242in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.126275in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.228874in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.237792in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.139112in}}%
\pgfpathlineto{\pgfqpoint{8.619743in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.619743in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.749242in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516532in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.506023in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.187311in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.185412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619743in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.139112in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.237792in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.246711in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.151949in}}%
\pgfpathlineto{\pgfqpoint{8.490244in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.490244in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.619743in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527040in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.516532in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.185412in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.183514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.490244in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.151949in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.246711in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.255629in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.164785in}}%
\pgfpathlineto{\pgfqpoint{8.360746in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.360746in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.490244in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537548in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.527040in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.183514in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.181616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.360746in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.164785in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.255629in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.264547in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.177622in}}%
\pgfpathlineto{\pgfqpoint{8.231247in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.231247in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.360746in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{9.397103in}}%
\pgfpathlineto{\pgfqpoint{7.569066in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.537548in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.181616in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.179718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.231247in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.177622in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.264547in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.273465in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.190459in}}%
\pgfpathlineto{\pgfqpoint{8.101748in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.101748in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.231247in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{9.324484in}}%
\pgfpathlineto{\pgfqpoint{7.649608in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.569066in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.397103in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.179718in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.177820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.101748in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.190459in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.273465in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.282383in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.203295in}}%
\pgfpathlineto{\pgfqpoint{7.972250in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.972250in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.101748in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{9.251865in}}%
\pgfpathlineto{\pgfqpoint{7.730150in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.649608in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.324484in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.177820in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.175922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972250in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.203295in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.282383in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.291301in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.216132in}}%
\pgfpathlineto{\pgfqpoint{7.842751in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.842751in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.972250in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{9.179246in}}%
\pgfpathlineto{\pgfqpoint{7.810692in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.730150in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.251865in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.175922in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.174023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.842751in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.216132in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.291301in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.300219in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.228969in}}%
\pgfpathlineto{\pgfqpoint{7.713252in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.713252in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.842751in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{8.895605in}}%
\pgfpathlineto{\pgfqpoint{7.613079in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.613521in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.891234in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.810692in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.179246in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.174023in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.172125in}}%
\pgfpathlineto{\pgfqpoint{7.320072in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.320072in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.713252in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.228969in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.300219in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.309137in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.241806in}}%
\pgfpathlineto{\pgfqpoint{7.583753in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.583753in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.713252in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{8.876916in}}%
\pgfpathlineto{\pgfqpoint{7.698297in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.699293in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.971776in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.891234in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.613521in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.613079in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.895605in}}%
\pgfpathlineto{\pgfqpoint{7.320072in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.320072in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.172125in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.170227in}}%
\pgfpathlineto{\pgfqpoint{7.039032in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.039032in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.583753in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.583753in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.241806in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.309137in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.318056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.254642in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.128514in}}%
\pgfpathlineto{\pgfqpoint{7.454255in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.454255in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{8.858227in}}%
\pgfpathlineto{\pgfqpoint{7.783516in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.785065in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.052318in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.971776in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.699293in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.698297in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.876916in}}%
\pgfpathlineto{\pgfqpoint{7.039032in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.039032in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.170227in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.168329in}}%
\pgfpathlineto{\pgfqpoint{6.757992in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.757992in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454255in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.128514in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.254642in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.318056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.326974in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.267479in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.148217in}}%
\pgfpathlineto{\pgfqpoint{7.324756in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.324756in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.454255in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{8.839538in}}%
\pgfpathlineto{\pgfqpoint{7.868734in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.870837in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.132860in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.052318in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.785065in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.783516in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.858227in}}%
\pgfpathlineto{\pgfqpoint{6.757992in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{6.757992in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.168329in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.166431in}}%
\pgfpathlineto{\pgfqpoint{6.476953in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.476953in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324756in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.148217in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.267479in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.326974in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.335892in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.280316in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.167920in}}%
\pgfpathlineto{\pgfqpoint{7.195257in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.195257in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.324756in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238858in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.238858in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.238858in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.820850in}}%
\pgfpathlineto{\pgfqpoint{7.953953in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.956609in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.213401in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.132860in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.870837in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.868734in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.839538in}}%
\pgfpathlineto{\pgfqpoint{6.476953in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{6.476953in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.166431in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.143748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195257in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.167920in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.280316in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.335892in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.344810in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.293152in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.187623in}}%
\pgfpathlineto{\pgfqpoint{7.065759in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.065759in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.195257in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387273in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.387273in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.387273in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.802161in}}%
\pgfpathlineto{\pgfqpoint{8.039171in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.042381in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.293943in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.213401in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.956609in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.953953in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.820850in}}%
\pgfpathlineto{\pgfqpoint{6.238858in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.238858in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.238858in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.143748in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.100669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065759in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.187623in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.293152in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.344810in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.353728in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.305989in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.207326in}}%
\pgfpathlineto{\pgfqpoint{6.936260in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.936260in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.065759in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535687in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.783472in}}%
\pgfpathlineto{\pgfqpoint{8.124390in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.374485in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.293943in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.042381in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.039171in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.802161in}}%
\pgfpathlineto{\pgfqpoint{6.387273in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.387273in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.387273in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.100669in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.057589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.936260in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.207326in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.305989in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.353728in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.362646in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.318826in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.227028in}}%
\pgfpathlineto{\pgfqpoint{6.806761in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.806761in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.936260in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684101in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.684101in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.684101in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.764783in}}%
\pgfpathlineto{\pgfqpoint{8.209608in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.213924in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.455027in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.374485in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.124390in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.783472in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.057589in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.014510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806761in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.227028in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.318826in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.362646in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.633795in}}%
\pgfpathlineto{\pgfqpoint{10.062844in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.062844in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.331662in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.246731in}}%
\pgfpathlineto{\pgfqpoint{6.677262in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.677262in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.806761in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832515in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.832515in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.832515in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.746095in}}%
\pgfpathlineto{\pgfqpoint{8.294827in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.535569in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.455027in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.213924in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.209608in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.764783in}}%
\pgfpathlineto{\pgfqpoint{6.684101in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.684101in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.684101in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.014510in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.971431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677262in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.246731in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.331662in}}%
\pgfpathlineto{\pgfqpoint{10.062844in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{10.062844in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.633795in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.669593in}}%
\pgfpathlineto{\pgfqpoint{9.650067in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{9.650067in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.344499in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.266434in}}%
\pgfpathlineto{\pgfqpoint{6.547764in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.547764in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.677262in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.980930in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.980930in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.980930in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.727406in}}%
\pgfpathlineto{\pgfqpoint{8.380045in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.385468in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.616111in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.535569in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.294827in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.746095in}}%
\pgfpathlineto{\pgfqpoint{6.832515in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.832515in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.832515in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.971431in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.928352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547764in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.266434in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.344499in}}%
\pgfpathlineto{\pgfqpoint{9.650067in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{9.650067in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.669593in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.705391in}}%
\pgfpathlineto{\pgfqpoint{9.237290in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{9.237290in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.357336in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.286137in}}%
\pgfpathlineto{\pgfqpoint{6.418265in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.418265in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.547764in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.312076in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.129344in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.129344in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.129344in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.708717in}}%
\pgfpathlineto{\pgfqpoint{8.465264in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.471240in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.696653in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.616111in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.385468in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.380045in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.727406in}}%
\pgfpathlineto{\pgfqpoint{6.980930in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.980930in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.980930in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.928352in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.862118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418265in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.286137in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.357336in}}%
\pgfpathlineto{\pgfqpoint{9.237290in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{9.237290in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.705391in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.741189in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.627762in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.305840in}}%
\pgfpathlineto{\pgfqpoint{6.288766in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.288766in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.418265in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752372in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.277758in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.277758in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.277758in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.690029in}}%
\pgfpathlineto{\pgfqpoint{8.550482in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.557012in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.777195in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.696653in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.471240in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.465264in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.708717in}}%
\pgfpathlineto{\pgfqpoint{7.129344in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.129344in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.129344in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.312076in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.862118in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.703264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288766in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.305840in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.627762in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.741189in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.776987in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.674830in}}%
\pgfpathlineto{\pgfqpoint{8.425495in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.425495in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.325543in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.134894in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.288766in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332583in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.464178in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.340566in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.192667in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.426172in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.426172in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.426172in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.671340in}}%
\pgfpathlineto{\pgfqpoint{8.635701in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.857736in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.777195in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.557012in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.550482in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.690029in}}%
\pgfpathlineto{\pgfqpoint{7.277758in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.277758in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.277758in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.752372in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.703264in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.112085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.325543in}}%
\pgfpathlineto{\pgfqpoint{8.425495in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.425495in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.674830in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.776987in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.812786in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.721898in}}%
\pgfpathlineto{\pgfqpoint{8.025226in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.025226in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.345245in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.175238in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.134894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513526in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.764380in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.534814in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.884475in}}%
\pgfpathlineto{\pgfqpoint{7.607803in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.607803in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.607803in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.607803in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.720919in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.728556in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.327389in}}%
\pgfpathlineto{\pgfqpoint{8.888478in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.857736in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.635701in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{8.671340in}}%
\pgfpathlineto{\pgfqpoint{7.426172in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.426172in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.426172in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.192667in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{6.340566in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{6.464178in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.332583in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.112085in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.079912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.345245in}}%
\pgfpathlineto{\pgfqpoint{8.025226in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.025226in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.721898in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.812786in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.848584in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.768966in}}%
\pgfpathlineto{\pgfqpoint{7.624958in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.624958in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.364948in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.215582in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694470in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{7.064581in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.729062in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.837407in}}%
\pgfpathlineto{\pgfqpoint{7.922300in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.922300in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.922300in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.922300in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.806138in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.814328in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.225722in}}%
\pgfpathlineto{\pgfqpoint{8.913685in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.888478in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.327389in}}%
\pgfpathlineto{\pgfqpoint{8.728556in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.720919in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.607803in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.607803in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.607803in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.607803in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.884475in}}%
\pgfpathlineto{\pgfqpoint{6.534814in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{6.764380in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.513526in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.079912in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.047739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.364948in}}%
\pgfpathlineto{\pgfqpoint{7.624958in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.624958in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.768966in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.848584in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.890599in}}%
\pgfpathlineto{\pgfqpoint{10.010559in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.816034in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.679537in}}%
\pgfpathlineto{\pgfqpoint{7.251373in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.251373in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.255926in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.215582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875413in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{7.364783in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.923310in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.790340in}}%
\pgfpathlineto{\pgfqpoint{8.236797in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{8.236797in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.236797in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.236797in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.877403in}}%
\pgfpathlineto{\pgfqpoint{8.889662in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.897812in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.938893in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.913685in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.225722in}}%
\pgfpathlineto{\pgfqpoint{8.814328in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.806138in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.922300in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.922300in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.922300in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.922300in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.837407in}}%
\pgfpathlineto{\pgfqpoint{6.729062in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.064581in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.694470in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.047739in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.015566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.251373in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.251373in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.679537in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.816034in}}%
\pgfpathlineto{\pgfqpoint{10.010559in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.890599in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.957485in}}%
\pgfpathlineto{\pgfqpoint{9.129968in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.863102in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.750139in}}%
\pgfpathlineto{\pgfqpoint{6.884460in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{6.884460in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.296270in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.255926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056357in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.352760in}}%
\pgfpathlineto{\pgfqpoint{7.715341in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.424658in}}%
\pgfpathlineto{\pgfqpoint{7.117558in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.743272in}}%
\pgfpathlineto{\pgfqpoint{8.551294in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{8.551294in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.551294in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.551294in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.766896in}}%
\pgfpathlineto{\pgfqpoint{8.969234in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.977866in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.964101in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.938893in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.897812in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.889662in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.877403in}}%
\pgfpathlineto{\pgfqpoint{8.236797in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.236797in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.236797in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.236797in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.790340in}}%
\pgfpathlineto{\pgfqpoint{6.923310in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.364783in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.875413in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.015566in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.983393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884460in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.884460in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.750139in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.863102in}}%
\pgfpathlineto{\pgfqpoint{9.129968in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.957485in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.024371in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.954577in}}%
\pgfpathlineto{\pgfqpoint{8.249377in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.820741in}}%
\pgfpathlineto{\pgfqpoint{6.517547in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{6.517547in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.336614in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.296270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.237300in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.270771in}}%
\pgfpathlineto{\pgfqpoint{8.141433in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.522415in}}%
\pgfpathlineto{\pgfqpoint{7.311806in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.696204in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.048805in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.057920in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.989309in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.964101in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.977866in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.969234in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.766896in}}%
\pgfpathlineto{\pgfqpoint{8.551294in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.551294in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.551294in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.551294in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.743272in}}%
\pgfpathlineto{\pgfqpoint{7.117558in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.424658in}}%
\pgfpathlineto{\pgfqpoint{7.715341in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.352760in}}%
\pgfpathlineto{\pgfqpoint{7.056357in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.983393in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.951220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517547in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.517547in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.820741in}}%
\pgfpathlineto{\pgfqpoint{8.249377in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.954577in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.024371in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.091257in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.065085in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.933704in}}%
\pgfpathlineto{\pgfqpoint{7.418243in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.188781in}}%
\pgfpathlineto{\pgfqpoint{8.567526in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.620171in}}%
\pgfpathlineto{\pgfqpoint{7.506054in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.649136in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.744379in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.750920in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.913440in}}%
\pgfpathlineto{\pgfqpoint{8.977730in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.980650in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.978687in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.128377in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.137973in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.014516in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.989309in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.057920in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.048805in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.696204in}}%
\pgfpathlineto{\pgfqpoint{7.311806in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.522415in}}%
\pgfpathlineto{\pgfqpoint{8.141433in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.270771in}}%
\pgfpathlineto{\pgfqpoint{7.237300in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.951220in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.919047in}}%
\pgfpathlineto{\pgfqpoint{7.368786in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.656944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.336614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368786in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.919047in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.886874in}}%
\pgfpathlineto{\pgfqpoint{6.488194in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.826389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.656944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.933704in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.065085in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.091257in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.750920in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.744379in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.649136in}}%
\pgfpathlineto{\pgfqpoint{7.506054in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.620171in}}%
\pgfpathlineto{\pgfqpoint{8.567526in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.188781in}}%
\pgfpathlineto{\pgfqpoint{7.418243in}{7.131389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.913440in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.935164in}}%
\pgfpathlineto{\pgfqpoint{9.089670in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.095510in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.091583in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.207948in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.218027in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.039724in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.014516in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.137973in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.128377in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.978687in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.980650in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.977730in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488194in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.886874in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.826389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.935164in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.956887in}}%
\pgfpathlineto{\pgfqpoint{9.201609in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.210370in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.204480in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.287520in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.298081in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.064932in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.039724in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.218027in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.207948in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.091583in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.095510in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.089670in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.956887in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.978611in}}%
\pgfpathlineto{\pgfqpoint{9.313549in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.325230in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.317376in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.367091in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.378135in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.090140in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.064932in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.298081in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.287520in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.204480in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.210370in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.201609in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.978611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.000335in}}%
\pgfpathlineto{\pgfqpoint{9.425488in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.440089in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.430272in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.446663in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.458188in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.115348in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.090140in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.378135in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.367091in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.317376in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.325230in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.313549in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.000335in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.022058in}}%
\pgfpathlineto{\pgfqpoint{9.537428in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.554949in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.543169in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.526234in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.538242in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.140555in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.115348in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.458188in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.446663in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.430272in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.440089in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.425488in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.022058in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.043782in}}%
\pgfpathlineto{\pgfqpoint{9.649368in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.669809in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.656065in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.605806in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.618296in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.165763in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.140555in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.538242in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.526234in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.543169in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.554949in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.537428in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.043782in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.065506in}}%
\pgfpathlineto{\pgfqpoint{9.761307in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.784668in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.768961in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.685377in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.698350in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.190971in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.165763in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.618296in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.605806in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.656065in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.669809in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.649368in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.065506in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.087229in}}%
\pgfpathlineto{\pgfqpoint{9.873247in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.899528in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.881857in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.764949in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.778403in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.216179in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.190971in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.698350in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.685377in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.768961in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.784668in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.761307in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.087229in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.108953in}}%
\pgfpathlineto{\pgfqpoint{9.985186in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.014388in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.994754in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.844520in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.858457in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.241386in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.216179in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.778403in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.764949in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.881857in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.899528in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.873247in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.108953in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.130677in}}%
\pgfpathlineto{\pgfqpoint{10.097126in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.129248in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.107650in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.924092in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.938511in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.266594in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.241386in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.858457in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.844520in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.994754in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.014388in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.985186in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.130677in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.685716in}}%
\pgfpathlineto{\pgfqpoint{10.003663in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.018565in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.291802in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.266594in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.938511in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.924092in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.107650in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.129248in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.097126in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.685716in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.783472in}}%
\pgfpathlineto{\pgfqpoint{10.083235in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.098618in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.317010in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.291802in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.018565in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.003663in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.783472in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.881229in}}%
\pgfpathlineto{\pgfqpoint{10.162806in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.178672in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.342217in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.317010in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.098618in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.083235in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.881229in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.171571in}}%
\pgfpathlineto{\pgfqpoint{9.367425in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.342217in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.178672in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.162806in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.171571in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.179181in}}%
\pgfpathlineto{\pgfqpoint{9.392633in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.367425in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.179181in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.186791in}}%
\pgfpathlineto{\pgfqpoint{9.417841in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.392633in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.186791in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.194400in}}%
\pgfpathlineto{\pgfqpoint{9.443048in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.417841in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.194400in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.202010in}}%
\pgfpathlineto{\pgfqpoint{9.468256in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.443048in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.202010in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.209620in}}%
\pgfpathlineto{\pgfqpoint{9.493464in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.468256in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.209620in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.217230in}}%
\pgfpathlineto{\pgfqpoint{9.518672in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.493464in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.217230in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.224839in}}%
\pgfpathlineto{\pgfqpoint{9.543879in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.518672in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.224839in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.232449in}}%
\pgfpathlineto{\pgfqpoint{9.569087in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.543879in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.232449in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.240059in}}%
\pgfpathlineto{\pgfqpoint{9.594295in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.569087in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921558,0.829487,0.779032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.240059in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.247669in}}%
\pgfpathlineto{\pgfqpoint{9.619503in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.594295in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924936,0.826181,0.772424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.247669in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.255279in}}%
\pgfpathlineto{\pgfqpoint{9.644711in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.619503in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927872,0.822514,0.765713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.255279in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.262888in}}%
\pgfpathlineto{\pgfqpoint{9.669918in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.644711in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930737,0.818788,0.758986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.262888in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.270498in}}%
\pgfpathlineto{\pgfqpoint{9.695126in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.669918in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933601,0.815062,0.752259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.270498in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.278108in}}%
\pgfpathlineto{\pgfqpoint{9.720334in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.695126in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936466,0.811337,0.745531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.278108in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.285718in}}%
\pgfpathlineto{\pgfqpoint{9.745542in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.720334in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939330,0.807611,0.738804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.285718in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.293328in}}%
\pgfpathlineto{\pgfqpoint{9.770749in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.745542in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942195,0.803885,0.732076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.293328in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.300937in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.770749in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.300937in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.308547in}}%
\pgfpathlineto{\pgfqpoint{9.821165in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.308547in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.316157in}}%
\pgfpathlineto{\pgfqpoint{9.846373in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.821165in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946912,0.795635,0.718459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.316157in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.323767in}}%
\pgfpathlineto{\pgfqpoint{9.871580in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.846373in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948937,0.791247,0.711597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.323767in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.331376in}}%
\pgfpathlineto{\pgfqpoint{9.896788in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.871580in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950963,0.786859,0.704735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.331376in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.338986in}}%
\pgfpathlineto{\pgfqpoint{9.921996in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.896788in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952989,0.782471,0.697873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.338986in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.346596in}}%
\pgfpathlineto{\pgfqpoint{9.947204in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.921996in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955014,0.778083,0.691011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.346596in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.354206in}}%
\pgfpathlineto{\pgfqpoint{9.972411in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.947204in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957040,0.773695,0.684149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.354206in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.361816in}}%
\pgfpathlineto{\pgfqpoint{9.997619in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.972411in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958837,0.769134,0.677267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.361816in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.369425in}}%
\pgfpathlineto{\pgfqpoint{10.022827in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.997619in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960172,0.764222,0.670343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.369425in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.377035in}}%
\pgfpathlineto{\pgfqpoint{10.048035in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.022827in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.377035in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.384645in}}%
\pgfpathlineto{\pgfqpoint{10.073243in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.048035in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.384645in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.392255in}}%
\pgfpathlineto{\pgfqpoint{10.098450in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.073243in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962559,0.754186,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.392255in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.399864in}}%
\pgfpathlineto{\pgfqpoint{10.123658in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.098450in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963752,0.749168,0.649534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.399864in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.407474in}}%
\pgfpathlineto{\pgfqpoint{10.148866in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.123658in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964946,0.744150,0.642598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.407474in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.415084in}}%
\pgfpathlineto{\pgfqpoint{10.174074in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.148866in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966139,0.739132,0.635661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.415084in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.174074in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.119353in}}%
\pgfpathlineto{\pgfqpoint{15.122805in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.122805in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.122805in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.119353in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.124498in}}%
\pgfpathlineto{\pgfqpoint{15.037033in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.037033in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.122805in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645220,0.763814,0.997034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.037033in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.124498in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.129643in}}%
\pgfpathlineto{\pgfqpoint{14.951262in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.951262in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.037033in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650020,0.767161,0.996146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.951262in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.129643in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.134788in}}%
\pgfpathlineto{\pgfqpoint{14.865490in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.865490in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.951262in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654820,0.770508,0.995258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865490in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.134788in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.139933in}}%
\pgfpathlineto{\pgfqpoint{14.779718in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.779718in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.865490in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659620,0.773854,0.994371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.779718in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.139933in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.145078in}}%
\pgfpathlineto{\pgfqpoint{14.693946in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.693946in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.779718in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664420,0.777201,0.993483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.693946in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.145078in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.150223in}}%
\pgfpathlineto{\pgfqpoint{14.608174in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.608174in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.693946in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669220,0.780548,0.992596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.608174in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.150223in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.155368in}}%
\pgfpathlineto{\pgfqpoint{14.522402in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.522402in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.608174in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674020,0.783895,0.991708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.522402in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.155368in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.160513in}}%
\pgfpathlineto{\pgfqpoint{14.436630in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.436630in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.522402in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678810,0.787206,0.990771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.436630in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.160513in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.165658in}}%
\pgfpathlineto{\pgfqpoint{14.350858in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.350858in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.436630in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.350858in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.165658in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.170804in}}%
\pgfpathlineto{\pgfqpoint{14.265087in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.265087in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.350858in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265087in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.170804in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.175949in}}%
\pgfpathlineto{\pgfqpoint{14.179315in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.179315in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.265087in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.179315in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.175949in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.181094in}}%
\pgfpathlineto{\pgfqpoint{14.093543in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.093543in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.179315in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.093543in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.181094in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.186239in}}%
\pgfpathlineto{\pgfqpoint{14.007771in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.007771in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.093543in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.007771in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.186239in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.191384in}}%
\pgfpathlineto{\pgfqpoint{13.921999in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.921999in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.007771in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.921999in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.921999in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.191384in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.196529in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.118353in}}%
\pgfpathlineto{\pgfqpoint{13.829080in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.829080in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.829080in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.118353in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.196529in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.201674in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.125615in}}%
\pgfpathlineto{\pgfqpoint{13.729012in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.729012in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.829080in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.729012in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.125615in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.201674in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.206819in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.132877in}}%
\pgfpathlineto{\pgfqpoint{13.628945in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.628945in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.729012in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.628945in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.132877in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.206819in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.211964in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.140139in}}%
\pgfpathlineto{\pgfqpoint{13.528878in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.528878in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.628945in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.528878in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.140139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.211964in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.217109in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.147401in}}%
\pgfpathlineto{\pgfqpoint{13.428811in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.428811in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.528878in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.428811in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.147401in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.217109in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.222254in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.154663in}}%
\pgfpathlineto{\pgfqpoint{13.328744in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.328744in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.428811in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.328744in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.154663in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.222254in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.227399in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.161925in}}%
\pgfpathlineto{\pgfqpoint{13.228676in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.228676in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.328744in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.228676in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.161925in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.227399in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.232544in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.169187in}}%
\pgfpathlineto{\pgfqpoint{13.128609in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.128609in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.228676in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.128609in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.169187in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.232544in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.237689in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.176448in}}%
\pgfpathlineto{\pgfqpoint{13.028542in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.028542in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.128609in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028542in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.176448in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.237689in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.242835in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.183710in}}%
\pgfpathlineto{\pgfqpoint{12.928475in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.928475in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.028542in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.928475in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.183710in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.242835in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.247980in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.190972in}}%
\pgfpathlineto{\pgfqpoint{12.828408in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.828408in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.928475in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828408in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.190972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.247980in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.253125in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.198234in}}%
\pgfpathlineto{\pgfqpoint{12.728341in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.728341in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.828408in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728341in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.198234in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.253125in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.258270in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.205496in}}%
\pgfpathlineto{\pgfqpoint{12.628273in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.628273in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.728341in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.628273in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.628273in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.205496in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.258270in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.263415in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.212758in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.118081in}}%
\pgfpathlineto{\pgfqpoint{12.528432in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.528432in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.528432in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.118081in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.212758in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.263415in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.268560in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.220020in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.129278in}}%
\pgfpathlineto{\pgfqpoint{12.429117in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.429117in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.528432in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.429117in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.129278in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.220020in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.268560in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.273705in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.227282in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.140475in}}%
\pgfpathlineto{\pgfqpoint{12.329802in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.329802in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.429117in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.329802in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.140475in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.227282in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.273705in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.278850in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.234544in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.151672in}}%
\pgfpathlineto{\pgfqpoint{12.230487in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.230487in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.329802in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.230487in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.151672in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.234544in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.278850in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.283995in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.241806in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.162868in}}%
\pgfpathlineto{\pgfqpoint{12.131173in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.131173in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.230487in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.131173in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.162868in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.241806in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.283995in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.289140in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.249067in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.174065in}}%
\pgfpathlineto{\pgfqpoint{12.031858in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.031858in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.131173in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.031858in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.174065in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.249067in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.289140in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.294285in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.256329in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.185262in}}%
\pgfpathlineto{\pgfqpoint{11.932543in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.932543in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.031858in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.932543in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.185262in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.256329in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.294285in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.299430in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.263591in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.196459in}}%
\pgfpathlineto{\pgfqpoint{11.833228in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.833228in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.932543in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.833228in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.196459in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.263591in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.299430in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.304575in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.270853in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.207655in}}%
\pgfpathlineto{\pgfqpoint{11.733913in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.733913in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.833228in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.733913in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.207655in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.270853in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.304575in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.309721in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.278115in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.218852in}}%
\pgfpathlineto{\pgfqpoint{11.634599in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.634599in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.733913in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634599in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.218852in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.278115in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.309721in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.314866in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.285377in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.230049in}}%
\pgfpathlineto{\pgfqpoint{11.535284in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.535284in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.634599in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.535284in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.230049in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.285377in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.314866in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.320011in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.292639in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.241246in}}%
\pgfpathlineto{\pgfqpoint{11.435969in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.435969in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.535284in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.435969in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.241246in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.292639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.320011in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.325156in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.299901in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.252442in}}%
\pgfpathlineto{\pgfqpoint{11.336654in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.336654in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.435969in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336654in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.252442in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.299901in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.325156in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.330301in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.307163in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.263639in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.336654in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.263639in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.307163in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.330301in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.335446in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.314425in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.274836in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.139161in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.274836in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.314425in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.335446in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.340591in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.321687in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.286033in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.163600in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.139161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.286033in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.321687in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.340591in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.345736in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.328948in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.297230in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.188040in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.163600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.297230in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.328948in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.345736in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.350881in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.336210in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.308426in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.212479in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.188040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.308426in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.336210in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.350881in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.356026in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.343472in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.319623in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.236918in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.212479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.319623in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.343472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.356026in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.361171in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.350734in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.330820in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.261357in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.236918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.330820in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.350734in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.361171in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.366316in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.357996in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.342017in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.261357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.342017in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.357996in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.366316in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.664050in}}%
\pgfpathlineto{\pgfqpoint{14.539557in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{14.539557in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.365258in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.353213in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.310235in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.285796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.353213in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.365258in}}%
\pgfpathlineto{\pgfqpoint{14.539557in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{14.539557in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.664050in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.746039in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.680821in}}%
\pgfpathlineto{\pgfqpoint{13.145287in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{13.145287in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.364410in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.334674in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.310235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.364410in}}%
\pgfpathlineto{\pgfqpoint{13.145287in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{13.145287in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.680821in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.746039in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.828029in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.796351in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.731984in}}%
\pgfpathlineto{\pgfqpoint{11.765694in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{11.765694in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.359113in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.334674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.765694in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{11.765694in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.731984in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.796351in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.828029in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131325in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{7.131262in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.131135in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.359113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.556907in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.147802in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.639976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{7.131262in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131325in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.907479in}}%
\pgfpathlineto{\pgfqpoint{13.949742in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.949742in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.949742in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.762285in}}%
\pgfpathlineto{\pgfqpoint{13.108564in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.690303in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.628855in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.147802in}}%
\pgfpathlineto{\pgfqpoint{12.556907in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.639976in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.131135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{7.907479in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.921071in}}%
\pgfpathlineto{\pgfqpoint{14.020378in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.020378in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.020378in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.868193in}}%
\pgfpathlineto{\pgfqpoint{13.658956in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.822393in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.699491in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.628855in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.690303in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.108564in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.762285in}}%
\pgfpathlineto{\pgfqpoint{13.949742in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.949742in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.949742in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{7.921071in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.934663in}}%
\pgfpathlineto{\pgfqpoint{14.091014in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.091014in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.091014in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.927735in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.930621in}}%
\pgfpathlineto{\pgfqpoint{12.954483in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.770127in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.699491in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.822393in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.658956in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.868193in}}%
\pgfpathlineto{\pgfqpoint{14.020378in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.020378in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.020378in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{7.934663in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.948255in}}%
\pgfpathlineto{\pgfqpoint{14.161650in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.161650in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.161650in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.008771in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.964064in}}%
\pgfpathlineto{\pgfqpoint{13.086573in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.840763in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.770127in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.954483in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.930621in}}%
\pgfpathlineto{\pgfqpoint{13.927735in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.091014in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.091014in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.091014in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{7.948255in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.961847in}}%
\pgfpathlineto{\pgfqpoint{14.232286in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.232286in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.232286in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.089807in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.997507in}}%
\pgfpathlineto{\pgfqpoint{13.218663in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.911399in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.840763in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.086573in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.964064in}}%
\pgfpathlineto{\pgfqpoint{14.008771in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.161650in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.161650in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.161650in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{7.961847in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.975439in}}%
\pgfpathlineto{\pgfqpoint{14.302922in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.302922in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.302922in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.170843in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.030950in}}%
\pgfpathlineto{\pgfqpoint{13.350753in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.982035in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.911399in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.218663in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.997507in}}%
\pgfpathlineto{\pgfqpoint{14.089807in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.232286in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.232286in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.232286in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{7.975439in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.989031in}}%
\pgfpathlineto{\pgfqpoint{14.373558in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.373558in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.373558in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.251879in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.064393in}}%
\pgfpathlineto{\pgfqpoint{13.482843in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.052672in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.982035in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.350753in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.030950in}}%
\pgfpathlineto{\pgfqpoint{14.170843in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.302922in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.302922in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.302922in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{7.989031in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.002623in}}%
\pgfpathlineto{\pgfqpoint{14.444194in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.444194in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.444194in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.332915in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.097836in}}%
\pgfpathlineto{\pgfqpoint{13.614933in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.123308in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.052672in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.482843in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.064393in}}%
\pgfpathlineto{\pgfqpoint{14.251879in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.373558in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.373558in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.373558in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.002623in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.016214in}}%
\pgfpathlineto{\pgfqpoint{14.514830in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.514830in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.514830in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.413951in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.131279in}}%
\pgfpathlineto{\pgfqpoint{13.747023in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.193944in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.123308in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.614933in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.097836in}}%
\pgfpathlineto{\pgfqpoint{14.332915in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.444194in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.444194in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.444194in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.016214in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.029806in}}%
\pgfpathlineto{\pgfqpoint{14.585466in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.585466in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.585466in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.494987in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.264580in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.193944in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.747023in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.131279in}}%
\pgfpathlineto{\pgfqpoint{14.413951in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.514830in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.514830in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.514830in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.029806in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.043398in}}%
\pgfpathlineto{\pgfqpoint{14.656103in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.656103in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.656103in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.576023in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.030939in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.193937in}}%
\pgfpathlineto{\pgfqpoint{13.335216in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.264580in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{14.494987in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.585466in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.585466in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.585466in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.043398in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.056990in}}%
\pgfpathlineto{\pgfqpoint{14.726739in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.726739in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.726739in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.657059in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.182765in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.223151in}}%
\pgfpathlineto{\pgfqpoint{13.405852in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.335216in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.193937in}}%
\pgfpathlineto{\pgfqpoint{14.030939in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{14.576023in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.656103in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.656103in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.656103in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.056990in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.070582in}}%
\pgfpathlineto{\pgfqpoint{14.797375in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.797375in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.797375in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.738095in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.334591in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.252366in}}%
\pgfpathlineto{\pgfqpoint{13.476488in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.405852in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.223151in}}%
\pgfpathlineto{\pgfqpoint{14.182765in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{14.657059in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.726739in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.726739in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.726739in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.070582in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.084174in}}%
\pgfpathlineto{\pgfqpoint{14.868011in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.868011in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.868011in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.819131in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.486417in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.281580in}}%
\pgfpathlineto{\pgfqpoint{13.547124in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.476488in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.252366in}}%
\pgfpathlineto{\pgfqpoint{14.334591in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{14.738095in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.797375in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.797375in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.797375in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.084174in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.097766in}}%
\pgfpathlineto{\pgfqpoint{14.938647in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{14.938647in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.938647in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.900167in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.638244in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.310795in}}%
\pgfpathlineto{\pgfqpoint{13.617760in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.547124in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.281580in}}%
\pgfpathlineto{\pgfqpoint{14.486417in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{14.819131in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.868011in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.868011in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.868011in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.097766in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.111357in}}%
\pgfpathlineto{\pgfqpoint{15.009283in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{15.009283in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.009283in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.981203in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.790070in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.340010in}}%
\pgfpathlineto{\pgfqpoint{13.688396in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.617760in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.310795in}}%
\pgfpathlineto{\pgfqpoint{14.638244in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{14.900167in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.938647in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{14.938647in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{14.938647in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.111357in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.124949in}}%
\pgfpathlineto{\pgfqpoint{15.079919in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{15.079919in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.079919in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{15.062239in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{14.941896in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.369224in}}%
\pgfpathlineto{\pgfqpoint{13.759032in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.688396in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.340010in}}%
\pgfpathlineto{\pgfqpoint{14.790070in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{14.981203in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{15.009283in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{15.009283in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.009283in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.124949in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.138541in}}%
\pgfpathlineto{\pgfqpoint{15.150555in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{15.150555in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.150555in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{15.143275in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{15.093722in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.398439in}}%
\pgfpathlineto{\pgfqpoint{13.829668in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.759032in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.369224in}}%
\pgfpathlineto{\pgfqpoint{14.941896in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{15.062239in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{15.079919in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{15.079919in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.079919in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{8.138541in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.829668in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.398439in}}%
\pgfpathlineto{\pgfqpoint{15.093722in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{15.143275in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{15.150555in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{15.150555in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.150555in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219906in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.759050in}}%
\pgfpathlineto{\pgfqpoint{2.540049in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.765979in}}%
\pgfpathlineto{\pgfqpoint{1.231661in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.237929in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.222869in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.222869in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.219583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.219583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.251812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233957,0.304915,0.759129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229117in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{2.548516in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.770013in}}%
\pgfpathlineto{\pgfqpoint{1.252627in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.265164in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.235043in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.235043in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.228472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.228472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.219583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.219583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.222869in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.222869in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.237929in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.231661in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.765979in}}%
\pgfpathlineto{\pgfqpoint{2.540049in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.759050in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.219906in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.251812in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.250014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238109,0.311113,0.764575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238328in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.255827in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.753260in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.774048in}}%
\pgfpathlineto{\pgfqpoint{1.273594in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.292399in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.247217in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.247217in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.237361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.237361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.228472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.228472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.235043in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.235043in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.265164in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.252627in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.770013in}}%
\pgfpathlineto{\pgfqpoint{2.548516in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.229117in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.248215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242261,0.317310,0.770021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247539in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.270872in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.565450in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.778082in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.319634in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.259391in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.259391in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.246250in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.246250in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.237415in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.237361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.237361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.247217in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.247217in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.292399in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.273594in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.774048in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.753260in}}%
\pgfpathlineto{\pgfqpoint{1.255827in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.238328in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.248215in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.246416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256750in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.285916in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.573917in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.782116in}}%
\pgfpathlineto{\pgfqpoint{1.315527in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.246250in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.246250in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.259391in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.259391in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.319634in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.778082in}}%
\pgfpathlineto{\pgfqpoint{2.565450in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{1.270872in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.247539in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.246416in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.244617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246413,0.323508,0.775467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265962in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.300960in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{2.582385in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{1.336493in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.374103in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.283739in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.283739in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.264028in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.264028in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.255229in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.315527in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.782116in}}%
\pgfpathlineto{\pgfqpoint{2.573917in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.285916in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.256750in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.242818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250565,0.329705,0.780913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275173in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.316004in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.741681in}}%
\pgfpathlineto{\pgfqpoint{2.590852in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.790185in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.401338in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.272917in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.272917in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.264136in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.264028in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.264028in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.283739in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.283739in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.374103in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.336493in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{2.582385in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{1.300960in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.265962in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.242818in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.241020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254716,0.335903,0.786359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284384in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.331049in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.738786in}}%
\pgfpathlineto{\pgfqpoint{2.599319in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.794220in}}%
\pgfpathlineto{\pgfqpoint{1.378426in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.428573in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.308087in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.308087in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.281805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.281805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.272917in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.272917in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.401338in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.790185in}}%
\pgfpathlineto{\pgfqpoint{2.590852in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.741681in}}%
\pgfpathlineto{\pgfqpoint{1.316004in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.241020in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.239221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258868,0.342100,0.791805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293595in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.346093in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.607786in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.798254in}}%
\pgfpathlineto{\pgfqpoint{1.399393in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.320261in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.320261in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.290694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.290694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.281949in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.281805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.281805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.308087in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.308087in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.428573in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.378426in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.794220in}}%
\pgfpathlineto{\pgfqpoint{2.599319in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.738786in}}%
\pgfpathlineto{\pgfqpoint{1.331049in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.284384in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.237422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263021,0.348297,0.797247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302806in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.361137in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.732996in}}%
\pgfpathlineto{\pgfqpoint{2.616254in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.802288in}}%
\pgfpathlineto{\pgfqpoint{1.420359in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.483042in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.332435in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.332435in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.299583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.299583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.290694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.290694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.320261in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.320261in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.399393in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.798254in}}%
\pgfpathlineto{\pgfqpoint{2.607786in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{1.346093in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.293595in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.237422in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.235623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267203,0.354471,0.802587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312018in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.376181in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.730101in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.806323in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.344609in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.344609in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.308472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.308472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.299583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.299583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.332435in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.332435in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.483042in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.420359in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.802288in}}%
\pgfpathlineto{\pgfqpoint{2.616254in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.732996in}}%
\pgfpathlineto{\pgfqpoint{1.361137in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.302806in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.235623in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.233825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271492,0.360562,0.807543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321229in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.727206in}}%
\pgfpathlineto{\pgfqpoint{2.633188in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{1.462292in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.537512in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.356783in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.356783in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.317361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.317361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.308472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.308472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.344609in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.344609in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.806323in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.730101in}}%
\pgfpathlineto{\pgfqpoint{1.376181in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.312018in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.233825in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.232026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275782,0.366652,0.812500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330440in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.724312in}}%
\pgfpathlineto{\pgfqpoint{2.641655in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.814392in}}%
\pgfpathlineto{\pgfqpoint{1.483258in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.564747in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.326250in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.326250in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.317361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.317361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.356783in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.356783in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.537512in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.462292in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{2.633188in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.727206in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.321229in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.232026in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.230227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280071,0.372743,0.817457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339651in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.421314in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.721417in}}%
\pgfpathlineto{\pgfqpoint{2.650122in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.818426in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.591981in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.335139in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.335139in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.326484in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.326250in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.326250in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.564747in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.483258in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.814392in}}%
\pgfpathlineto{\pgfqpoint{2.641655in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.724312in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.330440in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.230227in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.228428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348863in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.436358in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.718522in}}%
\pgfpathlineto{\pgfqpoint{2.658590in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.822460in}}%
\pgfpathlineto{\pgfqpoint{1.525191in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.393306in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.393306in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.335390in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.335139in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.335139in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.591981in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.504225in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.818426in}}%
\pgfpathlineto{\pgfqpoint{2.650122in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.721417in}}%
\pgfpathlineto{\pgfqpoint{1.421314in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.339651in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.228428in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.226630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284360,0.378834,0.822414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358074in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.451403in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.715627in}}%
\pgfpathlineto{\pgfqpoint{2.667057in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.826495in}}%
\pgfpathlineto{\pgfqpoint{1.546158in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.646451in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.405480in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.405480in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.393306in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.393306in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.525191in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.822460in}}%
\pgfpathlineto{\pgfqpoint{2.658590in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.718522in}}%
\pgfpathlineto{\pgfqpoint{1.436358in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.348863in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.224831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288650,0.384924,0.827371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367285in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.466447in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.712732in}}%
\pgfpathlineto{\pgfqpoint{2.675524in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.830529in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.673686in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.417654in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.417654in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.361805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.361805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.353204in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.405480in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.405480in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.646451in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.546158in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.826495in}}%
\pgfpathlineto{\pgfqpoint{2.667057in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.715627in}}%
\pgfpathlineto{\pgfqpoint{1.451403in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.358074in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.223032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292939,0.391015,0.832328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376496in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.481491in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.709837in}}%
\pgfpathlineto{\pgfqpoint{2.683991in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.834563in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.429828in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.429828in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.370694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.370694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.361805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.361805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.417654in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.417654in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.673686in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.830529in}}%
\pgfpathlineto{\pgfqpoint{2.675524in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.712732in}}%
\pgfpathlineto{\pgfqpoint{1.466447in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.367285in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.223032in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.221233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297228,0.397106,0.837285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385707in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.496536in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.838598in}}%
\pgfpathlineto{\pgfqpoint{1.609057in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.728155in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.442002in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.442002in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.379583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.379583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.370694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.370694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.429828in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.429828in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.834563in}}%
\pgfpathlineto{\pgfqpoint{2.683991in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.709837in}}%
\pgfpathlineto{\pgfqpoint{1.481491in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.376496in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.219434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301522,0.403192,0.842225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394919in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.511580in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.704048in}}%
\pgfpathlineto{\pgfqpoint{2.700926in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.842632in}}%
\pgfpathlineto{\pgfqpoint{1.630024in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.755390in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.454176in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.454176in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.379925in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.379583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.379583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.442002in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.442002in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.728155in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.609057in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.838598in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{1.496536in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.385707in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.217636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305874,0.409225,0.846955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404130in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.701153in}}%
\pgfpathlineto{\pgfqpoint{2.709393in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.782625in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.466350in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.466350in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.454176in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.454176in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.755390in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.630024in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.842632in}}%
\pgfpathlineto{\pgfqpoint{2.700926in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.704048in}}%
\pgfpathlineto{\pgfqpoint{1.511580in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.217636in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.215837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310312,0.415176,0.851373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413341in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.541668in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.698258in}}%
\pgfpathlineto{\pgfqpoint{2.717860in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.850701in}}%
\pgfpathlineto{\pgfqpoint{1.671957in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.478524in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.478524in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.466350in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.466350in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.782625in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{2.709393in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.701153in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.215837in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.214038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314749,0.421128,0.855792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422552in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.556713in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.695363in}}%
\pgfpathlineto{\pgfqpoint{2.726327in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.854735in}}%
\pgfpathlineto{\pgfqpoint{1.692923in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.837094in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.415139in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.415139in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.478524in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.478524in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.671957in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.850701in}}%
\pgfpathlineto{\pgfqpoint{2.717860in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.698258in}}%
\pgfpathlineto{\pgfqpoint{1.541668in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.413341in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.214038in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.212239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319187,0.427080,0.860210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431763in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.692468in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.858770in}}%
\pgfpathlineto{\pgfqpoint{1.713889in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.864329in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.502872in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.502872in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.424027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.424027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.415139in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.415139in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.837094in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.692923in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.854735in}}%
\pgfpathlineto{\pgfqpoint{2.726327in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.695363in}}%
\pgfpathlineto{\pgfqpoint{1.556713in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.212239in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.210441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323624,0.433032,0.864629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440975in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.586801in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.689574in}}%
\pgfpathlineto{\pgfqpoint{2.743262in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.862804in}}%
\pgfpathlineto{\pgfqpoint{1.734856in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.891564in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.424027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.424027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.502872in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.502872in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.864329in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.713889in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.858770in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.692468in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.431763in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.210441in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.208642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450186in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.601845in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.866839in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.918799in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.527220in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.527220in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.891564in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.734856in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.862804in}}%
\pgfpathlineto{\pgfqpoint{2.743262in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.689574in}}%
\pgfpathlineto{\pgfqpoint{1.586801in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.440975in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.208642in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.206843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328062,0.438984,0.869047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459397in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.616890in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.683784in}}%
\pgfpathlineto{\pgfqpoint{2.760196in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.870873in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.946034in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.539394in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.539394in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.527220in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.527220in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.918799in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.866839in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{1.601845in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.450186in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.206843in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.205044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332499,0.444936,0.873465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468608in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.631934in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.680889in}}%
\pgfpathlineto{\pgfqpoint{2.768664in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.874907in}}%
\pgfpathlineto{\pgfqpoint{1.797755in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.973268in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.459583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.459583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.451180in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.539394in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.539394in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.946034in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.870873in}}%
\pgfpathlineto{\pgfqpoint{2.760196in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.683784in}}%
\pgfpathlineto{\pgfqpoint{1.616890in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.459397in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.205044in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.203245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336937,0.450888,0.877884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477819in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.646978in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.777131in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.878942in}}%
\pgfpathlineto{\pgfqpoint{1.818722in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.000503in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.563743in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.563743in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.468472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.468472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.459583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.459583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.973268in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.797755in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.874907in}}%
\pgfpathlineto{\pgfqpoint{2.768664in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.680889in}}%
\pgfpathlineto{\pgfqpoint{1.631934in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.203245in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.201447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341384,0.456828,0.882265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487031in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.662023in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.675099in}}%
\pgfpathlineto{\pgfqpoint{2.785598in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.882976in}}%
\pgfpathlineto{\pgfqpoint{1.839688in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.027738in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.477361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.477361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.468472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.468472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.563743in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.563743in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.000503in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.818722in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.878942in}}%
\pgfpathlineto{\pgfqpoint{2.777131in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{1.646978in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.477819in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.201447in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.199648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345910,0.462671,0.886326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496242in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.677067in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.672205in}}%
\pgfpathlineto{\pgfqpoint{2.794065in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.887011in}}%
\pgfpathlineto{\pgfqpoint{1.860655in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.486250in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.486250in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.477361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.477361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.027738in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.839688in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.882976in}}%
\pgfpathlineto{\pgfqpoint{2.785598in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.675099in}}%
\pgfpathlineto{\pgfqpoint{1.662023in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.487031in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.199648in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.197849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350493,0.468445,0.890163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505453in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{2.802532in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.891045in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.082207in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.600265in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.600265in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.486250in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.486250in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.860655in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.887011in}}%
\pgfpathlineto{\pgfqpoint{2.794065in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.672205in}}%
\pgfpathlineto{\pgfqpoint{1.677067in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.496242in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.197849in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.196050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355076,0.474219,0.893999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514664in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{2.811000in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.895079in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.109442in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.612439in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.612439in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.504027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.504027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.600265in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.600265in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.082207in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.891045in}}%
\pgfpathlineto{\pgfqpoint{2.802532in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.196050in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.194252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359658,0.479993,0.897836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523875in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.663520in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.899114in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.136677in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.624613in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.624613in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.512916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.512916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.504027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.504027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.612439in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.612439in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.109442in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.895079in}}%
\pgfpathlineto{\pgfqpoint{2.811000in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.514664in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.194252in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.192453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364241,0.485767,0.901672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533087in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.737244in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.660625in}}%
\pgfpathlineto{\pgfqpoint{2.827934in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{1.944520in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.163912in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.521805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.521805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.512916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.512916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.624613in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.624613in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.136677in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.899114in}}%
\pgfpathlineto{\pgfqpoint{2.819467in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.663520in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.192453in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.190654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542298in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.752288in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.657730in}}%
\pgfpathlineto{\pgfqpoint{2.836401in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.530694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.530694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.521805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.521805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.163912in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.944520in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{2.827934in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.660625in}}%
\pgfpathlineto{\pgfqpoint{1.737244in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.533087in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.190654in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.188855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368824,0.491541,0.905509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551509in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.654835in}}%
\pgfpathlineto{\pgfqpoint{2.844869in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{1.986453in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.218381in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.530694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.530694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{2.836401in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.657730in}}%
\pgfpathlineto{\pgfqpoint{1.752288in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.542298in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.188855in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.187056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373406,0.497315,0.909345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560720in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.782377in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.651941in}}%
\pgfpathlineto{\pgfqpoint{2.853336in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.915251in}}%
\pgfpathlineto{\pgfqpoint{2.007420in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.245616in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.548472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.548472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.218381in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.986453in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{2.844869in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.654835in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.185258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377989,0.503089,0.913182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569931in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.797421in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.649046in}}%
\pgfpathlineto{\pgfqpoint{2.861803in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.919286in}}%
\pgfpathlineto{\pgfqpoint{2.028386in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.685483in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.685483in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.557361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.557361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.548472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.548472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.245616in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.007420in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.915251in}}%
\pgfpathlineto{\pgfqpoint{2.853336in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.651941in}}%
\pgfpathlineto{\pgfqpoint{1.782377in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.560720in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.185258in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.183459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382586,0.508839,0.916951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579143in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.812465in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.646151in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.923320in}}%
\pgfpathlineto{\pgfqpoint{2.049353in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.300086in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.566249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.566249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.558062in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.557361in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.557361in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.685483in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.685483in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.028386in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.919286in}}%
\pgfpathlineto{\pgfqpoint{2.861803in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.649046in}}%
\pgfpathlineto{\pgfqpoint{1.797421in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.569931in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.181660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387273,0.514438,0.920295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588354in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.827509in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{2.878737in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.927354in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.327320in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.709831in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.709831in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.566969in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.566249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.566249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.300086in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.049353in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.923320in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.646151in}}%
\pgfpathlineto{\pgfqpoint{1.812465in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.181660in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.179861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391986,0.519991,0.923513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597565in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.887205in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.931389in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.354555in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.709831in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.709831in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.327320in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.927354in}}%
\pgfpathlineto{\pgfqpoint{2.878737in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.827509in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.588354in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.179861in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.178063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396700,0.525545,0.926731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606776in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.857598in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.637466in}}%
\pgfpathlineto{\pgfqpoint{2.895672in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.935423in}}%
\pgfpathlineto{\pgfqpoint{2.112252in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.381790in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.584782in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.354555in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.931389in}}%
\pgfpathlineto{\pgfqpoint{2.887205in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.597565in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.178063in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.176264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401413,0.531099,0.929948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615987in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.872642in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.634572in}}%
\pgfpathlineto{\pgfqpoint{2.904139in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.939458in}}%
\pgfpathlineto{\pgfqpoint{2.133219in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.409025in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.746354in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.746354in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.593689in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.381790in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.112252in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.935423in}}%
\pgfpathlineto{\pgfqpoint{2.895672in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.637466in}}%
\pgfpathlineto{\pgfqpoint{1.857598in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.606776in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.176264in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.174465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406127,0.536653,0.933166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625199in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.887687in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.631677in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.943492in}}%
\pgfpathlineto{\pgfqpoint{2.154185in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.436260in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.758528in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.758528in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.610694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.610694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.746354in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.746354in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.409025in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.133219in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.939458in}}%
\pgfpathlineto{\pgfqpoint{2.904139in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.634572in}}%
\pgfpathlineto{\pgfqpoint{1.872642in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.615987in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.174465in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.172666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634410in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.902731in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.628782in}}%
\pgfpathlineto{\pgfqpoint{2.921074in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{2.175152in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.463494in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.770702in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.770702in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.619583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.619583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.610694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.610694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.758528in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.758528in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.436260in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.154185in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.943492in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.631677in}}%
\pgfpathlineto{\pgfqpoint{1.887687in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.625199in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.172666in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.170868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410840,0.542206,0.936384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643621in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.917775in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.625887in}}%
\pgfpathlineto{\pgfqpoint{2.929541in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.951561in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.490729in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.782876in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.782876in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.628472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.628472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.619583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.619583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.770702in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.770702in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.463494in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.175152in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{2.921074in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.628782in}}%
\pgfpathlineto{\pgfqpoint{1.902731in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.634410in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.170868in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.169069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415553,0.547760,0.939601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652832in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.932819in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.938008in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.955595in}}%
\pgfpathlineto{\pgfqpoint{2.217084in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.517964in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.637360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.637360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.629317in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.628472in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.628472in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.782876in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.782876in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.490729in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.951561in}}%
\pgfpathlineto{\pgfqpoint{2.929541in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.625887in}}%
\pgfpathlineto{\pgfqpoint{1.917775in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.643621in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.169069in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.167270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420268,0.553312,0.942813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662044in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.947864in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.620097in}}%
\pgfpathlineto{\pgfqpoint{2.946475in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{2.238051in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{2.540081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.272396in}}%
\pgfpathlineto{\pgfqpoint{1.807224in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.807224in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.646249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.646249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.637360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.637360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.517964in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.217084in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.955595in}}%
\pgfpathlineto{\pgfqpoint{2.938008in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{1.932819in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.652832in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.167270in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.165471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424998,0.558824,0.945929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671255in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.962908in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.617203in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.963664in}}%
\pgfpathlineto{\pgfqpoint{2.259017in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.243985in}}%
\pgfpathlineto{\pgfqpoint{2.557081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.276632in}}%
\pgfpathlineto{\pgfqpoint{1.819398in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.819398in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.655138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.655138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.647130in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.646249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.646249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.807224in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.807224in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.272396in}}%
\pgfpathlineto{\pgfqpoint{2.540081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{2.238051in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{2.946475in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.620097in}}%
\pgfpathlineto{\pgfqpoint{1.947864in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.662044in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.165471in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.163672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429815,0.564123,0.948521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680466in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.977952in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{2.963410in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.967698in}}%
\pgfpathlineto{\pgfqpoint{2.279984in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.226456in}}%
\pgfpathlineto{\pgfqpoint{2.574081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.280868in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.664027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.664027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.655138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.655138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.819398in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.819398in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.276632in}}%
\pgfpathlineto{\pgfqpoint{2.557081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.243985in}}%
\pgfpathlineto{\pgfqpoint{2.259017in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.963664in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.617203in}}%
\pgfpathlineto{\pgfqpoint{1.962908in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.671255in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.163672in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.161874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434636,0.569413,0.951089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689677in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.992996in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.611413in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.971733in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.208927in}}%
\pgfpathlineto{\pgfqpoint{2.591081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.285104in}}%
\pgfpathlineto{\pgfqpoint{1.843746in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.843746in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.672916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.672916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.664027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.664027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.280868in}}%
\pgfpathlineto{\pgfqpoint{2.574081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.226456in}}%
\pgfpathlineto{\pgfqpoint{2.279984in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.967698in}}%
\pgfpathlineto{\pgfqpoint{2.963410in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{1.977952in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.680466in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.161874in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.160075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439456,0.574703,0.953658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698888in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.008041in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.608518in}}%
\pgfpathlineto{\pgfqpoint{2.980344in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.975767in}}%
\pgfpathlineto{\pgfqpoint{2.321917in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.191398in}}%
\pgfpathlineto{\pgfqpoint{2.608081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.289340in}}%
\pgfpathlineto{\pgfqpoint{1.855920in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.855920in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.681805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.681805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.672916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.672916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.843746in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.843746in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.285104in}}%
\pgfpathlineto{\pgfqpoint{2.591081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.208927in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.971733in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.611413in}}%
\pgfpathlineto{\pgfqpoint{1.992996in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.160075in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.158276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444277,0.579993,0.956226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708100in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.023085in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.605623in}}%
\pgfpathlineto{\pgfqpoint{2.988811in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.979802in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.173870in}}%
\pgfpathlineto{\pgfqpoint{2.625080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.293576in}}%
\pgfpathlineto{\pgfqpoint{1.868094in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.868094in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.690694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.690694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.681805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.681805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.855920in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.855920in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.289340in}}%
\pgfpathlineto{\pgfqpoint{2.608081in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.191398in}}%
\pgfpathlineto{\pgfqpoint{2.321917in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.975767in}}%
\pgfpathlineto{\pgfqpoint{2.980344in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.608518in}}%
\pgfpathlineto{\pgfqpoint{2.008041in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.698888in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.158276in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.156477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449098,0.585283,0.958794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717311in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.038129in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.602728in}}%
\pgfpathlineto{\pgfqpoint{2.997279in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.983836in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.156341in}}%
\pgfpathlineto{\pgfqpoint{2.642080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.297812in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.699583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.699583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.691665in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.690694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.690694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.868094in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.868094in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.293576in}}%
\pgfpathlineto{\pgfqpoint{2.625080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.173870in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.979802in}}%
\pgfpathlineto{\pgfqpoint{2.988811in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.605623in}}%
\pgfpathlineto{\pgfqpoint{2.023085in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.708100in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.154679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453919,0.590573,0.961363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726522in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.053174in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.599834in}}%
\pgfpathlineto{\pgfqpoint{3.005746in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.987870in}}%
\pgfpathlineto{\pgfqpoint{2.384816in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.138812in}}%
\pgfpathlineto{\pgfqpoint{2.659080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.302049in}}%
\pgfpathlineto{\pgfqpoint{1.892442in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.892442in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.708471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.708471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.699583in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.699583in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.297812in}}%
\pgfpathlineto{\pgfqpoint{2.642080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.156341in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.983836in}}%
\pgfpathlineto{\pgfqpoint{2.997279in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.602728in}}%
\pgfpathlineto{\pgfqpoint{2.038129in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.717311in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.154679in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.152880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735733in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.068218in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{3.014213in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.991905in}}%
\pgfpathlineto{\pgfqpoint{2.405783in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.121284in}}%
\pgfpathlineto{\pgfqpoint{2.676080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.306285in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.717360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.717360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.709478in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.708471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.708471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.892442in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.892442in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.302049in}}%
\pgfpathlineto{\pgfqpoint{2.659080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.138812in}}%
\pgfpathlineto{\pgfqpoint{2.384816in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.987870in}}%
\pgfpathlineto{\pgfqpoint{3.005746in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.599834in}}%
\pgfpathlineto{\pgfqpoint{2.053174in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.726522in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.152880in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.151081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458739,0.595863,0.963931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744944in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.083262in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.594044in}}%
\pgfpathlineto{\pgfqpoint{3.022680in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.995939in}}%
\pgfpathlineto{\pgfqpoint{2.426749in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.103755in}}%
\pgfpathlineto{\pgfqpoint{2.693080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.310521in}}%
\pgfpathlineto{\pgfqpoint{1.916791in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.916791in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.717360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.717360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.306285in}}%
\pgfpathlineto{\pgfqpoint{2.676080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.121284in}}%
\pgfpathlineto{\pgfqpoint{2.405783in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.991905in}}%
\pgfpathlineto{\pgfqpoint{3.014213in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{2.068218in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.735733in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.151081in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.149282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463564,0.601139,0.966468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754156in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.098306in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{3.031147in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.999974in}}%
\pgfpathlineto{\pgfqpoint{2.447715in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.086226in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.314757in}}%
\pgfpathlineto{\pgfqpoint{1.928965in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.928965in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.735138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.735138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.916791in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.916791in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.310521in}}%
\pgfpathlineto{\pgfqpoint{2.693080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.103755in}}%
\pgfpathlineto{\pgfqpoint{2.426749in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.995939in}}%
\pgfpathlineto{\pgfqpoint{3.022680in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.594044in}}%
\pgfpathlineto{\pgfqpoint{2.083262in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.744944in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.149282in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.147483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468408,0.606334,0.968829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763367in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.113351in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.588254in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.004008in}}%
\pgfpathlineto{\pgfqpoint{2.468682in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.068697in}}%
\pgfpathlineto{\pgfqpoint{2.727079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.318993in}}%
\pgfpathlineto{\pgfqpoint{1.941139in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.941139in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.744027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.744027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.735138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.735138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.928965in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.928965in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.314757in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.086226in}}%
\pgfpathlineto{\pgfqpoint{2.447715in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.999974in}}%
\pgfpathlineto{\pgfqpoint{3.031147in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.098306in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.145685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473305,0.611317,0.970725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772578in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.585359in}}%
\pgfpathlineto{\pgfqpoint{3.048082in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.008042in}}%
\pgfpathlineto{\pgfqpoint{2.489648in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.051169in}}%
\pgfpathlineto{\pgfqpoint{2.744079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.323229in}}%
\pgfpathlineto{\pgfqpoint{1.953313in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.953313in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.744027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.744027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.941139in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.941139in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.318993in}}%
\pgfpathlineto{\pgfqpoint{2.727079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.068697in}}%
\pgfpathlineto{\pgfqpoint{2.468682in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.004008in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.588254in}}%
\pgfpathlineto{\pgfqpoint{2.113351in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.145685in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.143886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478202,0.616299,0.972620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781789in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.143439in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.582465in}}%
\pgfpathlineto{\pgfqpoint{3.056549in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.012077in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.033640in}}%
\pgfpathlineto{\pgfqpoint{2.761079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.327465in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.761805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.761805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.953313in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.953313in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.323229in}}%
\pgfpathlineto{\pgfqpoint{2.744079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.051169in}}%
\pgfpathlineto{\pgfqpoint{2.489648in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.008042in}}%
\pgfpathlineto{\pgfqpoint{3.048082in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.585359in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.772578in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.143886in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.142087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483099,0.621282,0.974516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.158483in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.579570in}}%
\pgfpathlineto{\pgfqpoint{3.065016in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.778079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.331701in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.770694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.770694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.761805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.761805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.327465in}}%
\pgfpathlineto{\pgfqpoint{2.761079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.033640in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.012077in}}%
\pgfpathlineto{\pgfqpoint{3.056549in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.582465in}}%
\pgfpathlineto{\pgfqpoint{2.143439in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.781789in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.142087in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.140288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487997,0.626264,0.976412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800212in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.173528in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{3.073484in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.552749in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.795079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.335937in}}%
\pgfpathlineto{\pgfqpoint{1.989835in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.989835in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.770694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.770694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.331701in}}%
\pgfpathlineto{\pgfqpoint{2.778079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.065016in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.579570in}}%
\pgfpathlineto{\pgfqpoint{2.158483in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.791000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.138490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492894,0.631247,0.978307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809423in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.188572in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.573917in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.340174in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.989835in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.989835in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.335937in}}%
\pgfpathlineto{\pgfqpoint{2.795079in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.552749in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.073484in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{2.173528in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.800212in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.138490in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.136691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497791,0.636230,0.980203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818634in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.203616in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{3.090418in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.595085in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.829078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.344410in}}%
\pgfpathlineto{\pgfqpoint{2.014183in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.014183in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.340174in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.573917in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{2.188572in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.809423in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.136691in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.134892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827845in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.218660in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.567990in}}%
\pgfpathlineto{\pgfqpoint{3.098885in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.616254in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.846078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.348646in}}%
\pgfpathlineto{\pgfqpoint{2.026357in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.026357in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.806249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.806249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.014183in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.014183in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.344410in}}%
\pgfpathlineto{\pgfqpoint{2.829078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.595085in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.090418in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{2.203616in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.818634in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.133093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502688,0.641212,0.982099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837056in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.233705in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.565096in}}%
\pgfpathlineto{\pgfqpoint{3.107352in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.637422in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.863078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.352882in}}%
\pgfpathlineto{\pgfqpoint{2.038531in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.038531in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.815138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.815138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.806249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.806249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.026357in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.026357in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.348646in}}%
\pgfpathlineto{\pgfqpoint{2.846078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.616254in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.098885in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.567990in}}%
\pgfpathlineto{\pgfqpoint{2.218660in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.827845in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.131295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507589,0.646161,0.983928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846268in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.248749in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.562201in}}%
\pgfpathlineto{\pgfqpoint{3.115820in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.658590in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.880078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.357118in}}%
\pgfpathlineto{\pgfqpoint{2.050705in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.050705in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.824027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.824027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.816361in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.815138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.815138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.038531in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.038531in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.352882in}}%
\pgfpathlineto{\pgfqpoint{2.863078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.637422in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.107352in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.565096in}}%
\pgfpathlineto{\pgfqpoint{2.233705in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.837056in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.131295in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.129496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512506,0.650974,0.985490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855479in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.263793in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.559306in}}%
\pgfpathlineto{\pgfqpoint{3.124287in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.679758in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.897078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.361354in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.832916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.832916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.825268in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.824027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.824027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.050705in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.050705in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.357118in}}%
\pgfpathlineto{\pgfqpoint{2.880078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.658590in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.115820in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.562201in}}%
\pgfpathlineto{\pgfqpoint{2.248749in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.846268in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.129496in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.127697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517443,0.655607,0.986696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864690in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.278838in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.556411in}}%
\pgfpathlineto{\pgfqpoint{3.132754in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.700926in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.914077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.365590in}}%
\pgfpathlineto{\pgfqpoint{2.075054in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.075054in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.841805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.841805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.832916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.832916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.361354in}}%
\pgfpathlineto{\pgfqpoint{2.897078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.679758in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.124287in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.559306in}}%
\pgfpathlineto{\pgfqpoint{2.263793in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.127697in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.125898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522380,0.660240,0.987903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873901in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.293882in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.553516in}}%
\pgfpathlineto{\pgfqpoint{3.141221in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.722094in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.931077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.369826in}}%
\pgfpathlineto{\pgfqpoint{2.087228in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.087228in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.850693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.850693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.843081in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.841805in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.841805in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.075054in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.075054in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.365590in}}%
\pgfpathlineto{\pgfqpoint{2.914077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.700926in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.132754in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.556411in}}%
\pgfpathlineto{\pgfqpoint{2.278838in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.864690in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.125898in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.124099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527317,0.664873,0.989110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883112in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.308926in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.550621in}}%
\pgfpathlineto{\pgfqpoint{3.149689in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.743262in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.948077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.374062in}}%
\pgfpathlineto{\pgfqpoint{2.099402in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.099402in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.850693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.850693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.087228in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.087228in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.369826in}}%
\pgfpathlineto{\pgfqpoint{2.931077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.722094in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.141221in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.553516in}}%
\pgfpathlineto{\pgfqpoint{2.293882in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.873901in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.124099in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.122301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532254,0.669506,0.990316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892324in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.547727in}}%
\pgfpathlineto{\pgfqpoint{3.158156in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.764430in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.965077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.378299in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.868471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.868471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.099402in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.099402in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.374062in}}%
\pgfpathlineto{\pgfqpoint{2.948077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.743262in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.149689in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.550621in}}%
\pgfpathlineto{\pgfqpoint{2.308926in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.883112in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.122301in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.120502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537191,0.674138,0.991523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901535in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.339015in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.544832in}}%
\pgfpathlineto{\pgfqpoint{3.166623in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.785598in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.982077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.382535in}}%
\pgfpathlineto{\pgfqpoint{2.123750in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.123750in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.877360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.877360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.869802in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.868471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.868471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.378299in}}%
\pgfpathlineto{\pgfqpoint{2.965077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.764430in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.158156in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.547727in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.892324in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.118703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542128,0.678771,0.992730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910746in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.354059in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.541937in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.806766in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.999077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.386771in}}%
\pgfpathlineto{\pgfqpoint{2.135924in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.135924in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.886249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.886249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.877360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.877360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.123750in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.123750in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.382535in}}%
\pgfpathlineto{\pgfqpoint{2.982077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.785598in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.166623in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.544832in}}%
\pgfpathlineto{\pgfqpoint{2.339015in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.901535in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.116904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919957in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.369103in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.539042in}}%
\pgfpathlineto{\pgfqpoint{3.183557in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.827934in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.016076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.391007in}}%
\pgfpathlineto{\pgfqpoint{2.148098in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.148098in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.895138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.895138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.886249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.886249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.135924in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.135924in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.386771in}}%
\pgfpathlineto{\pgfqpoint{2.999077in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.806766in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.175090in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.541937in}}%
\pgfpathlineto{\pgfqpoint{2.354059in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.910746in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.116904in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.115106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547065,0.683404,0.993936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929168in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.384147in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.536147in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.849102in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.395243in}}%
\pgfpathlineto{\pgfqpoint{2.160272in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.160272in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.895138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.895138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.148098in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.148098in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.391007in}}%
\pgfpathlineto{\pgfqpoint{3.016076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.827934in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.183557in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.539042in}}%
\pgfpathlineto{\pgfqpoint{2.369103in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.919957in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.115106in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.113307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552002,0.687975,0.995033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938380in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.399192in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{3.200492in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.050076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{2.172446in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.172446in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.912916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.912916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.160272in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.160272in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.395243in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.849102in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.536147in}}%
\pgfpathlineto{\pgfqpoint{2.384147in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.929168in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.113307in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.111508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556938,0.692354,0.995786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947591in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.414236in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.530358in}}%
\pgfpathlineto{\pgfqpoint{3.208959in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.891438in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.067076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.403715in}}%
\pgfpathlineto{\pgfqpoint{2.184620in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.184620in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.912916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.912916in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.172446in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.172446in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{3.050076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.200492in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{2.399192in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.938380in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.111508in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.109709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561874,0.696596,0.996294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956802in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{3.217426in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.084076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.407951in}}%
\pgfpathlineto{\pgfqpoint{2.196794in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.196794in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.930693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.930693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.184620in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.184620in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.403715in}}%
\pgfpathlineto{\pgfqpoint{3.067076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.891438in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.208959in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.530358in}}%
\pgfpathlineto{\pgfqpoint{2.414236in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.947591in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.109709in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.107910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566810,0.700838,0.996803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966013in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.444325in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.524568in}}%
\pgfpathlineto{\pgfqpoint{3.225894in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.933774in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.101076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.412187in}}%
\pgfpathlineto{\pgfqpoint{2.208968in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.208968in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.939582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.939582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.930693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.930693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.196794in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.196794in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.407951in}}%
\pgfpathlineto{\pgfqpoint{3.084076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.217426in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{2.429280in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.956802in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.106112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571746,0.705080,0.997311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975224in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.459369in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{3.234361in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.118075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.416424in}}%
\pgfpathlineto{\pgfqpoint{2.221142in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.221142in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.939582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.939582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.208968in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.208968in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.412187in}}%
\pgfpathlineto{\pgfqpoint{3.101076in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.933774in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.225894in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.524568in}}%
\pgfpathlineto{\pgfqpoint{2.444325in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.966013in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.106112in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.104313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576682,0.709322,0.997820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984436in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.474413in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.518778in}}%
\pgfpathlineto{\pgfqpoint{3.242828in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.976111in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.135075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.420660in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.957360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.957360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.221142in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.221142in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.416424in}}%
\pgfpathlineto{\pgfqpoint{3.118075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.234361in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{2.459369in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.975224in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.104313in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.102514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581618,0.713564,0.998328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993647in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.489457in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{3.251295in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.997279in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.152075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.424896in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.966249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.966249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.958870in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.957360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.957360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.420660in}}%
\pgfpathlineto{\pgfqpoint{3.135075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.976111in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.242828in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.518778in}}%
\pgfpathlineto{\pgfqpoint{2.474413in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.102514in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.100715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586554,0.717806,0.998836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002858in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.504502in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.512988in}}%
\pgfpathlineto{\pgfqpoint{3.259762in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.018447in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.169075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.429132in}}%
\pgfpathlineto{\pgfqpoint{2.257665in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.257665in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.975138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.975138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.966249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.966249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.424896in}}%
\pgfpathlineto{\pgfqpoint{3.152075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.997279in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.251295in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{2.489457in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.993647in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.098917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591490,0.722048,0.999345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012069in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.519546in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{3.268230in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.186075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.433368in}}%
\pgfpathlineto{\pgfqpoint{2.269839in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.269839in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.984027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.984027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.975138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.975138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.257665in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.257665in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.429132in}}%
\pgfpathlineto{\pgfqpoint{3.169075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.018447in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.259762in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.512988in}}%
\pgfpathlineto{\pgfqpoint{2.504502in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.002858in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.098917in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.097118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591490,0.722048,0.999345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999629in}}%
\pgfpathlineto{\pgfqpoint{5.166253in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021281in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.506864in}}%
\pgfpathlineto{\pgfqpoint{2.533089in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.276697in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.060783in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.203075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.437604in}}%
\pgfpathlineto{\pgfqpoint{2.282013in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.282013in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.992915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.992915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.984027in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.984027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.269839in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.269839in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.433368in}}%
\pgfpathlineto{\pgfqpoint{3.186075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.268230in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{2.519546in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.012069in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.097118in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.095319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{0.999629in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{5.095238in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.166253in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030492in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.502292in}}%
\pgfpathlineto{\pgfqpoint{2.540628in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.220074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.441840in}}%
\pgfpathlineto{\pgfqpoint{2.294187in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.294187in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.001804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.001804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.992915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.992915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.282013in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.282013in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.437604in}}%
\pgfpathlineto{\pgfqpoint{3.203075in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.060783in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.276697in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.533089in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.506864in}}%
\pgfpathlineto{\pgfqpoint{2.021281in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.095319in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.093520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596416,0.726190,0.999691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.003315in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.095238in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601316,0.730088,0.999638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039703in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{2.548168in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.103119in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.237074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{2.306361in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.306361in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.010693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.010693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.003405in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.001804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.001804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.294187in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.294187in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.441840in}}%
\pgfpathlineto{\pgfqpoint{3.220074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.540628in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.502292in}}%
\pgfpathlineto{\pgfqpoint{2.030492in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.093520in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.091722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601316,0.730088,0.999638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.003315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.005158in}}%
\pgfpathlineto{\pgfqpoint{4.953207in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606207,0.733901,0.999446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048914in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{2.555707in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.302099in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.124287in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.254074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.450312in}}%
\pgfpathlineto{\pgfqpoint{2.318535in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.318535in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.010693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.010693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.306361in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.306361in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.237074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.103119in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.548168in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{2.039703in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.091722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.089923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606207,0.733901,0.999446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.005158in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{4.882192in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.953207in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611098,0.737713,0.999254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058125in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{2.563246in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.310566in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.271074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.454549in}}%
\pgfpathlineto{\pgfqpoint{2.330709in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.330709in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.021218in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.318535in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.318535in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.450312in}}%
\pgfpathlineto{\pgfqpoint{3.254074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.124287in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.302099in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.555707in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{2.048914in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.089923in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.088124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611098,0.737713,0.999254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.008844in}}%
\pgfpathlineto{\pgfqpoint{4.811176in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.882192in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615989,0.741526,0.999062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067337in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.484007in}}%
\pgfpathlineto{\pgfqpoint{2.570786in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.319033in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.166623in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.288074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.458785in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.037360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.037360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.330709in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.330709in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.454549in}}%
\pgfpathlineto{\pgfqpoint{3.271074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.310566in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.563246in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{2.058125in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.088124in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.086325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615989,0.741526,0.999062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.008844in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.010687in}}%
\pgfpathlineto{\pgfqpoint{4.740161in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.811176in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620880,0.745338,0.998870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076548in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{2.578325in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.327500in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.187791in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.305074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.463021in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.046249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.046249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.037360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.037360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.458785in}}%
\pgfpathlineto{\pgfqpoint{3.288074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.166623in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.319033in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.570786in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.484007in}}%
\pgfpathlineto{\pgfqpoint{2.067337in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.086325in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.084526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620880,0.745338,0.998870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.010687in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{4.669145in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.740161in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625771,0.749151,0.998678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085759in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.474864in}}%
\pgfpathlineto{\pgfqpoint{2.585864in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.335967in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.208959in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.322073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.467257in}}%
\pgfpathlineto{\pgfqpoint{2.367231in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.367231in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.055138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.055138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.046249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.046249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.355057in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.463021in}}%
\pgfpathlineto{\pgfqpoint{3.305074in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.187791in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.327500in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.578325in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{2.076548in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.082728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625771,0.749151,0.998678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{4.598130in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.669145in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630662,0.752963,0.998486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094970in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.470293in}}%
\pgfpathlineto{\pgfqpoint{2.593404in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.344435in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.230127in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.339073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.471493in}}%
\pgfpathlineto{\pgfqpoint{2.379405in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.379405in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.064026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.064026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.056846in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.055138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.055138in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.367231in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.367231in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.467257in}}%
\pgfpathlineto{\pgfqpoint{3.322073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.208959in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.335967in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.585864in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.474864in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.080929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630662,0.752963,0.998486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{4.527115in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.598130in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635552,0.756773,0.998290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104181in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.465721in}}%
\pgfpathlineto{\pgfqpoint{2.600943in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.352902in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.251295in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.356073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.475729in}}%
\pgfpathlineto{\pgfqpoint{2.391579in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.391579in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.072915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.072915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.064026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.064026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.379405in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.379405in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.471493in}}%
\pgfpathlineto{\pgfqpoint{3.339073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.230127in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.344435in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.593404in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.470293in}}%
\pgfpathlineto{\pgfqpoint{2.094970in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.079130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635552,0.756773,0.998290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{4.456099in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.527115in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113393in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.461150in}}%
\pgfpathlineto{\pgfqpoint{2.608482in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.361369in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.272463in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.373073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.479965in}}%
\pgfpathlineto{\pgfqpoint{2.403754in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.403754in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.081804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.081804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.074660in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.072915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.072915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.391579in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.391579in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.475729in}}%
\pgfpathlineto{\pgfqpoint{3.356073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.251295in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.352902in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.600943in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.465721in}}%
\pgfpathlineto{\pgfqpoint{2.104181in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.077331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.019903in}}%
\pgfpathlineto{\pgfqpoint{4.385084in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.456099in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122604in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.456579in}}%
\pgfpathlineto{\pgfqpoint{2.616022in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.369836in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.390073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.484201in}}%
\pgfpathlineto{\pgfqpoint{2.415928in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.415928in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.090693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.090693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.081804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.081804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.403754in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.403754in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.479965in}}%
\pgfpathlineto{\pgfqpoint{3.373073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.272463in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.361369in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.608482in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.461150in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.077331in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.075533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640415,0.760440,0.997881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.019903in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.021746in}}%
\pgfpathlineto{\pgfqpoint{4.314068in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.385084in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645220,0.763814,0.997034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131815in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.452007in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.378304in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.314799in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.407073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.488437in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.099582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.099582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.090693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.090693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.415928in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.415928in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.484201in}}%
\pgfpathlineto{\pgfqpoint{3.390073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.369836in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.616022in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.456579in}}%
\pgfpathlineto{\pgfqpoint{2.122604in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.075533in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.073734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645220,0.763814,0.997034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.021746in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.023589in}}%
\pgfpathlineto{\pgfqpoint{4.243053in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.314068in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650020,0.767161,0.996146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141026in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{2.631100in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.386771in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.335967in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.424072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.492674in}}%
\pgfpathlineto{\pgfqpoint{2.440276in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.440276in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.108471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.108471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.099582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.099582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.488437in}}%
\pgfpathlineto{\pgfqpoint{3.407073in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.314799in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.378304in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.452007in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.073734in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.071935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650020,0.767161,0.996146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.023589in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.025432in}}%
\pgfpathlineto{\pgfqpoint{4.172038in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.243053in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654820,0.770508,0.995258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150237in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.442865in}}%
\pgfpathlineto{\pgfqpoint{2.638639in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.395238in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.441072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.496910in}}%
\pgfpathlineto{\pgfqpoint{2.452450in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.452450in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.117360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.117360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.108471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.108471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.440276in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.440276in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.492674in}}%
\pgfpathlineto{\pgfqpoint{3.424072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.335967in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.386771in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.631100in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{2.141026in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.070136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654820,0.770508,0.995258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.025432in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{4.101022in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.172038in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659620,0.773854,0.994371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159449in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.438293in}}%
\pgfpathlineto{\pgfqpoint{2.646179in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.403705in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.378304in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.501146in}}%
\pgfpathlineto{\pgfqpoint{2.464624in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.464624in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.117360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.117360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.452450in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.452450in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.496910in}}%
\pgfpathlineto{\pgfqpoint{3.441072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.395238in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.638639in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.442865in}}%
\pgfpathlineto{\pgfqpoint{2.150237in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.070136in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.068337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659620,0.773854,0.994371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.101022in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664420,0.777201,0.993483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168660in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.433722in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.399472in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.505382in}}%
\pgfpathlineto{\pgfqpoint{2.476798in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.476798in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.135137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.135137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.464624in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.464624in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.501146in}}%
\pgfpathlineto{\pgfqpoint{3.458072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.378304in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.403705in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.646179in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.438293in}}%
\pgfpathlineto{\pgfqpoint{2.159449in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.068337in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.066539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664420,0.777201,0.993483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.030962in}}%
\pgfpathlineto{\pgfqpoint{3.958991in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669220,0.780548,0.992596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177871in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.429151in}}%
\pgfpathlineto{\pgfqpoint{2.661257in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.420640in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.420640in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.492072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.509618in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.144026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.144026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.135137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.135137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.476798in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.476798in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.505382in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.399472in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.433722in}}%
\pgfpathlineto{\pgfqpoint{2.168660in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.064740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669220,0.780548,0.992596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.030962in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{3.887976in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.958991in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674020,0.783895,0.991708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187082in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.424579in}}%
\pgfpathlineto{\pgfqpoint{2.668797in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.429107in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.441808in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.513854in}}%
\pgfpathlineto{\pgfqpoint{2.501146in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.501146in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.145914in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.144026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.144026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.509618in}}%
\pgfpathlineto{\pgfqpoint{3.492072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.420640in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.420640in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.661257in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.429151in}}%
\pgfpathlineto{\pgfqpoint{2.177871in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.064740in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.062941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674020,0.783895,0.991708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.887976in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.000457in}}%
\pgfpathlineto{\pgfqpoint{3.815365in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678810,0.787206,0.990771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196293in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.420008in}}%
\pgfpathlineto{\pgfqpoint{2.676336in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.437574in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.462976in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.526071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.518090in}}%
\pgfpathlineto{\pgfqpoint{2.513320in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.513320in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.501146in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.501146in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.513854in}}%
\pgfpathlineto{\pgfqpoint{3.509072in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.441808in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.429107in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.668797in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.424579in}}%
\pgfpathlineto{\pgfqpoint{2.187082in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.062941in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.061142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678810,0.787206,0.990771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.000457in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.002482in}}%
\pgfpathlineto{\pgfqpoint{3.741157in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.815365in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205505in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.415437in}}%
\pgfpathlineto{\pgfqpoint{2.683875in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.446041in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.484144in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.543071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.522326in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.513320in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.513320in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.518090in}}%
\pgfpathlineto{\pgfqpoint{3.526071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.462976in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.437574in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.676336in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.420008in}}%
\pgfpathlineto{\pgfqpoint{2.196293in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.061142in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.059344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.002482in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.038334in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{3.666950in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.741157in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214716in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.410865in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.505312in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.560071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.546456in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.546456in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.781780in}}%
\pgfpathlineto{\pgfqpoint{2.179582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.179582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.522326in}}%
\pgfpathlineto{\pgfqpoint{3.543071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.484144in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.446041in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.683875in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.415437in}}%
\pgfpathlineto{\pgfqpoint{2.205505in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.057545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683553,0.790346,0.989601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.038334in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.006533in}}%
\pgfpathlineto{\pgfqpoint{3.592743in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.666950in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223927in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.406294in}}%
\pgfpathlineto{\pgfqpoint{2.698954in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.462976in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.526480in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.577071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.576206in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.576206in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.788119in}}%
\pgfpathlineto{\pgfqpoint{2.188471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.188471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.181542in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.179582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.179582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.781780in}}%
\pgfpathlineto{\pgfqpoint{2.546456in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.546456in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.560071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.505312in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.454509in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.410865in}}%
\pgfpathlineto{\pgfqpoint{2.214716in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.057545in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.055746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688214,0.793194,0.988029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.006533in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.042021in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{3.518536in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.592743in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233138in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{2.706493in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.471443in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.547648in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.594071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.605956in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.605956in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.794457in}}%
\pgfpathlineto{\pgfqpoint{2.197360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.197360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.188471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.188471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.788119in}}%
\pgfpathlineto{\pgfqpoint{2.576206in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.576206in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.577071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.526480in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.462976in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.698954in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.406294in}}%
\pgfpathlineto{\pgfqpoint{2.223927in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.055746in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.053947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692876,0.796042,0.986458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.042021in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.043864in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.010583in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.518536in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242349in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{2.714033in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.479910in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.568816in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.611071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.635705in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.635705in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.800795in}}%
\pgfpathlineto{\pgfqpoint{2.206248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.206248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.197360in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.197360in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.794457in}}%
\pgfpathlineto{\pgfqpoint{2.605956in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.605956in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.594071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.547648in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.471443in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.706493in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{2.233138in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.052149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697538,0.798890,0.984886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.010583in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.043864in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{3.370122in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251561in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.392580in}}%
\pgfpathlineto{\pgfqpoint{2.721572in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.488378in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.589984in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.628070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.807134in}}%
\pgfpathlineto{\pgfqpoint{2.215137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.215137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.206248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.206248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.800795in}}%
\pgfpathlineto{\pgfqpoint{2.635705in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.635705in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.611071in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.568816in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.479910in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.714033in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{2.242349in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.052149in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.050350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702199,0.801738,0.983315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.047550in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.014634in}}%
\pgfpathlineto{\pgfqpoint{3.295915in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.370122in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260772in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.388009in}}%
\pgfpathlineto{\pgfqpoint{2.729111in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.496845in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.611152in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.645070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.695205in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.695205in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.813472in}}%
\pgfpathlineto{\pgfqpoint{2.224026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.224026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.215137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.215137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.807134in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.628070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.589984in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.488378in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.721572in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.392580in}}%
\pgfpathlineto{\pgfqpoint{2.251561in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.050350in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.048551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706861,0.804586,0.981743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.014634in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.047550in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.049393in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.016659in}}%
\pgfpathlineto{\pgfqpoint{3.221708in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.295915in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269983in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.383437in}}%
\pgfpathlineto{\pgfqpoint{2.736650in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.505312in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.662070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.724954in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.724954in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.819810in}}%
\pgfpathlineto{\pgfqpoint{2.232915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.232915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.224026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.224026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.813472in}}%
\pgfpathlineto{\pgfqpoint{2.695205in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.695205in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.645070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.611152in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.496845in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.729111in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.388009in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.048551in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.046752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711523,0.807434,0.980172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.016659in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.049393in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.018684in}}%
\pgfpathlineto{\pgfqpoint{3.147500in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.221708in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279194in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.378866in}}%
\pgfpathlineto{\pgfqpoint{2.744190in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.513779in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.653488in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.679070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.754704in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.754704in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.826149in}}%
\pgfpathlineto{\pgfqpoint{2.241804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.241804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.232915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.232915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.819810in}}%
\pgfpathlineto{\pgfqpoint{2.724954in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.724954in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.662070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.505312in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.736650in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.383437in}}%
\pgfpathlineto{\pgfqpoint{2.269983in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.046752in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.044953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716184,0.810282,0.978600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.018684in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.053079in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.020709in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.147500in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288405in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.522246in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.674656in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.696070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.784454in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.784454in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.832487in}}%
\pgfpathlineto{\pgfqpoint{2.250693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.250693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.241804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.241804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.826149in}}%
\pgfpathlineto{\pgfqpoint{2.754704in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.754704in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.679070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.653488in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.513779in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.744190in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.378866in}}%
\pgfpathlineto{\pgfqpoint{2.279194in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.043155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720818,0.813051,0.976929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.020709in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.053079in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.054922in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297617in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.369723in}}%
\pgfpathlineto{\pgfqpoint{2.759268in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.530714in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.695824in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.814203in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.814203in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.838825in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.252797in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.250693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.250693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.832487in}}%
\pgfpathlineto{\pgfqpoint{2.784454in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.784454in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.696070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.674656in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.522246in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{2.288405in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.043155in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.041356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.054922in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.056766in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.024760in}}%
\pgfpathlineto{\pgfqpoint{2.924879in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306828in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.365152in}}%
\pgfpathlineto{\pgfqpoint{2.766808in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.539181in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.716993in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.730069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.843953in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.843953in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.845163in}}%
\pgfpathlineto{\pgfqpoint{2.268471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.268471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.838825in}}%
\pgfpathlineto{\pgfqpoint{2.814203in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.814203in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.695824in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.530714in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.759268in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.369723in}}%
\pgfpathlineto{\pgfqpoint{2.297617in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.039557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725376,0.815602,0.974984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.024760in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.056766in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.026785in}}%
\pgfpathlineto{\pgfqpoint{2.850672in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.924879in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316039in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.360581in}}%
\pgfpathlineto{\pgfqpoint{2.774347in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.547648in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.738161in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.747069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.851502in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.268471in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.268471in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.845163in}}%
\pgfpathlineto{\pgfqpoint{2.843953in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.843953in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.730069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.716993in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.539181in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.766808in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.365152in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.037758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729851,0.817921,0.972747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.026785in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.060452in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{2.776465in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.850672in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325250in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.356009in}}%
\pgfpathlineto{\pgfqpoint{2.781886in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.556115in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.759329in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.764069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.903453in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.903453in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.857840in}}%
\pgfpathlineto{\pgfqpoint{2.286248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.286248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.851502in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.747069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.738161in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.547648in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.774347in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.360581in}}%
\pgfpathlineto{\pgfqpoint{2.316039in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.037758in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.035960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734327,0.820240,0.970510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.060452in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.062295in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{2.702258in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.776465in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334461in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.351438in}}%
\pgfpathlineto{\pgfqpoint{2.789426in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.564583in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.780497in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.781069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.933202in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.933202in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.864178in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.286248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.286248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.857840in}}%
\pgfpathlineto{\pgfqpoint{2.903453in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.903453in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.764069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.759329in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.556115in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.781886in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.356009in}}%
\pgfpathlineto{\pgfqpoint{2.325250in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.035960in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.034161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738803,0.822560,0.968272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.062295in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.032861in}}%
\pgfpathlineto{\pgfqpoint{2.628051in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.702258in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343673in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.346867in}}%
\pgfpathlineto{\pgfqpoint{2.796965in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.573050in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.801665in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.798069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.962952in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.962952in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.870517in}}%
\pgfpathlineto{\pgfqpoint{2.304026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.304026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.297331in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.864178in}}%
\pgfpathlineto{\pgfqpoint{2.933202in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.933202in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.781069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.780497in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.564583in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.789426in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.351438in}}%
\pgfpathlineto{\pgfqpoint{2.334461in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.034161in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.032362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743279,0.824879,0.966035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.032861in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.065981in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.034886in}}%
\pgfpathlineto{\pgfqpoint{2.553843in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.628051in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747755,0.827198,0.963798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.553843in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.034886in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.065981in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.067824in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.008296in}}%
\pgfpathlineto{\pgfqpoint{2.352884in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.342295in}}%
\pgfpathlineto{\pgfqpoint{2.804504in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.581517in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.822833in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.815068in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.992702in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.992702in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.876855in}}%
\pgfpathlineto{\pgfqpoint{2.312915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.312915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.306238in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.304026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.304026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.870517in}}%
\pgfpathlineto{\pgfqpoint{2.962952in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.962952in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.798069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.801665in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.573050in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.796965in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.346867in}}%
\pgfpathlineto{\pgfqpoint{2.343673in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.032362in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.030563in}}%
\pgfpathlineto{\pgfqpoint{2.480213in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.030563in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{2.406831in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.480213in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752231,0.829518,0.961561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.008296in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.067824in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.069667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{2.362095in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.337724in}}%
\pgfpathlineto{\pgfqpoint{2.812044in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.589984in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.844001in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.832068in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.022451in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.022451in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.883193in}}%
\pgfpathlineto{\pgfqpoint{2.321804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.321804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.312915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.312915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.876855in}}%
\pgfpathlineto{\pgfqpoint{2.992702in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.992702in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.815068in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.822833in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.581517in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.804504in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.342295in}}%
\pgfpathlineto{\pgfqpoint{2.352884in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{2.333448in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.406831in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756707,0.831837,0.959324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.069667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.071511in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.040962in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.033586in}}%
\pgfpathlineto{\pgfqpoint{2.371306in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.333152in}}%
\pgfpathlineto{\pgfqpoint{2.819583in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.598451in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.011127in}}%
\pgfpathlineto{\pgfqpoint{3.860706in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.206736in}}%
\pgfpathlineto{\pgfqpoint{3.849068in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.052201in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.052201in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.889532in}}%
\pgfpathlineto{\pgfqpoint{2.330693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.330693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.321804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.321804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.883193in}}%
\pgfpathlineto{\pgfqpoint{3.022451in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.022451in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.832068in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.844001in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.589984in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.812044in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.337724in}}%
\pgfpathlineto{\pgfqpoint{2.362095in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.333448in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761127,0.834023,0.956933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.033586in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.040962in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.071511in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.073354in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.042987in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.328581in}}%
\pgfpathlineto{\pgfqpoint{2.827122in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.606919in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.002821in}}%
\pgfpathlineto{\pgfqpoint{3.874437in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.893908in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.277893in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.895870in}}%
\pgfpathlineto{\pgfqpoint{2.339582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.339582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.330693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.330693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.889532in}}%
\pgfpathlineto{\pgfqpoint{3.052201in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.052201in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.849068in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.206736in}}%
\pgfpathlineto{\pgfqpoint{3.860706in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.011127in}}%
\pgfpathlineto{\pgfqpoint{3.598451in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.819583in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.333152in}}%
\pgfpathlineto{\pgfqpoint{2.371306in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.023368in}}%
\pgfpathlineto{\pgfqpoint{2.186683in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765440,0.835956,0.954248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.042987in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.073354in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.075197in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.058876in}}%
\pgfpathlineto{\pgfqpoint{2.389729in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.324010in}}%
\pgfpathlineto{\pgfqpoint{2.834661in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.615386in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.994515in}}%
\pgfpathlineto{\pgfqpoint{3.888168in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.945707in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.287413in}}%
\pgfpathlineto{\pgfqpoint{3.111701in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.111701in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.902208in}}%
\pgfpathlineto{\pgfqpoint{2.348470in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.348470in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.339582in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.339582in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.895870in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.081951in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.277893in}}%
\pgfpathlineto{\pgfqpoint{3.893908in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.874437in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.002821in}}%
\pgfpathlineto{\pgfqpoint{3.606919in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.827122in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.328581in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.023368in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{2.113300in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.186683in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.058876in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.075197in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.071522in}}%
\pgfpathlineto{\pgfqpoint{2.398940in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.319438in}}%
\pgfpathlineto{\pgfqpoint{2.842201in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.623853in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.986209in}}%
\pgfpathlineto{\pgfqpoint{3.901898in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.997507in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{3.141450in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.141450in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.908547in}}%
\pgfpathlineto{\pgfqpoint{2.357359in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.357359in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.348470in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.348470in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.902208in}}%
\pgfpathlineto{\pgfqpoint{3.111701in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.111701in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.287413in}}%
\pgfpathlineto{\pgfqpoint{3.945707in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.888168in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.994515in}}%
\pgfpathlineto{\pgfqpoint{3.615386in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.834661in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.324010in}}%
\pgfpathlineto{\pgfqpoint{2.389729in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.019771in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.113300in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769683,0.837721,0.951370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.071522in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{2.408151in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.314867in}}%
\pgfpathlineto{\pgfqpoint{2.849740in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.977903in}}%
\pgfpathlineto{\pgfqpoint{3.915629in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.306451in}}%
\pgfpathlineto{\pgfqpoint{3.171200in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.171200in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.914885in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.357359in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.357359in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.908547in}}%
\pgfpathlineto{\pgfqpoint{3.141450in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.141450in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{3.997507in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.901898in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.986209in}}%
\pgfpathlineto{\pgfqpoint{3.623853in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.842201in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.319438in}}%
\pgfpathlineto{\pgfqpoint{2.398940in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.019771in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.017972in}}%
\pgfpathlineto{\pgfqpoint{1.966535in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773926,0.839485,0.948491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.080726in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.051088in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.096812in}}%
\pgfpathlineto{\pgfqpoint{2.417362in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.310296in}}%
\pgfpathlineto{\pgfqpoint{2.857279in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.640788in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.969597in}}%
\pgfpathlineto{\pgfqpoint{3.929360in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.101106in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.315971in}}%
\pgfpathlineto{\pgfqpoint{3.200950in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.200950in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.921223in}}%
\pgfpathlineto{\pgfqpoint{2.375137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.375137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.914885in}}%
\pgfpathlineto{\pgfqpoint{3.171200in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.171200in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.306451in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.915629in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.977903in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.849740in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.314867in}}%
\pgfpathlineto{\pgfqpoint{2.408151in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.017972in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.016173in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.966535in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778168,0.841250,0.945613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.096812in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.051088in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.080726in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.053113in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.109457in}}%
\pgfpathlineto{\pgfqpoint{2.426574in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{2.864819in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.649255in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.961291in}}%
\pgfpathlineto{\pgfqpoint{3.943090in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.152905in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.325490in}}%
\pgfpathlineto{\pgfqpoint{3.230699in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.230699in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.927562in}}%
\pgfpathlineto{\pgfqpoint{2.384026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.384026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.375137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.375137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.921223in}}%
\pgfpathlineto{\pgfqpoint{3.200950in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.200950in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.315971in}}%
\pgfpathlineto{\pgfqpoint{4.101106in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.929360in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.969597in}}%
\pgfpathlineto{\pgfqpoint{3.640788in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.857279in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.310296in}}%
\pgfpathlineto{\pgfqpoint{2.417362in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.016173in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{1.819770in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782411,0.843015,0.942734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.109457in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.053113in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.084412in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.301153in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.657722in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.952985in}}%
\pgfpathlineto{\pgfqpoint{3.956821in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.204705in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.335009in}}%
\pgfpathlineto{\pgfqpoint{3.260449in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.260449in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.933900in}}%
\pgfpathlineto{\pgfqpoint{2.392915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.392915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.384026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.384026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.927562in}}%
\pgfpathlineto{\pgfqpoint{3.230699in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.230699in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.325490in}}%
\pgfpathlineto{\pgfqpoint{4.152905in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.943090in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.961291in}}%
\pgfpathlineto{\pgfqpoint{3.649255in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.864819in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{2.426574in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{1.746387in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.819770in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786654,0.844779,0.939856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.084412in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.086256in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.057164in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.134747in}}%
\pgfpathlineto{\pgfqpoint{2.444996in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{2.879897in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.666189in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.944679in}}%
\pgfpathlineto{\pgfqpoint{3.970552in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.256504in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.344529in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.940238in}}%
\pgfpathlineto{\pgfqpoint{2.401804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.401804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.395306in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.392915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.392915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.933900in}}%
\pgfpathlineto{\pgfqpoint{3.260449in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.260449in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.335009in}}%
\pgfpathlineto{\pgfqpoint{4.204705in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.956821in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.952985in}}%
\pgfpathlineto{\pgfqpoint{3.657722in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.301153in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.010777in}}%
\pgfpathlineto{\pgfqpoint{1.673005in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.746387in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790897,0.846544,0.936977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.134747in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.057164in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.086256in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.088099in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{2.454207in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.292010in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.674656in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.936373in}}%
\pgfpathlineto{\pgfqpoint{3.984282in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.308304in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.354048in}}%
\pgfpathlineto{\pgfqpoint{3.319948in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.319948in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.946577in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.401804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.401804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.940238in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.344529in}}%
\pgfpathlineto{\pgfqpoint{4.256504in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.970552in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.944679in}}%
\pgfpathlineto{\pgfqpoint{3.666189in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.879897in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{2.444996in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.010777in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.008978in}}%
\pgfpathlineto{\pgfqpoint{1.599622in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.673005in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795140,0.848309,0.934099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.088099in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.089942in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.061214in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{2.463418in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.287439in}}%
\pgfpathlineto{\pgfqpoint{2.894976in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.683124in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.928066in}}%
\pgfpathlineto{\pgfqpoint{3.998013in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.360103in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.363567in}}%
\pgfpathlineto{\pgfqpoint{3.349698in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.349698in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.952915in}}%
\pgfpathlineto{\pgfqpoint{2.419581in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.419581in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.946577in}}%
\pgfpathlineto{\pgfqpoint{3.319948in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.319948in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.354048in}}%
\pgfpathlineto{\pgfqpoint{4.308304in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.984282in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.936373in}}%
\pgfpathlineto{\pgfqpoint{3.674656in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.292010in}}%
\pgfpathlineto{\pgfqpoint{2.454207in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.008978in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{1.526240in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.599622in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799287,0.849876,0.931011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.061214in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.089942in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.091785in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.172682in}}%
\pgfpathlineto{\pgfqpoint{2.472630in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.282868in}}%
\pgfpathlineto{\pgfqpoint{2.902515in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.691591in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.919760in}}%
\pgfpathlineto{\pgfqpoint{4.011743in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.411903in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.373087in}}%
\pgfpathlineto{\pgfqpoint{3.379448in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.379448in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.959253in}}%
\pgfpathlineto{\pgfqpoint{2.428470in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.428470in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.419581in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.419581in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.952915in}}%
\pgfpathlineto{\pgfqpoint{3.349698in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.349698in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.363567in}}%
\pgfpathlineto{\pgfqpoint{4.360103in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.998013in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.928066in}}%
\pgfpathlineto{\pgfqpoint{3.683124in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.894976in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.287439in}}%
\pgfpathlineto{\pgfqpoint{2.463418in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.005380in}}%
\pgfpathlineto{\pgfqpoint{1.452857in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.526240in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803300,0.851167,0.927631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.172682in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.091785in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.093628in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.065264in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{2.481841in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.278296in}}%
\pgfpathlineto{\pgfqpoint{2.910055in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.700058in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.911454in}}%
\pgfpathlineto{\pgfqpoint{4.025474in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.382606in}}%
\pgfpathlineto{\pgfqpoint{3.409198in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.409198in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.965592in}}%
\pgfpathlineto{\pgfqpoint{2.437359in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.437359in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.428470in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.428470in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.959253in}}%
\pgfpathlineto{\pgfqpoint{3.379448in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.379448in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.373087in}}%
\pgfpathlineto{\pgfqpoint{4.411903in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.011743in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.919760in}}%
\pgfpathlineto{\pgfqpoint{3.691591in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.902515in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.282868in}}%
\pgfpathlineto{\pgfqpoint{2.472630in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.005380in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.379474in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.452857in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.065264in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.093628in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.095471in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.067290in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.197973in}}%
\pgfpathlineto{\pgfqpoint{2.491052in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{2.917594in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.708525in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{4.039205in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.515502in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.392125in}}%
\pgfpathlineto{\pgfqpoint{3.438947in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.438947in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.971930in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.437359in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.437359in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.965592in}}%
\pgfpathlineto{\pgfqpoint{3.409198in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.409198in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.382606in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.025474in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.911454in}}%
\pgfpathlineto{\pgfqpoint{3.700058in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.910055in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.278296in}}%
\pgfpathlineto{\pgfqpoint{2.481841in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.001783in}}%
\pgfpathlineto{\pgfqpoint{1.306092in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.379474in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807264,0.852355,0.924141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.197973in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.067290in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.095471in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.097314in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.069315in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.210618in}}%
\pgfpathlineto{\pgfqpoint{2.500263in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.269154in}}%
\pgfpathlineto{\pgfqpoint{2.925133in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.716993in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.894842in}}%
\pgfpathlineto{\pgfqpoint{4.052935in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.567301in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.401645in}}%
\pgfpathlineto{\pgfqpoint{3.468697in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.468697in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.978268in}}%
\pgfpathlineto{\pgfqpoint{2.455137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.455137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.971930in}}%
\pgfpathlineto{\pgfqpoint{3.438947in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.438947in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.392125in}}%
\pgfpathlineto{\pgfqpoint{4.515502in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.039205in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{3.708525in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.917594in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{2.491052in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{1.001783in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.999984in}}%
\pgfpathlineto{\pgfqpoint{1.232709in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.306092in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811227,0.853543,0.920651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.210618in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.069315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.097314in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.099157in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.071340in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.223263in}}%
\pgfpathlineto{\pgfqpoint{2.509474in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.264582in}}%
\pgfpathlineto{\pgfqpoint{2.932672in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.886536in}}%
\pgfpathlineto{\pgfqpoint{4.066666in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.619100in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.411164in}}%
\pgfpathlineto{\pgfqpoint{3.498447in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.498447in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.984607in}}%
\pgfpathlineto{\pgfqpoint{2.464026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.464026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.457654in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.455137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.455137in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.978268in}}%
\pgfpathlineto{\pgfqpoint{3.468697in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.468697in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.401645in}}%
\pgfpathlineto{\pgfqpoint{4.567301in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.052935in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.894842in}}%
\pgfpathlineto{\pgfqpoint{3.716993in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.925133in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.269154in}}%
\pgfpathlineto{\pgfqpoint{2.500263in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999984in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.232709in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815190,0.854731,0.917161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.223263in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.071340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.099157in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.101001in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.073365in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.235908in}}%
\pgfpathlineto{\pgfqpoint{2.518686in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.260011in}}%
\pgfpathlineto{\pgfqpoint{2.940212in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.733927in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.878230in}}%
\pgfpathlineto{\pgfqpoint{4.080397in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.670900in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.420684in}}%
\pgfpathlineto{\pgfqpoint{3.528196in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.528196in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.990945in}}%
\pgfpathlineto{\pgfqpoint{2.472915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.472915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.464026in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.464026in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.984607in}}%
\pgfpathlineto{\pgfqpoint{3.498447in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.498447in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.411164in}}%
\pgfpathlineto{\pgfqpoint{4.619100in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.066666in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.886536in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.932672in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.264582in}}%
\pgfpathlineto{\pgfqpoint{2.509474in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819154,0.855919,0.913671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.235908in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.073365in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.101001in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.075391in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.248553in}}%
\pgfpathlineto{\pgfqpoint{2.527897in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.255440in}}%
\pgfpathlineto{\pgfqpoint{2.947751in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{4.094127in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.722699in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.430203in}}%
\pgfpathlineto{\pgfqpoint{3.557946in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.557946in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.997283in}}%
\pgfpathlineto{\pgfqpoint{2.481804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.481804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.475468in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.472915in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.472915in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.990945in}}%
\pgfpathlineto{\pgfqpoint{3.528196in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.528196in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.420684in}}%
\pgfpathlineto{\pgfqpoint{4.670900in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.080397in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.878230in}}%
\pgfpathlineto{\pgfqpoint{3.733927in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.940212in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.260011in}}%
\pgfpathlineto{\pgfqpoint{2.518686in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823117,0.857106,0.910182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.248553in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.075391in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.077416in}}%
\pgfpathlineto{\pgfqpoint{2.540628in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.955290in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.861618in}}%
\pgfpathlineto{\pgfqpoint{4.107858in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.774499in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.439722in}}%
\pgfpathlineto{\pgfqpoint{3.587696in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.587696in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.003622in}}%
\pgfpathlineto{\pgfqpoint{2.490692in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.490692in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.484375in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.481804in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.481804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.997283in}}%
\pgfpathlineto{\pgfqpoint{3.557946in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.557946in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.430203in}}%
\pgfpathlineto{\pgfqpoint{4.722699in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.094127in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{3.742394in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.947751in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.255440in}}%
\pgfpathlineto{\pgfqpoint{2.527897in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827080,0.858294,0.906692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.077416in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.106530in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.079441in}}%
\pgfpathlineto{\pgfqpoint{2.555707in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.962830in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.759329in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.853312in}}%
\pgfpathlineto{\pgfqpoint{4.121589in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.826298in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.449242in}}%
\pgfpathlineto{\pgfqpoint{3.617445in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.617445in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.009960in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.490692in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.490692in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.003622in}}%
\pgfpathlineto{\pgfqpoint{3.587696in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.587696in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.439722in}}%
\pgfpathlineto{\pgfqpoint{4.774499in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.107858in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.861618in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.955290in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.540628in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831044,0.859482,0.903202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.079441in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.106530in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.108373in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{2.570786in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.970369in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.845005in}}%
\pgfpathlineto{\pgfqpoint{4.135319in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.878098in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.458761in}}%
\pgfpathlineto{\pgfqpoint{3.647195in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.647195in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.016298in}}%
\pgfpathlineto{\pgfqpoint{2.508470in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.508470in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.009960in}}%
\pgfpathlineto{\pgfqpoint{3.617445in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.617445in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.449242in}}%
\pgfpathlineto{\pgfqpoint{4.826298in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.121589in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.853312in}}%
\pgfpathlineto{\pgfqpoint{3.759329in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.962830in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.555707in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834859,0.860398,0.899449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.108373in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.110216in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.083492in}}%
\pgfpathlineto{\pgfqpoint{2.585864in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.977908in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.776263in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.836699in}}%
\pgfpathlineto{\pgfqpoint{4.149050in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.929897in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.468280in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.022636in}}%
\pgfpathlineto{\pgfqpoint{2.517359in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.517359in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.508470in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.508470in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.016298in}}%
\pgfpathlineto{\pgfqpoint{3.647195in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.647195in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.458761in}}%
\pgfpathlineto{\pgfqpoint{4.878098in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.135319in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.845005in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.970369in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.570786in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838520,0.861031,0.895423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.083492in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.110216in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.112059in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.085517in}}%
\pgfpathlineto{\pgfqpoint{2.600943in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.985448in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.784730in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.828393in}}%
\pgfpathlineto{\pgfqpoint{4.162780in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.981697in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.477800in}}%
\pgfpathlineto{\pgfqpoint{3.706695in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.706695in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.028975in}}%
\pgfpathlineto{\pgfqpoint{2.526248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.526248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.520002in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.517359in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.517359in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.022636in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.468280in}}%
\pgfpathlineto{\pgfqpoint{4.929897in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.149050in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.836699in}}%
\pgfpathlineto{\pgfqpoint{3.776263in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.977908in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.585864in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.085517in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.112059in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.113902in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.087542in}}%
\pgfpathlineto{\pgfqpoint{2.616022in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.992987in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.820087in}}%
\pgfpathlineto{\pgfqpoint{4.176511in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.033496in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.487319in}}%
\pgfpathlineto{\pgfqpoint{3.736444in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.736444in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.556622in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.558676in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.567419in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.526248in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.526248in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.028975in}}%
\pgfpathlineto{\pgfqpoint{3.706695in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.706695in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.477800in}}%
\pgfpathlineto{\pgfqpoint{4.981697in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.162780in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.828393in}}%
\pgfpathlineto{\pgfqpoint{3.784730in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.985448in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.600943in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.087542in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.113902in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{2.631100in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.000526in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.801665in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.811781in}}%
\pgfpathlineto{\pgfqpoint{4.190242in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.085296in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.496838in}}%
\pgfpathlineto{\pgfqpoint{3.766194in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.766194in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.619223in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.626414in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.618616in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.567419in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.558676in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.556622in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.736444in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.736444in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.487319in}}%
\pgfpathlineto{\pgfqpoint{5.033496in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.176511in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.820087in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.992987in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.616022in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.117589in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.091593in}}%
\pgfpathlineto{\pgfqpoint{2.646179in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.008066in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.810132in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.803475in}}%
\pgfpathlineto{\pgfqpoint{4.203972in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.137095in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.506358in}}%
\pgfpathlineto{\pgfqpoint{3.795944in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.795944in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.681824in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.694152in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.669814in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.618616in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.626414in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.619223in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.766194in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.766194in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.496838in}}%
\pgfpathlineto{\pgfqpoint{5.085296in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.190242in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.811781in}}%
\pgfpathlineto{\pgfqpoint{3.801665in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.000526in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.631100in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.091593in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.117589in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.093618in}}%
\pgfpathlineto{\pgfqpoint{2.661257in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.015605in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.818599in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.795169in}}%
\pgfpathlineto{\pgfqpoint{4.217703in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.269187in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.272761in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.515877in}}%
\pgfpathlineto{\pgfqpoint{3.825693in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.825693in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.744426in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.761890in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.721011in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.669814in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.694152in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.681824in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.795944in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.795944in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.506358in}}%
\pgfpathlineto{\pgfqpoint{5.137095in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{4.203972in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.803475in}}%
\pgfpathlineto{\pgfqpoint{3.810132in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.008066in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.646179in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.093618in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.121275in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.095643in}}%
\pgfpathlineto{\pgfqpoint{2.676336in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.023144in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.827066in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.786863in}}%
\pgfpathlineto{\pgfqpoint{4.231434in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.265551in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.269187in}}%
\pgfpathlineto{\pgfqpoint{4.217703in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.795169in}}%
\pgfpathlineto{\pgfqpoint{3.818599in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.015605in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.661257in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.515877in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.272761in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.281041in}}%
\pgfpathlineto{\pgfqpoint{3.856946in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.856842in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.780124in}}%
\pgfpathlineto{\pgfqpoint{2.807027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.829628in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.790255in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.790255in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.790255in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.790255in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.721011in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.761890in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.744426in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.825693in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.825693in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.095643in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.121275in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.123118in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.097668in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.030684in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.835534in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.778557in}}%
\pgfpathlineto{\pgfqpoint{4.245164in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.261915in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.265551in}}%
\pgfpathlineto{\pgfqpoint{4.231434in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.786863in}}%
\pgfpathlineto{\pgfqpoint{3.827066in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.023144in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.676336in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.281041in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.289320in}}%
\pgfpathlineto{\pgfqpoint{3.901722in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.900580in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.795253in}}%
\pgfpathlineto{\pgfqpoint{2.869628in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.897365in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.845292in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.845292in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.845292in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.823405in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.845292in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.790255in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.790255in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.790255in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.790255in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.829628in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.807027in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.780124in}}%
\pgfpathlineto{\pgfqpoint{3.856842in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.856946in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.097668in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.123118in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.124961in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.099693in}}%
\pgfpathlineto{\pgfqpoint{2.706493in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.038223in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.844001in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{4.258895in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.258278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.261915in}}%
\pgfpathlineto{\pgfqpoint{4.245164in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.778557in}}%
\pgfpathlineto{\pgfqpoint{3.835534in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.030684in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.289320in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{3.946497in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.944318in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.810382in}}%
\pgfpathlineto{\pgfqpoint{2.932229in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.965103in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.874602in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.845292in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.823405in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.845292in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.845292in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.845292in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.897365in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.869628in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.795253in}}%
\pgfpathlineto{\pgfqpoint{3.900580in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.901722in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.099693in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.124961in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.126804in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.101719in}}%
\pgfpathlineto{\pgfqpoint{2.721572in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.045762in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.272625in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.254642in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.258278in}}%
\pgfpathlineto{\pgfqpoint{4.258895in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{3.844001in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.038223in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.706493in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.305878in}}%
\pgfpathlineto{\pgfqpoint{3.991273in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.988056in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.825511in}}%
\pgfpathlineto{\pgfqpoint{2.994831in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.032841in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.955366in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.955366in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.955366in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.925799in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.955366in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.874602in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.965103in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.932229in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.810382in}}%
\pgfpathlineto{\pgfqpoint{3.944318in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.946497in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.101719in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.126804in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.128647in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{2.736650in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.053301in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.759569in}}%
\pgfpathlineto{\pgfqpoint{3.865598in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.286356in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.251006in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.254642in}}%
\pgfpathlineto{\pgfqpoint{4.272625in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.045762in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.721572in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.305878in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.314157in}}%
\pgfpathlineto{\pgfqpoint{4.036049in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.031794in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.840640in}}%
\pgfpathlineto{\pgfqpoint{3.057432in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.100579in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.976997in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.955366in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.925799in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.955366in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.955366in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.955366in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.032841in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.994831in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.825511in}}%
\pgfpathlineto{\pgfqpoint{3.988056in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.991273in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.128647in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.130490in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.105769in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.060841in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{3.878728in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.300087in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.247370in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.251006in}}%
\pgfpathlineto{\pgfqpoint{4.286356in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.865598in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.759569in}}%
\pgfpathlineto{\pgfqpoint{3.053301in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.736650in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.314157in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.322436in}}%
\pgfpathlineto{\pgfqpoint{4.080825in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.075532in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.855769in}}%
\pgfpathlineto{\pgfqpoint{3.120033in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.065440in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.065440in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.065440in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.028194in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.065440in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.976997in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.100579in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.057432in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.840640in}}%
\pgfpathlineto{\pgfqpoint{4.031794in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.036049in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.105769in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.130490in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.107794in}}%
\pgfpathlineto{\pgfqpoint{2.766808in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.068380in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{3.891858in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.313817in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.243734in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.247370in}}%
\pgfpathlineto{\pgfqpoint{4.300087in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.878728in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{3.060841in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.322436in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.330715in}}%
\pgfpathlineto{\pgfqpoint{4.125601in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.119270in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.870898in}}%
\pgfpathlineto{\pgfqpoint{3.182635in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.236054in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.120477in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.120477in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.120477in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.079391in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.120477in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.065440in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.028194in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.065440in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.065440in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.065440in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.168316in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.120033in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.855769in}}%
\pgfpathlineto{\pgfqpoint{4.075532in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.080825in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.107794in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.109820in}}%
\pgfpathlineto{\pgfqpoint{2.781886in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.075919in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{3.904988in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.327548in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.240098in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.243734in}}%
\pgfpathlineto{\pgfqpoint{4.313817in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.891858in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{3.068380in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.766808in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.330715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.338994in}}%
\pgfpathlineto{\pgfqpoint{4.170376in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.163008in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.886027in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.303792in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.175514in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.175514in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.175514in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.130588in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.175514in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.120477in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.079391in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.120477in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.120477in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.120477in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.236054in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.182635in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.870898in}}%
\pgfpathlineto{\pgfqpoint{4.119270in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.125601in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.109820in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.136020in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.111845in}}%
\pgfpathlineto{\pgfqpoint{2.796965in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.083459in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.750067in}}%
\pgfpathlineto{\pgfqpoint{3.918119in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.341279in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.236462in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.240098in}}%
\pgfpathlineto{\pgfqpoint{4.327548in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.904988in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{3.075919in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.781886in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.338994in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.347273in}}%
\pgfpathlineto{\pgfqpoint{4.215152in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.206746in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.901156in}}%
\pgfpathlineto{\pgfqpoint{3.307837in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.371530in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.230551in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.230551in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.230551in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.181785in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.230551in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.175514in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.130588in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.175514in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.175514in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.175514in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.303792in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.886027in}}%
\pgfpathlineto{\pgfqpoint{4.163008in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.170376in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.111845in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.136020in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.137863in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.113870in}}%
\pgfpathlineto{\pgfqpoint{2.812044in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.090998in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{3.931249in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.355009in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.232825in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.236462in}}%
\pgfpathlineto{\pgfqpoint{4.341279in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.918119in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.750067in}}%
\pgfpathlineto{\pgfqpoint{3.083459in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.796965in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.347273in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.355552in}}%
\pgfpathlineto{\pgfqpoint{4.259928in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.250484in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.916285in}}%
\pgfpathlineto{\pgfqpoint{3.370438in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.439268in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.285588in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.285588in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.285588in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.232982in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.285588in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.230551in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.181785in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.230551in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.230551in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.230551in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.371530in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.307837in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.901156in}}%
\pgfpathlineto{\pgfqpoint{4.206746in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.215152in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.113870in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.137863in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.115895in}}%
\pgfpathlineto{\pgfqpoint{2.827122in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.098537in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.745317in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.368740in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.229189in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.232825in}}%
\pgfpathlineto{\pgfqpoint{4.355009in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.931249in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{3.090998in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.812044in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.355552in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.363831in}}%
\pgfpathlineto{\pgfqpoint{4.304704in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.294222in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.931414in}}%
\pgfpathlineto{\pgfqpoint{3.433040in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.507005in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.284180in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.285588in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.232982in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.285588in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.285588in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.285588in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.439268in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.370438in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.916285in}}%
\pgfpathlineto{\pgfqpoint{4.250484in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.259928in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.115895in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.117921in}}%
\pgfpathlineto{\pgfqpoint{2.842201in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.106077in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.957509in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.382471in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.225553in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.229189in}}%
\pgfpathlineto{\pgfqpoint{4.368740in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.745317in}}%
\pgfpathlineto{\pgfqpoint{3.098537in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.827122in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.363831in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.372110in}}%
\pgfpathlineto{\pgfqpoint{4.349480in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.337960in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.946543in}}%
\pgfpathlineto{\pgfqpoint{3.495641in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.574743in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.335377in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.284180in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.340624in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.507005in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.433040in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.931414in}}%
\pgfpathlineto{\pgfqpoint{4.294222in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.304704in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.117921in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.119946in}}%
\pgfpathlineto{\pgfqpoint{2.857279in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.113616in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.740566in}}%
\pgfpathlineto{\pgfqpoint{3.970639in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.396201in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.221917in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.225553in}}%
\pgfpathlineto{\pgfqpoint{4.382471in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.957509in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.106077in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.842201in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.372110in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.380389in}}%
\pgfpathlineto{\pgfqpoint{4.394256in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.381698in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.961672in}}%
\pgfpathlineto{\pgfqpoint{3.558242in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.642481in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.386574in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.335377in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.574743in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.495641in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.946543in}}%
\pgfpathlineto{\pgfqpoint{4.337960in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.349480in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.119946in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.145235in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.121971in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.121155in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.983769in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.409932in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.218281in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.221917in}}%
\pgfpathlineto{\pgfqpoint{4.396201in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.970639in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.740566in}}%
\pgfpathlineto{\pgfqpoint{3.113616in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.857279in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.380389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.388668in}}%
\pgfpathlineto{\pgfqpoint{4.439031in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.425436in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.976801in}}%
\pgfpathlineto{\pgfqpoint{3.620843in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.710219in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.505735in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.505735in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.505735in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.437771in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.505735in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.386574in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.642481in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.558242in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.961672in}}%
\pgfpathlineto{\pgfqpoint{4.381698in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.394256in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.121971in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.145235in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.147079in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.123996in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.128695in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.735815in}}%
\pgfpathlineto{\pgfqpoint{3.996899in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.423662in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.214645in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.218281in}}%
\pgfpathlineto{\pgfqpoint{4.409932in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.983769in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.121155in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.388668in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.396947in}}%
\pgfpathlineto{\pgfqpoint{4.483807in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.469174in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.991930in}}%
\pgfpathlineto{\pgfqpoint{3.683445in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.777957in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.560772in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.560772in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.560772in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.488968in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.560772in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.505735in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.437771in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.505735in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.505735in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.505735in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.710219in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.620843in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.976801in}}%
\pgfpathlineto{\pgfqpoint{4.425436in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.439031in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.123996in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.147079in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.148922in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.126021in}}%
\pgfpathlineto{\pgfqpoint{2.902515in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.136234in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.733440in}}%
\pgfpathlineto{\pgfqpoint{4.010029in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.437393in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.211009in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.214645in}}%
\pgfpathlineto{\pgfqpoint{4.423662in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.996899in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.735815in}}%
\pgfpathlineto{\pgfqpoint{3.128695in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.396947in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.405226in}}%
\pgfpathlineto{\pgfqpoint{4.528583in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.007059in}}%
\pgfpathlineto{\pgfqpoint{3.746046in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.845694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.615809in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.615809in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.615809in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.540165in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.615809in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.560772in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.488968in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.560772in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.560772in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.560772in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.777957in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.683445in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.991930in}}%
\pgfpathlineto{\pgfqpoint{4.469174in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.483807in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.126021in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.148922in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.128047in}}%
\pgfpathlineto{\pgfqpoint{2.917594in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.143773in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.731064in}}%
\pgfpathlineto{\pgfqpoint{4.023159in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.451124in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.207372in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.211009in}}%
\pgfpathlineto{\pgfqpoint{4.437393in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.010029in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.733440in}}%
\pgfpathlineto{\pgfqpoint{3.136234in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.902515in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.405226in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.413505in}}%
\pgfpathlineto{\pgfqpoint{4.573359in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.556650in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.022187in}}%
\pgfpathlineto{\pgfqpoint{3.808647in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.143976in}}%
\pgfpathlineto{\pgfqpoint{3.933893in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.341409in}}%
\pgfpathlineto{\pgfqpoint{3.670846in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.670846in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.670846in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.591363in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.670846in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.615809in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.540165in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.615809in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.615809in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.615809in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.845694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.746046in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.007059in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.528583in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.128047in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.152608in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.130072in}}%
\pgfpathlineto{\pgfqpoint{2.932672in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.151312in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{4.036289in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.464854in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.203736in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.207372in}}%
\pgfpathlineto{\pgfqpoint{4.451124in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.023159in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.731064in}}%
\pgfpathlineto{\pgfqpoint{3.143773in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.917594in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.413505in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.421784in}}%
\pgfpathlineto{\pgfqpoint{4.618135in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.600387in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.882950in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.024364in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.401925in}}%
\pgfpathlineto{\pgfqpoint{3.725883in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.725883in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.725883in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.642560in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.725883in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.670846in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.591363in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.670846in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.670846in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.670846in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.341409in}}%
\pgfpathlineto{\pgfqpoint{3.933893in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.143976in}}%
\pgfpathlineto{\pgfqpoint{3.808647in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.022187in}}%
\pgfpathlineto{\pgfqpoint{4.556650in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.573359in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.130072in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.152608in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.154451in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.132097in}}%
\pgfpathlineto{\pgfqpoint{2.947751in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.158852in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.726314in}}%
\pgfpathlineto{\pgfqpoint{4.049419in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.478585in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.200100in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.203736in}}%
\pgfpathlineto{\pgfqpoint{4.464854in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.036289in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{3.151312in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.932672in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.421784in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.430063in}}%
\pgfpathlineto{\pgfqpoint{4.662911in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.644125in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.984557in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.114836in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.462440in}}%
\pgfpathlineto{\pgfqpoint{3.780920in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.780920in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.780920in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.693757in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.780920in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.725883in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.642560in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.725883in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.725883in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.725883in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.401925in}}%
\pgfpathlineto{\pgfqpoint{4.024364in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.882950in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.600387in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.618135in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921558,0.829487,0.779032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.132097in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.154451in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.156294in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.134122in}}%
\pgfpathlineto{\pgfqpoint{2.962830in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.723938in}}%
\pgfpathlineto{\pgfqpoint{4.062550in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.492316in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.196464in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.200100in}}%
\pgfpathlineto{\pgfqpoint{4.478585in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.049419in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.726314in}}%
\pgfpathlineto{\pgfqpoint{3.158852in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.947751in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921558,0.829487,0.779032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.430063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.438342in}}%
\pgfpathlineto{\pgfqpoint{4.707686in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.687863in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.086163in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.205308in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.522956in}}%
\pgfpathlineto{\pgfqpoint{3.835957in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.835957in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.835957in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.744954in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.835957in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.780920in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.693757in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.780920in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.780920in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.780920in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.462440in}}%
\pgfpathlineto{\pgfqpoint{4.114836in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.984557in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.644125in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.662911in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924936,0.826181,0.772424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.134122in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.156294in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.158137in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{2.977908in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.721563in}}%
\pgfpathlineto{\pgfqpoint{4.075680in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.192828in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.196464in}}%
\pgfpathlineto{\pgfqpoint{4.492316in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.062550in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.723938in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.962830in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924936,0.826181,0.772424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.438342in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.446621in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.731601in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.187770in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.295779in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.911739in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.911739in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.899166in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.148287in}}%
\pgfpathlineto{\pgfqpoint{3.796151in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.458935in}}%
\pgfpathlineto{\pgfqpoint{3.895077in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.835957in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.744954in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.835957in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.835957in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.835957in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.522956in}}%
\pgfpathlineto{\pgfqpoint{4.205308in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.086163in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.687863in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.707686in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927872,0.822514,0.765713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.158137in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.138173in}}%
\pgfpathlineto{\pgfqpoint{2.992987in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.181470in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.719187in}}%
\pgfpathlineto{\pgfqpoint{4.088810in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.519777in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.189192in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.192828in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.075680in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.721563in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.977908in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927872,0.822514,0.765713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.446621in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.454900in}}%
\pgfpathlineto{\pgfqpoint{4.797238in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.775339in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.289377in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.386251in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.996411in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.996411in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.965878in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.289491in}}%
\pgfpathlineto{\pgfqpoint{3.847348in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.317731in}}%
\pgfpathlineto{\pgfqpoint{3.955948in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.895077in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.458935in}}%
\pgfpathlineto{\pgfqpoint{3.796151in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.148287in}}%
\pgfpathlineto{\pgfqpoint{3.899166in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.911739in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.911739in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.295779in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.187770in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.731601in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.752462in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930737,0.818788,0.758986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.138173in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.161824in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.140198in}}%
\pgfpathlineto{\pgfqpoint{3.008066in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.716812in}}%
\pgfpathlineto{\pgfqpoint{4.101940in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.533507in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.185556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.189192in}}%
\pgfpathlineto{\pgfqpoint{4.519777in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.088810in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.719187in}}%
\pgfpathlineto{\pgfqpoint{3.181470in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.992987in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930737,0.818788,0.758986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.454900in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.463180in}}%
\pgfpathlineto{\pgfqpoint{4.842014in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.819077in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.476723in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.081083in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.081083in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.032589in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.918512in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.016818in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.955948in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.317731in}}%
\pgfpathlineto{\pgfqpoint{3.847348in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.289491in}}%
\pgfpathlineto{\pgfqpoint{3.965878in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.996411in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.996411in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.386251in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.289377in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.775339in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.797238in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933601,0.815062,0.752259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.140198in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.161824in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.163667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.142223in}}%
\pgfpathlineto{\pgfqpoint{3.023144in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.196548in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.714437in}}%
\pgfpathlineto{\pgfqpoint{4.115070in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.547238in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.185556in}}%
\pgfpathlineto{\pgfqpoint{4.533507in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.101940in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.716812in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.008066in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933601,0.815062,0.752259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.463180in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.471459in}}%
\pgfpathlineto{\pgfqpoint{4.886790in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.862815in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.492590in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.567195in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.165755in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.165755in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.099301in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.991895in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.077688in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.016818in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.918512in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.032589in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.081083in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.081083in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.476723in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.819077in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.842014in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936466,0.811337,0.745531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.142223in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.163667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.144249in}}%
\pgfpathlineto{\pgfqpoint{3.038223in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.204088in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.712061in}}%
\pgfpathlineto{\pgfqpoint{4.128200in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.560969in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.178283in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{4.547238in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.115070in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.714437in}}%
\pgfpathlineto{\pgfqpoint{3.196548in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.023144in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936466,0.811337,0.745531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.471459in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.479738in}}%
\pgfpathlineto{\pgfqpoint{4.931566in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.906553in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.594197in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.657666in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.250428in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.250428in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.065278in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.077688in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.991895in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.099301in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.165755in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.165755in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.567195in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.492590in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.862815in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.886790in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939330,0.807611,0.738804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.144249in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.167353in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.146274in}}%
\pgfpathlineto{\pgfqpoint{3.053301in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.211627in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.709686in}}%
\pgfpathlineto{\pgfqpoint{4.141330in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.574699in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.174647in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.178283in}}%
\pgfpathlineto{\pgfqpoint{4.560969in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.128200in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.712061in}}%
\pgfpathlineto{\pgfqpoint{3.204088in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.038223in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939330,0.807611,0.738804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.479738in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.488017in}}%
\pgfpathlineto{\pgfqpoint{4.976341in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.950291in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.695804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.748138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.335100in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.335100in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.232723in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.138660in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.199429in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.065278in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.250428in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.250428in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.657666in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.594197in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.906553in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.931566in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942195,0.803885,0.732076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.146274in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.167353in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.169196in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.148299in}}%
\pgfpathlineto{\pgfqpoint{3.068380in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.219166in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{4.154460in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.588430in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.174647in}}%
\pgfpathlineto{\pgfqpoint{4.574699in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.141330in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.709686in}}%
\pgfpathlineto{\pgfqpoint{3.211627in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.053301in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942195,0.803885,0.732076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.488017in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.496296in}}%
\pgfpathlineto{\pgfqpoint{5.021117in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.994029in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.797410in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.838610in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.419772in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.419772in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.299435in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.212043in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.260300in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.199429in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.138660in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.232723in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.335100in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.335100in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.748138in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.695804in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.950291in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.976341in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.148299in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.169196in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.171039in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{3.083459in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.226706in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.704935in}}%
\pgfpathlineto{\pgfqpoint{4.167590in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.602161in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{4.588430in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.154460in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{3.219166in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.068380in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.496296in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.504575in}}%
\pgfpathlineto{\pgfqpoint{5.065893in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.037767in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.899017in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.929081in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.504444in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.504444in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.366146in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.285425in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.321170in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.260300in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.212043in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.299435in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.419772in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.419772in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.838610in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.797410in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{4.994029in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.021117in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.171039in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.172882in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.152349in}}%
\pgfpathlineto{\pgfqpoint{3.098537in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.234245in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.702560in}}%
\pgfpathlineto{\pgfqpoint{4.180720in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.615891in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.163739in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{4.602161in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.167590in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.704935in}}%
\pgfpathlineto{\pgfqpoint{3.226706in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.083459in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944776,0.799936,0.725304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.504575in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.512854in}}%
\pgfpathlineto{\pgfqpoint{5.110669in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.081505in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.000624in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.019553in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.589117in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.589117in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.432858in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.358808in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.382040in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.321170in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.285425in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.366146in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.504444in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.504444in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.929081in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.899017in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.037767in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.065893in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946912,0.795635,0.718459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.152349in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.172882in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.174725in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.154375in}}%
\pgfpathlineto{\pgfqpoint{3.113616in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{4.193850in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.629622in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.160103in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.163739in}}%
\pgfpathlineto{\pgfqpoint{4.615891in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.180720in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.702560in}}%
\pgfpathlineto{\pgfqpoint{3.234245in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.098537in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946912,0.795635,0.718459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.512854in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.521133in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.125243in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.102230in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.110025in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.673789in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.673789in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.499569in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.432191in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.442911in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.382040in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.358808in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.432858in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.589117in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.589117in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{5.019553in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{5.000624in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.081505in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.110669in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948937,0.791247,0.711597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.154375in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.174725in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.176569in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.156400in}}%
\pgfpathlineto{\pgfqpoint{3.128695in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.249323in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.697809in}}%
\pgfpathlineto{\pgfqpoint{4.206980in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.643353in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.156466in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.160103in}}%
\pgfpathlineto{\pgfqpoint{4.629622in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.193850in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.113616in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948937,0.791247,0.711597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.521133in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.742302in}}%
\pgfpathlineto{\pgfqpoint{5.168981in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.842153in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.301608in}}%
\pgfpathlineto{\pgfqpoint{4.758461in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.758461in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.566281in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.505573in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.503781in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.442911in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.432191in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.499569in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.673789in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.673789in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{5.110025in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{5.102230in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.125243in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950963,0.786859,0.704735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.156400in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.176569in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.178412in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.158425in}}%
\pgfpathlineto{\pgfqpoint{3.143773in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.256863in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.695434in}}%
\pgfpathlineto{\pgfqpoint{4.220111in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.657083in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.152830in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.156466in}}%
\pgfpathlineto{\pgfqpoint{4.643353in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.206980in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.697809in}}%
\pgfpathlineto{\pgfqpoint{3.249323in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.128695in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950963,0.786859,0.704735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.742302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.842153in}}%
\pgfpathlineto{\pgfqpoint{5.168981in}{2.778611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950963,0.786859,0.704735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.301608in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.350486in}}%
\pgfpathlineto{\pgfqpoint{4.843133in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.843133in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.632992in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.578956in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.564651in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.503781in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.505573in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.566281in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.758461in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.758461in}{3.541111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952989,0.782471,0.697873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.158425in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.178412in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.180255in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.160450in}}%
\pgfpathlineto{\pgfqpoint{3.158852in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.264402in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.693058in}}%
\pgfpathlineto{\pgfqpoint{4.233241in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.670814in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.149194in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.152830in}}%
\pgfpathlineto{\pgfqpoint{4.657083in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.220111in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.695434in}}%
\pgfpathlineto{\pgfqpoint{3.256863in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.143773in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952989,0.782471,0.697873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.350486in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.399364in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.699704in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.652338in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.625522in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.564651in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.578956in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.632992in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.843133in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.843133in}{3.541111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955014,0.778083,0.691011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.160450in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.180255in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.182098in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.162476in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.271941in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.690683in}}%
\pgfpathlineto{\pgfqpoint{4.246371in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.684544in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.145558in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.149194in}}%
\pgfpathlineto{\pgfqpoint{4.670814in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.233241in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.693058in}}%
\pgfpathlineto{\pgfqpoint{3.264402in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.158852in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955014,0.778083,0.691011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.399364in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.448243in}}%
\pgfpathlineto{\pgfqpoint{5.012478in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{5.012478in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.766415in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.725721in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.686392in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.625522in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.652338in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.699704in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.927805in}{3.541111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957040,0.773695,0.684149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.162476in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.182098in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.279481in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.688307in}}%
\pgfpathlineto{\pgfqpoint{4.259501in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.698275in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.141922in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.145558in}}%
\pgfpathlineto{\pgfqpoint{4.684544in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.246371in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.690683in}}%
\pgfpathlineto{\pgfqpoint{3.271941in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957040,0.773695,0.684149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.448243in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.497121in}}%
\pgfpathlineto{\pgfqpoint{5.097150in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{5.097150in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.833127in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.799104in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.747262in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.686392in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.725721in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.766415in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{5.012478in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{5.012478in}{3.541111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958837,0.769134,0.677267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{3.204088in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.287020in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.712006in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.138286in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.141922in}}%
\pgfpathlineto{\pgfqpoint{4.698275in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.259501in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.688307in}}%
\pgfpathlineto{\pgfqpoint{3.279481in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958837,0.769134,0.677267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.497121in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.801329in}}%
\pgfpathlineto{\pgfqpoint{4.899838in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.872486in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.808133in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.747262in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.799104in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.833127in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{5.097150in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{5.097150in}{3.541111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960172,0.764222,0.670343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.168551in}}%
\pgfpathlineto{\pgfqpoint{3.219166in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.294559in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.683557in}}%
\pgfpathlineto{\pgfqpoint{4.285761in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.725736in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.134649in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.138286in}}%
\pgfpathlineto{\pgfqpoint{4.712006in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{3.287020in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.204088in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960172,0.764222,0.670343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.801329in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.861845in}}%
\pgfpathlineto{\pgfqpoint{4.966549in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.945869in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.869003in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.808133in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.872486in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.899838in}{4.049444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.168551in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.189470in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.170577in}}%
\pgfpathlineto{\pgfqpoint{3.234245in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.302099in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.681181in}}%
\pgfpathlineto{\pgfqpoint{4.298891in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.131013in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.134649in}}%
\pgfpathlineto{\pgfqpoint{4.725736in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.285761in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.683557in}}%
\pgfpathlineto{\pgfqpoint{3.294559in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.219166in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.861845in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.922361in}}%
\pgfpathlineto{\pgfqpoint{5.033261in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{5.019251in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.929874in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.869003in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.945869in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.966549in}{4.049444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.170577in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.189470in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.191314in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.172602in}}%
\pgfpathlineto{\pgfqpoint{3.249323in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.309638in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.678806in}}%
\pgfpathlineto{\pgfqpoint{4.312021in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.753198in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.127377in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.131013in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.298891in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.681181in}}%
\pgfpathlineto{\pgfqpoint{3.302099in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.234245in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961365,0.759204,0.663407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.922361in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.982877in}}%
\pgfpathlineto{\pgfqpoint{5.099972in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{5.092634in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.990744in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.929874in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.019251in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{5.033261in}{4.049444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962559,0.754186,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.172602in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.191314in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.174627in}}%
\pgfpathlineto{\pgfqpoint{3.264402in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.317177in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.676430in}}%
\pgfpathlineto{\pgfqpoint{4.325151in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.766928in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.123741in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.127377in}}%
\pgfpathlineto{\pgfqpoint{4.753198in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.312021in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.678806in}}%
\pgfpathlineto{\pgfqpoint{3.309638in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.249323in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962559,0.754186,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.982877in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.043393in}}%
\pgfpathlineto{\pgfqpoint{5.166684in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{5.166017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{5.051614in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.990744in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.092634in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{5.099972in}{4.049444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963752,0.749168,0.649534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.174627in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.195000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.176652in}}%
\pgfpathlineto{\pgfqpoint{3.279481in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.324717in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.674055in}}%
\pgfpathlineto{\pgfqpoint{4.338281in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.780659in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.120105in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.123741in}}%
\pgfpathlineto{\pgfqpoint{4.766928in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.325151in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.676430in}}%
\pgfpathlineto{\pgfqpoint{3.317177in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.264402in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963752,0.749168,0.649534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{4.043393in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.424006in}}%
\pgfpathlineto{\pgfqpoint{5.112485in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.051614in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.166017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{5.166684in}{4.049444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964946,0.744150,0.642598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.176652in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.195000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.196843in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.178678in}}%
\pgfpathlineto{\pgfqpoint{3.294559in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.332256in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{4.351411in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.794390in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.116469in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.120105in}}%
\pgfpathlineto{\pgfqpoint{4.780659in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.338281in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.674055in}}%
\pgfpathlineto{\pgfqpoint{3.324717in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.279481in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964946,0.744150,0.642598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{4.424006in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.112485in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966139,0.739132,0.635661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.178678in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.196843in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.198686in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.180703in}}%
\pgfpathlineto{\pgfqpoint{3.309638in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.669304in}}%
\pgfpathlineto{\pgfqpoint{4.364542in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.808120in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.112833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.116469in}}%
\pgfpathlineto{\pgfqpoint{4.794390in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.351411in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{3.332256in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.294559in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966139,0.739132,0.635661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967165,0.733992,0.628721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.180703in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.198686in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.200529in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.182728in}}%
\pgfpathlineto{\pgfqpoint{3.324717in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.347334in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{4.377672in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.109196in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.112833in}}%
\pgfpathlineto{\pgfqpoint{4.808120in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.364542in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.669304in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.309638in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967699,0.728497,0.621772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.182728in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.200529in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.354874in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{4.390802in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.835581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.105560in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.109196in}}%
\pgfpathlineto{\pgfqpoint{4.821851in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.377672in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{3.347334in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.324717in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968069,0.722883,0.614818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.204215in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.186778in}}%
\pgfpathlineto{\pgfqpoint{3.354874in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.362413in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{4.403932in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.849312in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.101924in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.105560in}}%
\pgfpathlineto{\pgfqpoint{4.835581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.390802in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{3.354874in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968439,0.717269,0.607865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.186778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.204215in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.206059in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.188804in}}%
\pgfpathlineto{\pgfqpoint{3.369952in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.369952in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.659803in}}%
\pgfpathlineto{\pgfqpoint{4.417062in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.863043in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.098288in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.101924in}}%
\pgfpathlineto{\pgfqpoint{4.849312in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.403932in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{3.362413in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.354874in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968809,0.711655,0.600912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.188804in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.206059in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.190829in}}%
\pgfpathlineto{\pgfqpoint{3.385031in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.377492in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.657427in}}%
\pgfpathlineto{\pgfqpoint{4.430192in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.876773in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.094652in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.098288in}}%
\pgfpathlineto{\pgfqpoint{4.863043in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.417062in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.659803in}}%
\pgfpathlineto{\pgfqpoint{3.369952in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.369952in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.190829in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.209745in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.192854in}}%
\pgfpathlineto{\pgfqpoint{3.400110in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.385031in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.655052in}}%
\pgfpathlineto{\pgfqpoint{4.443322in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.890504in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.091016in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.094652in}}%
\pgfpathlineto{\pgfqpoint{4.876773in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.430192in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.657427in}}%
\pgfpathlineto{\pgfqpoint{3.377492in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.385031in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969179,0.706041,0.593958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.192854in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.209745in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.211588in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.194879in}}%
\pgfpathlineto{\pgfqpoint{3.415188in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.392570in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.652677in}}%
\pgfpathlineto{\pgfqpoint{4.456452in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.904235in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.087380in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.091016in}}%
\pgfpathlineto{\pgfqpoint{4.890504in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.443322in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.655052in}}%
\pgfpathlineto{\pgfqpoint{3.385031in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.400110in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969548,0.700427,0.587005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.194879in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.211588in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.213431in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.196905in}}%
\pgfpathlineto{\pgfqpoint{3.430267in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.400110in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.650301in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.917965in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.083743in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.087380in}}%
\pgfpathlineto{\pgfqpoint{4.904235in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.456452in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.652677in}}%
\pgfpathlineto{\pgfqpoint{3.392570in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.415188in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969817,0.694743,0.580057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.196905in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.213431in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.215274in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.407649in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.647926in}}%
\pgfpathlineto{\pgfqpoint{4.482712in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.931696in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.080107in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.083743in}}%
\pgfpathlineto{\pgfqpoint{4.917965in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.650301in}}%
\pgfpathlineto{\pgfqpoint{3.400110in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.430267in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969555,0.688693,0.573132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.215274in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.217117in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{3.460424in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.415188in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.645550in}}%
\pgfpathlineto{\pgfqpoint{4.495842in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.945426in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.076471in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.080107in}}%
\pgfpathlineto{\pgfqpoint{4.931696in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.482712in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.647926in}}%
\pgfpathlineto{\pgfqpoint{3.407649in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969112,0.682518,0.566216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.217117in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.202980in}}%
\pgfpathlineto{\pgfqpoint{3.475503in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.422728in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.643175in}}%
\pgfpathlineto{\pgfqpoint{4.508973in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.959157in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.072835in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.076471in}}%
\pgfpathlineto{\pgfqpoint{4.945426in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.495842in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.645550in}}%
\pgfpathlineto{\pgfqpoint{3.415188in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.460424in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968669,0.676344,0.559300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.202980in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.220804in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{3.490581in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.430267in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.640800in}}%
\pgfpathlineto{\pgfqpoint{4.522103in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.972888in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.069199in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.072835in}}%
\pgfpathlineto{\pgfqpoint{4.959157in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.508973in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.643175in}}%
\pgfpathlineto{\pgfqpoint{3.422728in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.475503in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968227,0.670170,0.552384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.220804in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.222647in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{3.505660in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.437806in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.638424in}}%
\pgfpathlineto{\pgfqpoint{4.535233in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.986618in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.065563in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.069199in}}%
\pgfpathlineto{\pgfqpoint{4.972888in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.522103in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.640800in}}%
\pgfpathlineto{\pgfqpoint{3.430267in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.490581in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967784,0.663995,0.545468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.222647in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.224490in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.209056in}}%
\pgfpathlineto{\pgfqpoint{3.520739in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.636049in}}%
\pgfpathlineto{\pgfqpoint{4.548363in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.000349in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.061927in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.065563in}}%
\pgfpathlineto{\pgfqpoint{4.986618in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.535233in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.638424in}}%
\pgfpathlineto{\pgfqpoint{3.437806in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.505660in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967342,0.657821,0.538552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.209056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.224490in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.226333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{3.535817in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.452885in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{4.561493in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.014080in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.058290in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.061927in}}%
\pgfpathlineto{\pgfqpoint{5.000349in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.548363in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.636049in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.520739in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.226333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.213106in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.460424in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.631298in}}%
\pgfpathlineto{\pgfqpoint{4.574623in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.027810in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.054654in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.058290in}}%
\pgfpathlineto{\pgfqpoint{5.014080in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.561493in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{3.452885in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.535817in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966869,0.651627,0.531639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.213106in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.230019in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.215132in}}%
\pgfpathlineto{\pgfqpoint{3.565974in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.467963in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.628923in}}%
\pgfpathlineto{\pgfqpoint{4.587753in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.041541in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.051018in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.054654in}}%
\pgfpathlineto{\pgfqpoint{5.027810in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.574623in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.631298in}}%
\pgfpathlineto{\pgfqpoint{3.460424in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965817,0.645051,0.524791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.215132in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.230019in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{3.581053in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.475503in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.626547in}}%
\pgfpathlineto{\pgfqpoint{4.600883in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.055272in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.047382in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.051018in}}%
\pgfpathlineto{\pgfqpoint{5.041541in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.587753in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.628923in}}%
\pgfpathlineto{\pgfqpoint{3.467963in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.565974in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964577,0.638350,0.517962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.217157in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.219182in}}%
\pgfpathlineto{\pgfqpoint{3.596132in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.483042in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.624172in}}%
\pgfpathlineto{\pgfqpoint{4.614013in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.069002in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.043746in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.047382in}}%
\pgfpathlineto{\pgfqpoint{5.055272in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.600883in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.626547in}}%
\pgfpathlineto{\pgfqpoint{3.475503in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.581053in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963336,0.631650,0.511134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.219182in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.235549in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.221207in}}%
\pgfpathlineto{\pgfqpoint{3.611210in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.490581in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.621796in}}%
\pgfpathlineto{\pgfqpoint{4.627143in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.082733in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.040110in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.043746in}}%
\pgfpathlineto{\pgfqpoint{5.069002in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.614013in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.624172in}}%
\pgfpathlineto{\pgfqpoint{3.483042in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.596132in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962096,0.624950,0.504306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.221207in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.235549in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.237392in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.223233in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.498121in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.619421in}}%
\pgfpathlineto{\pgfqpoint{4.640273in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.096463in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.036474in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.040110in}}%
\pgfpathlineto{\pgfqpoint{5.082733in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.627143in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.621796in}}%
\pgfpathlineto{\pgfqpoint{3.490581in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.611210in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960855,0.618250,0.497478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.223233in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.237392in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.239235in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{3.641367in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.505660in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.617046in}}%
\pgfpathlineto{\pgfqpoint{4.653403in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.032837in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.036474in}}%
\pgfpathlineto{\pgfqpoint{5.096463in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.640273in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.619421in}}%
\pgfpathlineto{\pgfqpoint{3.498121in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959615,0.611550,0.490650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.239235in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{3.656446in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.513199in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.123925in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.029201in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.032837in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.653403in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.617046in}}%
\pgfpathlineto{\pgfqpoint{3.505660in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.641367in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958375,0.604850,0.483822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{3.671525in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.520739in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.612295in}}%
\pgfpathlineto{\pgfqpoint{4.679664in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.137655in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.025565in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.029201in}}%
\pgfpathlineto{\pgfqpoint{5.123925in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{3.513199in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.656446in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956588,0.597803,0.477088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{3.686603in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.528278in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{4.692794in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.151386in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.021929in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.025565in}}%
\pgfpathlineto{\pgfqpoint{5.137655in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.679664in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.612295in}}%
\pgfpathlineto{\pgfqpoint{3.520739in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.671525in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954569,0.590608,0.470394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{3.701682in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.535817in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.607544in}}%
\pgfpathlineto{\pgfqpoint{4.705924in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.165117in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.021929in}}%
\pgfpathlineto{\pgfqpoint{5.151386in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.692794in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{3.528278in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.686603in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954569,0.590608,0.470394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{3.716761in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.543356in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.605169in}}%
\pgfpathlineto{\pgfqpoint{4.719054in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.013206in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{5.165117in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{4.705924in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.607544in}}%
\pgfpathlineto{\pgfqpoint{3.535817in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.701682in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952549,0.583414,0.463701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.250293in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.237409in}}%
\pgfpathlineto{\pgfqpoint{3.731839in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.602793in}}%
\pgfpathlineto{\pgfqpoint{4.732184in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.005944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.013206in}}%
\pgfpathlineto{\pgfqpoint{4.719054in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.605169in}}%
\pgfpathlineto{\pgfqpoint{3.543356in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.716761in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950529,0.576219,0.457007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.237409in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.250293in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.252137in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.239434in}}%
\pgfpathlineto{\pgfqpoint{3.746918in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.558435in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.600418in}}%
\pgfpathlineto{\pgfqpoint{4.745314in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.998683in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.005944in}}%
\pgfpathlineto{\pgfqpoint{4.732184in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.602793in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.731839in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948510,0.569024,0.450313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.239434in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.252137in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.254702in}}%
\pgfpathlineto{\pgfqpoint{5.130746in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.241460in}}%
\pgfpathlineto{\pgfqpoint{3.761996in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.565974in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.598043in}}%
\pgfpathlineto{\pgfqpoint{4.758444in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.991421in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.998683in}}%
\pgfpathlineto{\pgfqpoint{4.745314in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.600418in}}%
\pgfpathlineto{\pgfqpoint{3.558435in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.746918in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946490,0.561829,0.443620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.241460in}}%
\pgfpathlineto{\pgfqpoint{5.130746in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.254702in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.260156in}}%
\pgfpathlineto{\pgfqpoint{4.917699in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{3.777075in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.573514in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{4.771574in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.984159in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.991421in}}%
\pgfpathlineto{\pgfqpoint{4.758444in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.598043in}}%
\pgfpathlineto{\pgfqpoint{3.565974in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.761996in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944470,0.554634,0.436926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{4.917699in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.260156in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.265610in}}%
\pgfpathlineto{\pgfqpoint{4.704653in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.245510in}}%
\pgfpathlineto{\pgfqpoint{3.792154in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.581053in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.593292in}}%
\pgfpathlineto{\pgfqpoint{4.784704in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.976897in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.984159in}}%
\pgfpathlineto{\pgfqpoint{4.771574in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{3.573514in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.777075in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941981,0.547147,0.430343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.245510in}}%
\pgfpathlineto{\pgfqpoint{4.704653in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.265610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.271065in}}%
\pgfpathlineto{\pgfqpoint{4.491607in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.247535in}}%
\pgfpathlineto{\pgfqpoint{3.807232in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.588592in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.590916in}}%
\pgfpathlineto{\pgfqpoint{4.797834in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.969635in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.976897in}}%
\pgfpathlineto{\pgfqpoint{4.784704in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.593292in}}%
\pgfpathlineto{\pgfqpoint{3.581053in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.792154in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939221,0.539490,0.423823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.247535in}}%
\pgfpathlineto{\pgfqpoint{4.491607in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.271065in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.276519in}}%
\pgfpathlineto{\pgfqpoint{4.278561in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{3.822311in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.596132in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.588541in}}%
\pgfpathlineto{\pgfqpoint{4.810965in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.962373in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.969635in}}%
\pgfpathlineto{\pgfqpoint{4.797834in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.590916in}}%
\pgfpathlineto{\pgfqpoint{3.588592in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.807232in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936444,0.531823,0.417306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{4.278561in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.276519in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.281973in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.251586in}}%
\pgfpathlineto{\pgfqpoint{3.837390in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.603671in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.586166in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.955111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.962373in}}%
\pgfpathlineto{\pgfqpoint{4.810965in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.588541in}}%
\pgfpathlineto{\pgfqpoint{3.596132in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.822311in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933668,0.524157,0.410790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.251586in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.281973in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.287427in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.611210in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{4.837225in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.947849in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.955111in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.586166in}}%
\pgfpathlineto{\pgfqpoint{3.603671in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.837390in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930891,0.516490,0.404274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.287427in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.292881in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{4.850355in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.940587in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.947849in}}%
\pgfpathlineto{\pgfqpoint{4.837225in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{3.611210in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930891,0.516490,0.404274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.292881in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.269497in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{4.863485in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.933325in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.940587in}}%
\pgfpathlineto{\pgfqpoint{4.850355in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928115,0.508823,0.397757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.269497in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.277439in}}%
\pgfpathlineto{\pgfqpoint{3.633828in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.576664in}}%
\pgfpathlineto{\pgfqpoint{4.876615in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.933325in}}%
\pgfpathlineto{\pgfqpoint{4.863485in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925338,0.501157,0.391241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.277439in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.309244in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{3.641367in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.574289in}}%
\pgfpathlineto{\pgfqpoint{4.889745in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.918802in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{4.876615in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.576664in}}%
\pgfpathlineto{\pgfqpoint{3.633828in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922168,0.493238,0.384841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.309244in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.314698in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.293325in}}%
\pgfpathlineto{\pgfqpoint{3.648907in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.571913in}}%
\pgfpathlineto{\pgfqpoint{4.902875in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.911540in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.918802in}}%
\pgfpathlineto{\pgfqpoint{4.889745in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.574289in}}%
\pgfpathlineto{\pgfqpoint{3.641367in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918692,0.485126,0.378532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.293325in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.314698in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.320153in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.301267in}}%
\pgfpathlineto{\pgfqpoint{3.656446in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.569538in}}%
\pgfpathlineto{\pgfqpoint{4.916005in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.904278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.911540in}}%
\pgfpathlineto{\pgfqpoint{4.902875in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.571913in}}%
\pgfpathlineto{\pgfqpoint{3.648907in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915186,0.476993,0.372231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.301267in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.320153in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.325607in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.309210in}}%
\pgfpathlineto{\pgfqpoint{3.663985in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.567163in}}%
\pgfpathlineto{\pgfqpoint{4.929135in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.897016in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.904278in}}%
\pgfpathlineto{\pgfqpoint{4.916005in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.569538in}}%
\pgfpathlineto{\pgfqpoint{3.656446in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911680,0.468861,0.365931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.309210in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.325607in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.317153in}}%
\pgfpathlineto{\pgfqpoint{3.671525in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{4.942265in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.889754in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.897016in}}%
\pgfpathlineto{\pgfqpoint{4.929135in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.567163in}}%
\pgfpathlineto{\pgfqpoint{3.663985in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908173,0.460729,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.317153in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.325095in}}%
\pgfpathlineto{\pgfqpoint{3.679064in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{4.955395in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.882492in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.889754in}}%
\pgfpathlineto{\pgfqpoint{4.942265in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{3.671525in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904667,0.452596,0.353330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.325095in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.341969in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.333038in}}%
\pgfpathlineto{\pgfqpoint{3.686603in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.560036in}}%
\pgfpathlineto{\pgfqpoint{4.968526in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.875230in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.882492in}}%
\pgfpathlineto{\pgfqpoint{4.955395in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{3.679064in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901161,0.444464,0.347029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.333038in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.341969in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{3.694143in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{4.981656in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.875230in}}%
\pgfpathlineto{\pgfqpoint{4.968526in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.560036in}}%
\pgfpathlineto{\pgfqpoint{3.686603in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901161,0.444464,0.347029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.352878in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.348924in}}%
\pgfpathlineto{\pgfqpoint{3.701682in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.555286in}}%
\pgfpathlineto{\pgfqpoint{4.994786in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{4.981656in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{3.694143in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897338,0.436109,0.340842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.348924in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.352878in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.358332in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.356866in}}%
\pgfpathlineto{\pgfqpoint{3.709221in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{5.007916in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{4.994786in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.555286in}}%
\pgfpathlineto{\pgfqpoint{3.701682in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893172,0.427511,0.334778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.356866in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.358332in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.363786in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.364809in}}%
\pgfpathlineto{\pgfqpoint{3.716761in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.550535in}}%
\pgfpathlineto{\pgfqpoint{5.021046in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.846183in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{5.007916in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{3.709221in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888967,0.418886,0.328728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.364809in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.363786in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.372752in}}%
\pgfpathlineto{\pgfqpoint{3.724300in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.548159in}}%
\pgfpathlineto{\pgfqpoint{5.034176in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.846183in}}%
\pgfpathlineto{\pgfqpoint{5.021046in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.550535in}}%
\pgfpathlineto{\pgfqpoint{3.716761in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884763,0.410262,0.322678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.372752in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{3.731839in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.545784in}}%
\pgfpathlineto{\pgfqpoint{5.047306in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.831659in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{5.034176in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.548159in}}%
\pgfpathlineto{\pgfqpoint{3.724300in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880558,0.401637,0.316628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.380149in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.388637in}}%
\pgfpathlineto{\pgfqpoint{3.739378in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.543409in}}%
\pgfpathlineto{\pgfqpoint{5.060436in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.824397in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.831659in}}%
\pgfpathlineto{\pgfqpoint{5.047306in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.545784in}}%
\pgfpathlineto{\pgfqpoint{3.731839in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876353,0.393012,0.310578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.388637in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.380149in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.385603in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{3.746918in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.817135in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.824397in}}%
\pgfpathlineto{\pgfqpoint{5.060436in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.543409in}}%
\pgfpathlineto{\pgfqpoint{3.739378in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872148,0.384387,0.304528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.385603in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.391057in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.404523in}}%
\pgfpathlineto{\pgfqpoint{3.754457in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.538658in}}%
\pgfpathlineto{\pgfqpoint{5.086696in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.817135in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{3.746918in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867707,0.375552,0.298578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.404523in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.391057in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.396512in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.412465in}}%
\pgfpathlineto{\pgfqpoint{3.761996in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.536282in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.802611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{5.086696in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.538658in}}%
\pgfpathlineto{\pgfqpoint{3.754457in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862879,0.366372,0.292792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.412465in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.396512in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.401966in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{3.769536in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.533907in}}%
\pgfpathlineto{\pgfqpoint{5.112957in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.795349in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.802611in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.536282in}}%
\pgfpathlineto{\pgfqpoint{3.761996in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862879,0.366372,0.292792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.401966in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.407420in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.428351in}}%
\pgfpathlineto{\pgfqpoint{3.777075in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.531532in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.788087in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.795349in}}%
\pgfpathlineto{\pgfqpoint{5.112957in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.533907in}}%
\pgfpathlineto{\pgfqpoint{3.769536in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858012,0.357157,0.287023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.428351in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.407420in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.412874in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.436293in}}%
\pgfpathlineto{\pgfqpoint{3.784614in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{5.139217in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.780825in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.788087in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.531532in}}%
\pgfpathlineto{\pgfqpoint{3.777075in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853144,0.347942,0.281254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.436293in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.412874in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.444236in}}%
\pgfpathlineto{\pgfqpoint{3.792154in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.526781in}}%
\pgfpathlineto{\pgfqpoint{5.152347in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.780825in}}%
\pgfpathlineto{\pgfqpoint{5.139217in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{3.784614in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848276,0.338727,0.275485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.444236in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.423783in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.452179in}}%
\pgfpathlineto{\pgfqpoint{3.799693in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{5.165477in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.766302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{5.152347in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.526781in}}%
\pgfpathlineto{\pgfqpoint{3.792154in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843409,0.329512,0.269716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.452179in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.423783in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.460122in}}%
\pgfpathlineto{\pgfqpoint{3.807232in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.522030in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.755075in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.766302in}}%
\pgfpathlineto{\pgfqpoint{5.165477in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{3.799693in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838541,0.320296,0.263947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.460122in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.434691in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.468064in}}%
\pgfpathlineto{\pgfqpoint{3.814772in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.519655in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.737902in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.755075in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.522030in}}%
\pgfpathlineto{\pgfqpoint{3.807232in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833516,0.310863,0.258256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.468064in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.434691in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.476007in}}%
\pgfpathlineto{\pgfqpoint{3.822311in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.737902in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.519655in}}%
\pgfpathlineto{\pgfqpoint{3.814772in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828062,0.300831,0.252778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.476007in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.445600in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.483950in}}%
\pgfpathlineto{\pgfqpoint{3.829850in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.514904in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{3.822311in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822571,0.290749,0.247318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.483950in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.445600in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.451054in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{3.837390in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.512529in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.686381in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.514904in}}%
\pgfpathlineto{\pgfqpoint{3.829850in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817081,0.280668,0.241857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.451054in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.499835in}}%
\pgfpathlineto{\pgfqpoint{3.844929in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.510153in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.669208in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.686381in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.512529in}}%
\pgfpathlineto{\pgfqpoint{3.837390in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811590,0.270586,0.236397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.499835in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.461962in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.652035in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.669208in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.510153in}}%
\pgfpathlineto{\pgfqpoint{3.844929in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811590,0.270586,0.236397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.461962in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.467417in}}%
\pgfpathlineto{\pgfqpoint{4.009717in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.652035in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806100,0.260505,0.230936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.467417in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.472871in}}%
\pgfpathlineto{\pgfqpoint{4.166965in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.617688in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{4.009717in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800609,0.250423,0.225476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.472871in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{4.324213in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.600514in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.617688in}}%
\pgfpathlineto{\pgfqpoint{4.166965in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795038,0.240097,0.220062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.483779in}}%
\pgfpathlineto{\pgfqpoint{4.481462in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.583341in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.600514in}}%
\pgfpathlineto{\pgfqpoint{4.324213in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788996,0.228344,0.214919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.483779in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.489233in}}%
\pgfpathlineto{\pgfqpoint{4.638710in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.566167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.583341in}}%
\pgfpathlineto{\pgfqpoint{4.481462in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782927,0.216509,0.209792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.489233in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.494688in}}%
\pgfpathlineto{\pgfqpoint{4.795959in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.566167in}}%
\pgfpathlineto{\pgfqpoint{4.638710in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776858,0.204675,0.204664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.494688in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.500142in}}%
\pgfpathlineto{\pgfqpoint{4.953207in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.531821in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{4.795959in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770789,0.192840,0.199537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.500142in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{5.110456in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.514647in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.531821in}}%
\pgfpathlineto{\pgfqpoint{4.953207in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764720,0.181006,0.194409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.514647in}}%
\pgfpathlineto{\pgfqpoint{5.110456in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.004740in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{7.544684in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.507735in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{6.225337in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842159,0.861624,0.891357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239931in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.238858in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.238069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.524191in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.508032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{6.225337in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.004740in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.057691in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{7.832031in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{6.517525in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.399074in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.387273in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.378589in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.524191in}}%
\pgfpathlineto{\pgfqpoint{6.238069in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.238858in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.239931in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.508032in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.507735in}}%
\pgfpathlineto{\pgfqpoint{7.544684in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.057691in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.110642in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{8.119186in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.366571in}}%
\pgfpathlineto{\pgfqpoint{6.811061in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.558217in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.519109in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.288132in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.378589in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.387273in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.399074in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.517525in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{7.832031in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.110642in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.163594in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.167086in}}%
\pgfpathlineto{\pgfqpoint{8.406342in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.423054in}}%
\pgfpathlineto{\pgfqpoint{7.104598in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.717360in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.684101in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.659629in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.352253in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.519109in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.558217in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.811061in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.366571in}}%
\pgfpathlineto{\pgfqpoint{8.119186in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.167086in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.163594in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.216545in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{8.693497in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{7.398135in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.876503in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.832515in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.800148in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.416374in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.659629in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.684101in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.717360in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.104598in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.423054in}}%
\pgfpathlineto{\pgfqpoint{8.406342in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.216545in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.268562in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{7.679688in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.542125in}}%
\pgfpathlineto{\pgfqpoint{7.035646in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.980930in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.940668in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.480495in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.800148in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.832515in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.876503in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.398135in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{8.693497in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.268562in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.318399in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.327743in}}%
\pgfpathlineto{\pgfqpoint{7.949257in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.610818in}}%
\pgfpathlineto{\pgfqpoint{7.194789in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.129344in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.081188in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.940668in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.980930in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.035646in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.542125in}}%
\pgfpathlineto{\pgfqpoint{7.679688in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.327743in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.318399in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.368235in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{8.218826in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.679512in}}%
\pgfpathlineto{\pgfqpoint{7.353932in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.277758in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.221708in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.608737in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.081188in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.129344in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.194789in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.610818in}}%
\pgfpathlineto{\pgfqpoint{7.949257in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.368235in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.418072in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.433646in}}%
\pgfpathlineto{\pgfqpoint{8.488394in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.748206in}}%
\pgfpathlineto{\pgfqpoint{7.513075in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.426172in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.362228in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.672858in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.221708in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.277758in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.353932in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.679512in}}%
\pgfpathlineto{\pgfqpoint{8.218826in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.433646in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.418072in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.467908in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{8.757963in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.785065in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{7.502748in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.736979in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.362228in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.426172in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.513075in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.748206in}}%
\pgfpathlineto{\pgfqpoint{8.488394in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.467908in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.771358in}}%
\pgfpathlineto{\pgfqpoint{8.914712in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.025525in}}%
\pgfpathlineto{\pgfqpoint{7.825092in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.286023in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.801100in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.502748in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{7.785065in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{8.757963in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{1.771358in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.865494in}}%
\pgfpathlineto{\pgfqpoint{9.403930in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.119660in}}%
\pgfpathlineto{\pgfqpoint{8.225361in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.308515in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.865221in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.286023in}}%
\pgfpathlineto{\pgfqpoint{7.825092in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.025525in}}%
\pgfpathlineto{\pgfqpoint{8.914712in}{2.016111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885966,0.854949,0.837126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{1.865494in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{9.893147in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.213796in}}%
\pgfpathlineto{\pgfqpoint{8.625629in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.331008in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.929342in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.308515in}}%
\pgfpathlineto{\pgfqpoint{8.225361in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.119660in}}%
\pgfpathlineto{\pgfqpoint{9.403930in}{2.016111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890528,0.852629,0.830857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.281964in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.281964in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.353500in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.993463in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.331008in}}%
\pgfpathlineto{\pgfqpoint{8.625629in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.213796in}}%
\pgfpathlineto{\pgfqpoint{9.893147in}{2.016111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895089,0.850309,0.824588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{2.353500in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.281964in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.281964in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.311178in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.311178in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.375993in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899277,0.847675,0.818205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{2.375993in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.311178in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.311178in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.340393in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.340393in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.398486in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903012,0.844662,0.811683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{2.398486in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.340393in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.340393in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.369607in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.369607in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.420978in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.185826in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906721,0.841627,0.805152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{2.420978in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.369607in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.369607in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.398822in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.398822in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.443471in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.249947in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910430,0.838592,0.798622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{2.443471in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.398822in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.398822in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.465964in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.314068in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914140,0.835557,0.792092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{2.465964in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.457251in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.457251in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.488456in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.378189in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{2.488456in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.457251in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.457251in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.510949in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.442310in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917849,0.832522,0.785562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{2.510949in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.515680in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{2.515680in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.506431in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921558,0.829487,0.779032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{2.515680in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.515680in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{8.299696in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845798,0.862217,0.887291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.051311in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.051311in}}%
\pgfpathlineto{\pgfqpoint{12.827774in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{11.385741in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.385741in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.385741in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.357420in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849437,0.862810,0.883225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.051311in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.051311in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{13.097348in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.310725in}}%
\pgfpathlineto{\pgfqpoint{11.534156in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.534156in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.534156in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.507521in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.387820in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.638819in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{11.357420in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.385741in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.385741in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.385741in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{12.827774in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853076,0.863403,0.879160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{13.366922in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.339283in}}%
\pgfpathlineto{\pgfqpoint{11.682572in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.682572in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.682572in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.657622in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.555021in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.765903in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.638819in}}%
\pgfpathlineto{\pgfqpoint{11.387820in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.507521in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.534156in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.534156in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.534156in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.310725in}}%
\pgfpathlineto{\pgfqpoint{13.097348in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856715,0.863996,0.875094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.206926in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.206926in}}%
\pgfpathlineto{\pgfqpoint{13.636496in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.367842in}}%
\pgfpathlineto{\pgfqpoint{11.830988in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.830988in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.830988in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.807722in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.722222in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.438831in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.419531in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.419531in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.765903in}}%
\pgfpathlineto{\pgfqpoint{11.555021in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.657622in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.682572in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.682572in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.682572in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.339283in}}%
\pgfpathlineto{\pgfqpoint{13.366922in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860354,0.864589,0.871028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.206926in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.206926in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.259810in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.259810in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.396400in}}%
\pgfpathlineto{\pgfqpoint{11.979404in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.979404in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.979404in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.957823in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.889423in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.662710in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.647270in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.647270in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.419531in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.419531in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.457487in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.438831in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.722222in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.807722in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.830988in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.830988in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.830988in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.367842in}}%
\pgfpathlineto{\pgfqpoint{13.636496in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863997,0.864978,0.866879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{1.396400in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.259810in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.259810in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.321802in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.321802in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.424958in}}%
\pgfpathlineto{\pgfqpoint{12.127820in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.127820in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.127820in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.107924in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.056624in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.886589in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.875009in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.875009in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.647270in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.647270in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.677635in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.662710in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.889423in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.957823in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.979404in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.979404in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.979404in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867720,0.864228,0.862201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{1.424958in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.321802in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.321802in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.453517in}}%
\pgfpathlineto{\pgfqpoint{12.276236in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.276236in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.276236in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.258025in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.223825in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.110468in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.102748in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.102748in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.875009in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.875009in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.897783in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.886589in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.056624in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.107924in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.127820in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.127820in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.127820in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872282,0.861908,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{1.453517in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.445786in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.445786in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{12.424652in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.424652in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.424652in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.408126in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.391025in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.334347in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.330487in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.330487in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.102748in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.102748in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.117931in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.110468in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.223825in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.258025in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.276236in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.276236in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.276236in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876843,0.859588,0.849663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.445786in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.445786in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.330487in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.330487in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.338079in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.334347in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.391025in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.408126in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.424652in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.424652in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.424652in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881405,0.857269,0.843394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{2.287102in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.712898in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.712898in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.287102in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.150000in}{2.250000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.950000in,height=10.500000in]{CHARGERun10newimg0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{2.435512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=2.382751in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −14.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{3.511484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=3.458723in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −11.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{4.587456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=4.534694in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −8.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{5.663428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=5.610666in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{6.739399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=6.686638in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −2.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{7.815371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=7.762609in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{8.891343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=8.838581in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{9.967314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=9.914553in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{11.043286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=10.990525in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 8.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{12.119258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=12.066496in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 11.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.678396in,y=7.500000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont $\Delta \alpha$ [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{2.287102in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.712898in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.712898in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.287102in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chapters/asset_results/CHARGE_WAIT_Run1.0_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.420620in}}%
\pgfpathlineto{\pgfqpoint{9.856428in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{9.856428in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{9.856428in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.056047in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922757,0.828488,0.776899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{11.420620in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.056047in}}%
\pgfpathlineto{\pgfqpoint{9.856428in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{9.856428in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{9.856428in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.185901in}}%
\pgfpathlineto{\pgfqpoint{8.975853in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922757,0.828488,0.776899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.185901in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.209435in}}%
\pgfpathlineto{\pgfqpoint{9.098159in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.975853in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948546,0.792095,0.712924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.209435in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.232969in}}%
\pgfpathlineto{\pgfqpoint{9.220464in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.098159in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964095,0.747727,0.647542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.232969in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.256503in}}%
\pgfpathlineto{\pgfqpoint{9.342770in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.220464in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969776,0.693428,0.578538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.256503in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.280037in}}%
\pgfpathlineto{\pgfqpoint{9.465075in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.342770in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963709,0.633663,0.513185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.280037in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.303571in}}%
\pgfpathlineto{\pgfqpoint{9.587381in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.465075in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948146,0.567728,0.449108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.303571in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.327106in}}%
\pgfpathlineto{\pgfqpoint{9.709686in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.587381in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921790,0.492337,0.384131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.327106in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.350640in}}%
\pgfpathlineto{\pgfqpoint{9.831992in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.709686in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886476,0.413776,0.325143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.350640in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.374174in}}%
\pgfpathlineto{\pgfqpoint{9.954297in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.831992in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840856,0.324678,0.266691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.374174in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.397708in}}%
\pgfpathlineto{\pgfqpoint{10.076603in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.954297in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788965,0.228285,0.214894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.397708in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.076603in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.113812in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.113812in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.162831in}}%
\pgfpathlineto{\pgfqpoint{7.073125in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{8.139267in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{7.073125in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.884424in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.818380in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.853011in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922757,0.828488,0.776899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.162831in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.113812in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.113812in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{8.645643in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{8.799743in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{8.645643in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{8.205347in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.143194in}}%
\pgfpathlineto{\pgfqpoint{7.478856in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.482004in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.853011in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.798316in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.818380in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.884424in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.073125in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{8.139267in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{7.073125in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948546,0.792095,0.712924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.482004in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.372614in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.478856in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{2.143194in}}%
\pgfpathlineto{\pgfqpoint{8.205347in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{8.645643in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{8.799743in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{8.645643in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{11.795455in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{11.795455in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883203,0.856354,0.840923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922757,0.828488,0.776899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{4.159091in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{4.159091in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{3.204545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948546,0.792095,0.712924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{4.159091in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{4.159091in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{5.113636in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{5.113636in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{4.159091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964095,0.747727,0.647542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{5.113636in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{5.113636in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{6.068182in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{6.068182in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{5.113636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969776,0.693428,0.578538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{6.068182in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{6.068182in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{7.022727in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{7.022727in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{6.068182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963709,0.633663,0.513185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{7.022727in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{7.022727in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{7.977273in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{7.977273in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{7.022727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948146,0.567728,0.449108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{7.977273in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{7.977273in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{8.931818in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{8.931818in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{7.977273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921790,0.492337,0.384131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{8.931818in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{8.931818in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{9.886364in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{9.886364in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{8.931818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886476,0.413776,0.325143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{9.886364in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{9.886364in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{10.840909in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{10.840909in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{9.886364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840856,0.324678,0.266691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{10.840909in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{10.840909in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{11.795455in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{11.795455in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{10.840909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788965,0.228285,0.214894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{11.795455in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{11.795455in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{11.795455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{2.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=2.197238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{4.159091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=4.106329in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{6.068182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=6.015420in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{7.977273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=7.924511in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{9.886364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=9.833602in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{11.795455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=11.742693in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.678396in,y=7.500000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont $\Delta \alpha$ [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{11.795455in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{11.795455in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chapters/asset_results/NO_CHARGE_NO_WAIT_Run1.0_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.466334,0.888760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.476465in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.739101in}}%
\pgfpathlineto{\pgfqpoint{5.131643in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.131643in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353884,0.472717,0.893001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.450791in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.476465in}}%
\pgfpathlineto{\pgfqpoint{5.131643in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{5.131643in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.739101in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.741661in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358949,0.479099,0.897242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.425118in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.450791in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.741661in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.744220in}}%
\pgfpathlineto{\pgfqpoint{4.853561in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.853561in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.399444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.425118in}}%
\pgfpathlineto{\pgfqpoint{4.853561in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.853561in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.744220in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.746780in}}%
\pgfpathlineto{\pgfqpoint{4.714521in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.714521in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.373771in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.399444in}}%
\pgfpathlineto{\pgfqpoint{4.714521in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.714521in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.746780in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.749340in}}%
\pgfpathlineto{\pgfqpoint{4.575480in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.575480in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369080,0.491864,0.905724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.348098in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.373771in}}%
\pgfpathlineto{\pgfqpoint{4.575480in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.575480in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.749340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.751899in}}%
\pgfpathlineto{\pgfqpoint{4.436439in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.436439in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374146,0.498247,0.909964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.322424in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.348098in}}%
\pgfpathlineto{\pgfqpoint{4.436439in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.436439in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.751899in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.754459in}}%
\pgfpathlineto{\pgfqpoint{4.297398in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.297398in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379214,0.504625,0.914195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.296751in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.322424in}}%
\pgfpathlineto{\pgfqpoint{4.297398in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.297398in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.754459in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.757018in}}%
\pgfpathlineto{\pgfqpoint{4.158358in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.158358in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.271077in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.296751in}}%
\pgfpathlineto{\pgfqpoint{4.158358in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.158358in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.757018in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.759578in}}%
\pgfpathlineto{\pgfqpoint{4.019317in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{4.019317in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.245404in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.271077in}}%
\pgfpathlineto{\pgfqpoint{4.019317in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{4.019317in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.759578in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.762137in}}%
\pgfpathlineto{\pgfqpoint{3.880276in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.880276in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221753in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.011836in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.007085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389523,0.517090,0.921832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.225764in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.245404in}}%
\pgfpathlineto{\pgfqpoint{3.880276in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.880276in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.762137in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.764697in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.740524in}}%
\pgfpathlineto{\pgfqpoint{3.740052in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.740052in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.463628in}}%
\pgfpathlineto{\pgfqpoint{5.117739in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389523,0.517090,0.921832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234040in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.014802in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.011836in}}%
\pgfpathlineto{\pgfqpoint{1.221753in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.007085in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.004773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394734,0.523229,0.925389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.215174in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.225764in}}%
\pgfpathlineto{\pgfqpoint{5.117739in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.463628in}}%
\pgfpathlineto{\pgfqpoint{3.740052in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.740052in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.740524in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.764697in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.767257in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.743263in}}%
\pgfpathlineto{\pgfqpoint{3.599532in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.599532in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.437955in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394734,0.523229,0.925389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246328in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.017767in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.014802in}}%
\pgfpathlineto{\pgfqpoint{1.234040in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.004773in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.002460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399944,0.529368,0.928945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.204583in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.215174in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.437955in}}%
\pgfpathlineto{\pgfqpoint{3.599532in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.599532in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.743263in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.767257in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.769816in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.746002in}}%
\pgfpathlineto{\pgfqpoint{3.459012in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.459012in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.412281in}}%
\pgfpathlineto{\pgfqpoint{4.839657in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399944,0.529368,0.928945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258615in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.020733in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.017767in}}%
\pgfpathlineto{\pgfqpoint{1.246328in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.002460in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.000147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.193993in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.204583in}}%
\pgfpathlineto{\pgfqpoint{4.839657in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.412281in}}%
\pgfpathlineto{\pgfqpoint{3.459012in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.459012in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.746002in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.769816in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.772376in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.748741in}}%
\pgfpathlineto{\pgfqpoint{3.318493in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.318493in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.386608in}}%
\pgfpathlineto{\pgfqpoint{4.700617in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270902in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.023699in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.020733in}}%
\pgfpathlineto{\pgfqpoint{1.258615in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.000147in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.997834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.183403in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.193993in}}%
\pgfpathlineto{\pgfqpoint{4.700617in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.386608in}}%
\pgfpathlineto{\pgfqpoint{3.318493in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.318493in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.748741in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.772376in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.774935in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.751480in}}%
\pgfpathlineto{\pgfqpoint{3.177973in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.177973in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.360934in}}%
\pgfpathlineto{\pgfqpoint{4.561576in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283190in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.026665in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.023699in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.997834in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.995522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410364,0.541646,0.936059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.172813in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.183403in}}%
\pgfpathlineto{\pgfqpoint{4.561576in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.360934in}}%
\pgfpathlineto{\pgfqpoint{3.177973in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.177973in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.751480in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.774935in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.777495in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.754219in}}%
\pgfpathlineto{\pgfqpoint{3.037453in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.037453in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.335261in}}%
\pgfpathlineto{\pgfqpoint{4.422535in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410364,0.541646,0.936059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295477in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.029630in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.026665in}}%
\pgfpathlineto{\pgfqpoint{1.283190in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.995522in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.993209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415574,0.547785,0.939615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.162222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.172813in}}%
\pgfpathlineto{\pgfqpoint{4.422535in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.335261in}}%
\pgfpathlineto{\pgfqpoint{3.037453in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.037453in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.754219in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.777495in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.780055in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.756958in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.309588in}}%
\pgfpathlineto{\pgfqpoint{4.283494in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415574,0.547785,0.939615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307764in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.032596in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.029630in}}%
\pgfpathlineto{\pgfqpoint{1.295477in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.993209in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.990896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420787,0.553917,0.943155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.151632in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.162222in}}%
\pgfpathlineto{\pgfqpoint{4.283494in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.309588in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.756958in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.780055in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.782614in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.759696in}}%
\pgfpathlineto{\pgfqpoint{2.756413in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.756413in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.283914in}}%
\pgfpathlineto{\pgfqpoint{4.144454in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420787,0.553917,0.943155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320052in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.035562in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.032596in}}%
\pgfpathlineto{\pgfqpoint{1.307764in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.990896in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.988584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426032,0.559972,0.946505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.141042in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.151632in}}%
\pgfpathlineto{\pgfqpoint{4.144454in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.283914in}}%
\pgfpathlineto{\pgfqpoint{2.756413in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.756413in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.759696in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.782614in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.785174in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.762435in}}%
\pgfpathlineto{\pgfqpoint{2.615893in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.615893in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.258241in}}%
\pgfpathlineto{\pgfqpoint{4.005413in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426032,0.559972,0.946505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332339in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.038528in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.035562in}}%
\pgfpathlineto{\pgfqpoint{1.320052in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.988584in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.986271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.130451in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.141042in}}%
\pgfpathlineto{\pgfqpoint{4.005413in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.258241in}}%
\pgfpathlineto{\pgfqpoint{2.615893in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.615893in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.762435in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.785174in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.787733in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.765174in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.739460in}}%
\pgfpathlineto{\pgfqpoint{2.524790in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.524790in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.473897in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.232567in}}%
\pgfpathlineto{\pgfqpoint{3.866372in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344626in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.041494in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.038528in}}%
\pgfpathlineto{\pgfqpoint{1.332339in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.986271in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.983958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.221099in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.119861in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.130451in}}%
\pgfpathlineto{\pgfqpoint{3.866372in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.232567in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.473897in}}%
\pgfpathlineto{\pgfqpoint{2.524790in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.524790in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.739460in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.765174in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.787733in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.790293in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.767913in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.742278in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.448224in}}%
\pgfpathlineto{\pgfqpoint{3.726000in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356914in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.044459in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.041494in}}%
\pgfpathlineto{\pgfqpoint{1.344626in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.983958in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.981645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436689,0.571667,0.952183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.211209in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.109271in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.119861in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.221099in}}%
\pgfpathlineto{\pgfqpoint{3.726000in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.448224in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.742278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.767913in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.790293in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.792852in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.770652in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.745096in}}%
\pgfpathlineto{\pgfqpoint{2.490834in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.490834in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.422551in}}%
\pgfpathlineto{\pgfqpoint{3.585480in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436689,0.571667,0.952183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369201in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.047425in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.044459in}}%
\pgfpathlineto{\pgfqpoint{1.356914in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.981645in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.979333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.201320in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.098681in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.109271in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.211209in}}%
\pgfpathlineto{\pgfqpoint{3.585480in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.422551in}}%
\pgfpathlineto{\pgfqpoint{2.490834in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.490834in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.745096in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.770652in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.792852in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.795412in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.773391in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.747914in}}%
\pgfpathlineto{\pgfqpoint{2.473856in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.473856in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.396877in}}%
\pgfpathlineto{\pgfqpoint{3.444960in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215244in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.119583in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.991479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381488in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.050391in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.047425in}}%
\pgfpathlineto{\pgfqpoint{1.369201in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.979333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.977020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.191430in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.088090in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.098681in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.201320in}}%
\pgfpathlineto{\pgfqpoint{3.444960in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.396877in}}%
\pgfpathlineto{\pgfqpoint{2.473856in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.473856in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.747914in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.773391in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.795412in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.797972in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.776130in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.750732in}}%
\pgfpathlineto{\pgfqpoint{2.456878in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.456878in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.371204in}}%
\pgfpathlineto{\pgfqpoint{3.304441in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230409in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.221384in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.248526in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.119583in}}%
\pgfpathlineto{\pgfqpoint{1.215244in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.991479in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.988077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393776in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.053357in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.050391in}}%
\pgfpathlineto{\pgfqpoint{1.381488in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.977020in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.974707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.181540in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.077500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.088090in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.191430in}}%
\pgfpathlineto{\pgfqpoint{3.304441in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.371204in}}%
\pgfpathlineto{\pgfqpoint{2.456878in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.456878in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.750732in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.776130in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.797972in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.800531in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.778869in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.753550in}}%
\pgfpathlineto{\pgfqpoint{2.439900in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.439900in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.345530in}}%
\pgfpathlineto{\pgfqpoint{3.163921in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245574in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.236654in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.251182in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.248526in}}%
\pgfpathlineto{\pgfqpoint{1.221384in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.230409in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.988077in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.984674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406063in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.056322in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.053357in}}%
\pgfpathlineto{\pgfqpoint{1.393776in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.974707in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.972395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.171650in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.066910in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.077500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.181540in}}%
\pgfpathlineto{\pgfqpoint{3.163921in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.345530in}}%
\pgfpathlineto{\pgfqpoint{2.439900in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.439900in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.753550in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.778869in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.800531in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.803091in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.781607in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.756367in}}%
\pgfpathlineto{\pgfqpoint{2.422922in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.422922in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.319857in}}%
\pgfpathlineto{\pgfqpoint{3.023401in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260740in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.251924in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.253838in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.251182in}}%
\pgfpathlineto{\pgfqpoint{1.236654in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.245574in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.984674in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.981272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418350in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.059288in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.056322in}}%
\pgfpathlineto{\pgfqpoint{1.406063in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.972395in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.970082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.161761in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.056319in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.066910in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.171650in}}%
\pgfpathlineto{\pgfqpoint{3.023401in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.319857in}}%
\pgfpathlineto{\pgfqpoint{2.422922in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.422922in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.756367in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.781607in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.803091in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.805650in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.784346in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.759185in}}%
\pgfpathlineto{\pgfqpoint{2.405944in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.405944in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.294184in}}%
\pgfpathlineto{\pgfqpoint{2.882881in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275905in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.256493in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.253838in}}%
\pgfpathlineto{\pgfqpoint{1.251924in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.981272in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.977869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430637in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.062254in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.059288in}}%
\pgfpathlineto{\pgfqpoint{1.418350in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.970082in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.967769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.151871in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.045729in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.056319in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.161761in}}%
\pgfpathlineto{\pgfqpoint{2.882881in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.294184in}}%
\pgfpathlineto{\pgfqpoint{2.405944in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.405944in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.759185in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.784346in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.805650in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.808210in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.787085in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.762003in}}%
\pgfpathlineto{\pgfqpoint{2.388966in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.388966in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.268510in}}%
\pgfpathlineto{\pgfqpoint{2.742361in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291070in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.282465in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.259149in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.256493in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.275905in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.977869in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.974467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442925in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.065220in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.062254in}}%
\pgfpathlineto{\pgfqpoint{1.430637in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.967769in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.965457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{11.141981in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.035139in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.045729in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.151871in}}%
\pgfpathlineto{\pgfqpoint{2.742361in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.268510in}}%
\pgfpathlineto{\pgfqpoint{2.388966in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.388966in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.762003in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.787085in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.808210in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.810770in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.789824in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.764821in}}%
\pgfpathlineto{\pgfqpoint{2.371988in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.371988in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.242837in}}%
\pgfpathlineto{\pgfqpoint{2.601841in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306235in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.297736in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.261805in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.259149in}}%
\pgfpathlineto{\pgfqpoint{1.282465in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.291070in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.974467in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.971064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455212in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.068186in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.065220in}}%
\pgfpathlineto{\pgfqpoint{1.442925in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.965457in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.963144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.225379in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.132091in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.024549in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.035139in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.141981in}}%
\pgfpathlineto{\pgfqpoint{2.601841in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.242837in}}%
\pgfpathlineto{\pgfqpoint{2.371988in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.371988in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.764821in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.789824in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.810770in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.813329in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.792563in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.767639in}}%
\pgfpathlineto{\pgfqpoint{2.355010in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.355010in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.521855in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321400in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.313006in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.264461in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.261805in}}%
\pgfpathlineto{\pgfqpoint{1.297736in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.971064in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.967662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467499in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.071151in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.068186in}}%
\pgfpathlineto{\pgfqpoint{1.455212in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.963144in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.960831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.216136in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.122202in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.013958in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.024549in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.132091in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.225379in}}%
\pgfpathlineto{\pgfqpoint{2.521855in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.355010in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.355010in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.767639in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.792563in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.813329in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.815889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.795302in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.770456in}}%
\pgfpathlineto{\pgfqpoint{2.338032in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.338032in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336565in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.267117in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.264461in}}%
\pgfpathlineto{\pgfqpoint{1.313006in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.321400in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.967662in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.964259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479787in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.074117in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.071151in}}%
\pgfpathlineto{\pgfqpoint{1.467499in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.960831in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.958518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.206894in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.112312in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.003368in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.013958in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.122202in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.216136in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.338032in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.338032in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.770456in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.795302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.815889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.818448in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.798041in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.773274in}}%
\pgfpathlineto{\pgfqpoint{2.321054in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.321054in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.482948in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351731in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.343547in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.269773in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.267117in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.964259in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.960857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492074in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.077083in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.074117in}}%
\pgfpathlineto{\pgfqpoint{1.479787in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.958518in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.956206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.197652in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.102422in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.992778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.003368in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.112312in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.206894in}}%
\pgfpathlineto{\pgfqpoint{2.482948in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.321054in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.321054in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.773274in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.798041in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.818448in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.821008in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.800779in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.776092in}}%
\pgfpathlineto{\pgfqpoint{2.304076in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.304076in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.463494in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366896in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.272429in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.269773in}}%
\pgfpathlineto{\pgfqpoint{1.343547in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.351731in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.960857in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.957454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504361in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.080049in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.077083in}}%
\pgfpathlineto{\pgfqpoint{1.492074in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.956206in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.953893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490346,0.628655,0.977321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.188409in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.092532in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.982188in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.992778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.102422in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.197652in}}%
\pgfpathlineto{\pgfqpoint{2.463494in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.304076in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.304076in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.776092in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.800779in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.821008in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.823567in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.803518in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.778910in}}%
\pgfpathlineto{\pgfqpoint{2.287098in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.287098in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.444041in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490346,0.628655,0.977321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382061in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.374087in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.275084in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.272429in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.957454in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.954052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490346,0.628655,0.977321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516649in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.083014in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.080049in}}%
\pgfpathlineto{\pgfqpoint{1.504361in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.953893in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.951580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.972771in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.982188in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.092532in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.188409in}}%
\pgfpathlineto{\pgfqpoint{2.444041in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.287098in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.287098in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.778910in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.803518in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.823567in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.826127in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.806257in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.781728in}}%
\pgfpathlineto{\pgfqpoint{2.270120in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.270120in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.424588in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.179167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.082643in}}%
\pgfpathlineto{\pgfqpoint{5.126180in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397226in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.389358in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.277740in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.275084in}}%
\pgfpathlineto{\pgfqpoint{1.374087in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.382061in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.954052in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.950649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528936in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.085980in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.083014in}}%
\pgfpathlineto{\pgfqpoint{1.516649in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.951580in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.949268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.965115in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.972771in}}%
\pgfpathlineto{\pgfqpoint{5.126180in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.082643in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.179167in}}%
\pgfpathlineto{\pgfqpoint{2.424588in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.270120in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.270120in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.781728in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.806257in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.826127in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.828687in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.808996in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.784545in}}%
\pgfpathlineto{\pgfqpoint{2.253142in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.253142in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.405134in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.169924in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.072753in}}%
\pgfpathlineto{\pgfqpoint{5.008244in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412391in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.280396in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.277740in}}%
\pgfpathlineto{\pgfqpoint{1.389358in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.397226in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.950649in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.947247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541223in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.088946in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.085980in}}%
\pgfpathlineto{\pgfqpoint{1.528936in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.949268in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.946955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.957460in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.965115in}}%
\pgfpathlineto{\pgfqpoint{5.008244in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.072753in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.169924in}}%
\pgfpathlineto{\pgfqpoint{2.405134in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.253142in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.253142in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.784545in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.808996in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.828687in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.831246in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.811735in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.787363in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.385681in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.160682in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.062863in}}%
\pgfpathlineto{\pgfqpoint{4.890308in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427556in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.419898in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.283052in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.280396in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.412391in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.947247in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.943844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553511in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.091912in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.088946in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.946955in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.944642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.949804in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.957460in}}%
\pgfpathlineto{\pgfqpoint{4.890308in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.062863in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.160682in}}%
\pgfpathlineto{\pgfqpoint{2.385681in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.787363in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.811735in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.831246in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.833806in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.814474in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.790181in}}%
\pgfpathlineto{\pgfqpoint{2.219186in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.219186in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.366227in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.151439in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.052973in}}%
\pgfpathlineto{\pgfqpoint{4.772371in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442722in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.435169in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.285708in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.283052in}}%
\pgfpathlineto{\pgfqpoint{1.419898in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.427556in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.943844in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.940442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565798in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.094877in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.091912in}}%
\pgfpathlineto{\pgfqpoint{1.553511in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.944642in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.942329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.942149in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.949804in}}%
\pgfpathlineto{\pgfqpoint{4.772371in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.052973in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.151439in}}%
\pgfpathlineto{\pgfqpoint{2.366227in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.219186in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.219186in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.790181in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.814474in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.833806in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.836365in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.817213in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.792999in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.346774in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.142197in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.043084in}}%
\pgfpathlineto{\pgfqpoint{4.654435in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457887in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.450439in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.288364in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.285708in}}%
\pgfpathlineto{\pgfqpoint{1.435169in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.442722in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.940442in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.937039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578085in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.097843in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.094877in}}%
\pgfpathlineto{\pgfqpoint{1.565798in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.942329in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.940017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.934493in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.942149in}}%
\pgfpathlineto{\pgfqpoint{4.654435in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.043084in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.142197in}}%
\pgfpathlineto{\pgfqpoint{2.346774in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.792999in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.817213in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.836365in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.838925in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.819952in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.795817in}}%
\pgfpathlineto{\pgfqpoint{2.185230in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.185230in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.327320in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.132955in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.033194in}}%
\pgfpathlineto{\pgfqpoint{4.536499in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473052in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.465710in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.291020in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.288364in}}%
\pgfpathlineto{\pgfqpoint{1.450439in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.457887in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.937039in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.933637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590373in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.100809in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.097843in}}%
\pgfpathlineto{\pgfqpoint{1.578085in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.940017in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.937704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.926837in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.934493in}}%
\pgfpathlineto{\pgfqpoint{4.536499in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.033194in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.132955in}}%
\pgfpathlineto{\pgfqpoint{2.327320in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.185230in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.185230in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.795817in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.819952in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.838925in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.841485in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.822690in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.798635in}}%
\pgfpathlineto{\pgfqpoint{2.168253in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.168253in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.307867in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.123712in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.023304in}}%
\pgfpathlineto{\pgfqpoint{4.418562in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488217in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.480980in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.293675in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.291020in}}%
\pgfpathlineto{\pgfqpoint{1.465710in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.473052in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.933637in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.930234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602660in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.103775in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.100809in}}%
\pgfpathlineto{\pgfqpoint{1.590373in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.937704in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.935391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.919182in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.926837in}}%
\pgfpathlineto{\pgfqpoint{4.418562in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.023304in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.123712in}}%
\pgfpathlineto{\pgfqpoint{2.307867in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.168253in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.168253in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.798635in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.822690in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.841485in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.844044in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.825429in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.801452in}}%
\pgfpathlineto{\pgfqpoint{2.151275in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.151275in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.114470in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.013414in}}%
\pgfpathlineto{\pgfqpoint{4.300626in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503382in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.496250in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.296331in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.293675in}}%
\pgfpathlineto{\pgfqpoint{1.480980in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.488217in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.930234in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.926832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614947in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.106741in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.103775in}}%
\pgfpathlineto{\pgfqpoint{1.602660in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.935391in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.933079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.911526in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.919182in}}%
\pgfpathlineto{\pgfqpoint{4.300626in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.013414in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.114470in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.151275in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.151275in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.801452in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.825429in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.844044in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.846604in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.828168in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.804270in}}%
\pgfpathlineto{\pgfqpoint{2.134297in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.134297in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.268960in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.105227in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.003525in}}%
\pgfpathlineto{\pgfqpoint{4.182690in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518548in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.511521in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.298987in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.296331in}}%
\pgfpathlineto{\pgfqpoint{1.496250in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.926832in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.923429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627235in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.109706in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.106741in}}%
\pgfpathlineto{\pgfqpoint{1.614947in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.933079in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.930766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.903870in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.911526in}}%
\pgfpathlineto{\pgfqpoint{4.182690in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.003525in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.105227in}}%
\pgfpathlineto{\pgfqpoint{2.268960in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.134297in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.134297in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.804270in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.828168in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.846604in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.849163in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.830907in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.807088in}}%
\pgfpathlineto{\pgfqpoint{2.117319in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.117319in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.249507in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.095985in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.993635in}}%
\pgfpathlineto{\pgfqpoint{4.064754in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533713in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.526791in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.301643in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.298987in}}%
\pgfpathlineto{\pgfqpoint{1.511521in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.518548in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.923429in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.920027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639522in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.112672in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.109706in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.930766in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.928453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.896215in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.903870in}}%
\pgfpathlineto{\pgfqpoint{4.064754in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.993635in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.095985in}}%
\pgfpathlineto{\pgfqpoint{2.249507in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.117319in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.117319in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.807088in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.830907in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.849163in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.851723in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.833646in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.809906in}}%
\pgfpathlineto{\pgfqpoint{2.100341in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.100341in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.230053in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.086742in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.983745in}}%
\pgfpathlineto{\pgfqpoint{3.946817in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548878in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.542061in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.304299in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.301643in}}%
\pgfpathlineto{\pgfqpoint{1.526791in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.533713in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.920027in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.916624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651809in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.115638in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.112672in}}%
\pgfpathlineto{\pgfqpoint{1.639522in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.928453in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.926141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.974467in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.888559in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.896215in}}%
\pgfpathlineto{\pgfqpoint{3.946817in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.983745in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.086742in}}%
\pgfpathlineto{\pgfqpoint{2.230053in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.100341in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.100341in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.809906in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.833646in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.851723in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.854282in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.836385in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.812724in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.210600in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.077500in}}%
\pgfpathlineto{\pgfqpoint{3.828881in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564043in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.557332in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.306955in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.304299in}}%
\pgfpathlineto{\pgfqpoint{1.542061in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.916624in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.913222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664097in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.118604in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.115638in}}%
\pgfpathlineto{\pgfqpoint{1.651809in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.926141in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.923828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.967634in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.880904in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.888559in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.974467in}}%
\pgfpathlineto{\pgfqpoint{3.828881in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.077500in}}%
\pgfpathlineto{\pgfqpoint{2.210600in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.812724in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.836385in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.854282in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.856842in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.839124in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.815541in}}%
\pgfpathlineto{\pgfqpoint{2.066385in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.066385in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.068258in}}%
\pgfpathlineto{\pgfqpoint{3.710945in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579208in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.572602in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.309611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.306955in}}%
\pgfpathlineto{\pgfqpoint{1.557332in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.564043in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.913222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.909819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676384in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.121569in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.118604in}}%
\pgfpathlineto{\pgfqpoint{1.664097in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.923828in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.921515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.960802in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.873248in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.880904in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.967634in}}%
\pgfpathlineto{\pgfqpoint{3.710945in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.068258in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.066385in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.066385in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.815541in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.839124in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.856842in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.859402in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.841862in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.818359in}}%
\pgfpathlineto{\pgfqpoint{2.049407in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.049407in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.171693in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.059015in}}%
\pgfpathlineto{\pgfqpoint{3.593008in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594373in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.587873in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.312267in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.309611in}}%
\pgfpathlineto{\pgfqpoint{1.572602in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.579208in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.909819in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.906417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688671in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.124535in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.121569in}}%
\pgfpathlineto{\pgfqpoint{1.676384in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.921515in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.919202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.953970in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.865592in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.873248in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.960802in}}%
\pgfpathlineto{\pgfqpoint{3.593008in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.059015in}}%
\pgfpathlineto{\pgfqpoint{2.171693in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.049407in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.049407in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.818359in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.841862in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.859402in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.861961in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.844601in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.821177in}}%
\pgfpathlineto{\pgfqpoint{2.032429in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.032429in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.152240in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.049773in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609539in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.603143in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.314922in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.312267in}}%
\pgfpathlineto{\pgfqpoint{1.587873in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.594373in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.906417in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.903014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700958in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.127501in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.124535in}}%
\pgfpathlineto{\pgfqpoint{1.688671in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.919202in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.916890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.947137in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.857937in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.865592in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.953970in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.049773in}}%
\pgfpathlineto{\pgfqpoint{2.152240in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.032429in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.032429in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.821177in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.844601in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.861961in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.864521in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.847340in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.823995in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.132786in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.040530in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624704in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.618413in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.317578in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.314922in}}%
\pgfpathlineto{\pgfqpoint{1.603143in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.609539in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.903014in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.899612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713246in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.130467in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.127501in}}%
\pgfpathlineto{\pgfqpoint{1.700958in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.916890in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.914577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.940305in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.850281in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.857937in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.947137in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.040530in}}%
\pgfpathlineto{\pgfqpoint{2.132786in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.823995in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.847340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.864521in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.867080in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.850079in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.826813in}}%
\pgfpathlineto{\pgfqpoint{1.998473in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.998473in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.113333in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.031288in}}%
\pgfpathlineto{\pgfqpoint{3.239199in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639869in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.633684in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.320234in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.317578in}}%
\pgfpathlineto{\pgfqpoint{1.618413in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.624704in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.899612in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.896209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725533in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.133433in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.130467in}}%
\pgfpathlineto{\pgfqpoint{1.713246in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.914577in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.912264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.933472in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.842626in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.850281in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.940305in}}%
\pgfpathlineto{\pgfqpoint{3.239199in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.031288in}}%
\pgfpathlineto{\pgfqpoint{2.113333in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.998473in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.998473in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.826813in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.850079in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.867080in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.869640in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.852818in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.829630in}}%
\pgfpathlineto{\pgfqpoint{1.981495in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.981495in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.093879in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.022045in}}%
\pgfpathlineto{\pgfqpoint{3.121263in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655034in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.322890in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.320234in}}%
\pgfpathlineto{\pgfqpoint{1.633684in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.639869in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.896209in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.892807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737820in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.136398in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.133433in}}%
\pgfpathlineto{\pgfqpoint{1.725533in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.912264in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.909952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.926640in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.834970in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.842626in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.933472in}}%
\pgfpathlineto{\pgfqpoint{3.121263in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.022045in}}%
\pgfpathlineto{\pgfqpoint{2.093879in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.981495in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.981495in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.829630in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.852818in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.869640in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.872200in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.855557in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.832448in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.074426in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.012803in}}%
\pgfpathlineto{\pgfqpoint{3.003327in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670199in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.664224in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.325546in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.322890in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.655034in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.892807in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.889404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750108in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.139364in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.136398in}}%
\pgfpathlineto{\pgfqpoint{1.737820in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.909952in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.907639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218924in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.218924in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.218924in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.218924in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.515091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.919807in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.827314in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.834970in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.926640in}}%
\pgfpathlineto{\pgfqpoint{3.003327in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.012803in}}%
\pgfpathlineto{\pgfqpoint{2.074426in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.832448in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.855557in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.872200in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.874759in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.858296in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.835266in}}%
\pgfpathlineto{\pgfqpoint{1.947539in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.947539in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.003561in}}%
\pgfpathlineto{\pgfqpoint{2.885390in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685364in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.679495in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.328202in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.325546in}}%
\pgfpathlineto{\pgfqpoint{1.664224in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.670199in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.889404in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.886002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762395in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.142330in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.139364in}}%
\pgfpathlineto{\pgfqpoint{1.750108in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.907639in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.905326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239499in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.218924in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.218924in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.218924in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.218924in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.515091in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.509068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.912975in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.819659in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.827314in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.919807in}}%
\pgfpathlineto{\pgfqpoint{2.885390in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.003561in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.947539in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.947539in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.835266in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.858296in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.874759in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.877319in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.861034in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.838084in}}%
\pgfpathlineto{\pgfqpoint{1.930561in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.930561in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.994318in}}%
\pgfpathlineto{\pgfqpoint{2.767454in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700530in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.694765in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.330858in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.328202in}}%
\pgfpathlineto{\pgfqpoint{1.679495in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.685364in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.886002in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.882599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774682in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.145296in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.142330in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.905326in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.903013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260073in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.260073in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.260073in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.260073in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.509068in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.503045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.906142in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.812003in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.819659in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.912975in}}%
\pgfpathlineto{\pgfqpoint{2.767454in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.994318in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.930561in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.930561in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.838084in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.861034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.877319in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.879878in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.863773in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.840902in}}%
\pgfpathlineto{\pgfqpoint{1.913583in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.913583in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{2.016066in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.985076in}}%
\pgfpathlineto{\pgfqpoint{2.649518in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715695in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.710035in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.333513in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.330858in}}%
\pgfpathlineto{\pgfqpoint{1.694765in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.700530in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.882599in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.879197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786970in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.148261in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.145296in}}%
\pgfpathlineto{\pgfqpoint{1.774682in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.903013in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.900701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280648in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.260073in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.260073in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.260073in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.260073in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.503045in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.497022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{10.899310in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.804347in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.812003in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.906142in}}%
\pgfpathlineto{\pgfqpoint{2.649518in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.985076in}}%
\pgfpathlineto{\pgfqpoint{2.016066in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.913583in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.913583in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.840902in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.863773in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.879878in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.882438in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.866512in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.843720in}}%
\pgfpathlineto{\pgfqpoint{1.896605in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.896605in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.996612in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730860in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.725306in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.336169in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.333513in}}%
\pgfpathlineto{\pgfqpoint{1.710035in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.715695in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.879197in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.875794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799257in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.151227in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.148261in}}%
\pgfpathlineto{\pgfqpoint{1.786970in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.900701in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.898388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301223in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.301223in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.301223in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.301223in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.497022in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.490999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.969664in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.892478in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.796692in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.804347in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.899310in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.996612in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.896605in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.896605in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.843720in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.866512in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.882438in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.884997in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.869251in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.846537in}}%
\pgfpathlineto{\pgfqpoint{1.879627in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.879627in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.977159in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.487843in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746025in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.740576in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.338825in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.336169in}}%
\pgfpathlineto{\pgfqpoint{1.725306in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.730860in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.875794in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.872392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811544in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.154193in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.151227in}}%
\pgfpathlineto{\pgfqpoint{1.799257in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.898388in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.896075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321797in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.321797in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.321797in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.321797in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.301223in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.301223in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.301223in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.301223in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.490999in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.484976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.963495in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.885645in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.789036in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.796692in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.892478in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.969664in}}%
\pgfpathlineto{\pgfqpoint{2.487843in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.977159in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.879627in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.879627in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.846537in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.869251in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.884997in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.887557in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.871990in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.849355in}}%
\pgfpathlineto{\pgfqpoint{1.862649in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.862649in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.957706in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.444105in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761190in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.755847in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.341481in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.338825in}}%
\pgfpathlineto{\pgfqpoint{1.740576in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.746025in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.872392in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.868989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823832in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.157159in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.154193in}}%
\pgfpathlineto{\pgfqpoint{1.811544in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.896075in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.893763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342372in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.342372in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.342372in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.342372in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.321797in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.321797in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.321797in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.321797in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.484976in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.478953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.957326in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.878813in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.781381in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.789036in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.885645in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.963495in}}%
\pgfpathlineto{\pgfqpoint{2.444105in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.957706in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.862649in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.862649in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.849355in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.871990in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.887557in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.890117in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.874729in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.852173in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.938252in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.400367in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776356in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.771117in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.344137in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.341481in}}%
\pgfpathlineto{\pgfqpoint{1.755847in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.868989in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.865587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836119in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.160124in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.157159in}}%
\pgfpathlineto{\pgfqpoint{1.823832in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.893763in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.891450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362946in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.342372in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.342372in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.342372in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.342372in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.478953in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.472930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.951157in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.871980in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.773725in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.781381in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.878813in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.957326in}}%
\pgfpathlineto{\pgfqpoint{2.400367in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.938252in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.852173in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.874729in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.890117in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.892676in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.877468in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.854991in}}%
\pgfpathlineto{\pgfqpoint{1.828693in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.828693in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.918799in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.356629in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791521in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.786387in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.346793in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.344137in}}%
\pgfpathlineto{\pgfqpoint{1.771117in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.776356in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.865587in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.862184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848406in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.163090in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.160124in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.891450in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.889137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383521in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.472930in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.466908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.944988in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.865148in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.766069in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.773725in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.871980in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.951157in}}%
\pgfpathlineto{\pgfqpoint{2.356629in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.918799in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.828693in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.828693in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.854991in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.877468in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.892676in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.895236in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.880207in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.857809in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.312891in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806686in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.801658in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.349449in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.346793in}}%
\pgfpathlineto{\pgfqpoint{1.786387in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.791521in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.862184in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.858782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860694in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.166056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.163090in}}%
\pgfpathlineto{\pgfqpoint{1.848406in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.889137in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.886824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404095in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.404095in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.404095in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.404095in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.466908in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.460885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.938819in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.858315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.758414in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.766069in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.865148in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.944988in}}%
\pgfpathlineto{\pgfqpoint{2.312891in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.857809in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.880207in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.895236in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.897795in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.882945in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.860626in}}%
\pgfpathlineto{\pgfqpoint{1.821851in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.816928in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.352105in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.349449in}}%
\pgfpathlineto{\pgfqpoint{1.801658in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.806686in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.858782in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.855379in}}%
\pgfpathlineto{\pgfqpoint{1.794737in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.794737in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.879892in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.269153in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872981in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.169022in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.166056in}}%
\pgfpathlineto{\pgfqpoint{1.860694in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.886824in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.884512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424670in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.404095in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.404095in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.404095in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.404095in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.460885in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.454862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.932650in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.851483in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.750758in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.758414in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.858315in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.938819in}}%
\pgfpathlineto{\pgfqpoint{2.269153in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.879892in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.794737in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.794737in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.855379in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.851977in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.860438in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.860626in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.882945in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.897795in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.900355in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.885684in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.863444in}}%
\pgfpathlineto{\pgfqpoint{1.837016in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.832198in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.354760in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.352105in}}%
\pgfpathlineto{\pgfqpoint{1.816928in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.821851in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885268in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.171988in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.169022in}}%
\pgfpathlineto{\pgfqpoint{1.872981in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.884512in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.882199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445244in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.445244in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.445244in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.445244in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.454862in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.448839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.926481in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.844651in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.743102in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.750758in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.851483in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.932650in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.860438in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.851977in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.848574in}}%
\pgfpathlineto{\pgfqpoint{1.760781in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.760781in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.181677in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.863444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.885684in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.900355in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.902915in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.888423in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.866262in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.847469in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.357416in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.354760in}}%
\pgfpathlineto{\pgfqpoint{1.832198in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.837016in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897556in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.174953in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.171988in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.882199in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.879886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465819in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.445244in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.445244in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.445244in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.445244in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.448839in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.442816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.920311in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.837818in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.735447in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.743102in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.844651in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.926481in}}%
\pgfpathlineto{\pgfqpoint{2.181677in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.760781in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.760781in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.848574in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.845172in}}%
\pgfpathlineto{\pgfqpoint{1.743803in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.743803in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.137940in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.866262in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.888423in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.902915in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.905474in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.891162in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.869080in}}%
\pgfpathlineto{\pgfqpoint{1.867347in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.862739in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.360072in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.357416in}}%
\pgfpathlineto{\pgfqpoint{1.847469in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909843in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.177919in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.174953in}}%
\pgfpathlineto{\pgfqpoint{1.897556in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.879886in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.877574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486394in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.442816in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.436793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.914142in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.830986in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.727791in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.735447in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.837818in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.920311in}}%
\pgfpathlineto{\pgfqpoint{2.137940in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.743803in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.743803in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.845172in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.841769in}}%
\pgfpathlineto{\pgfqpoint{1.726825in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.726825in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.802078in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.094202in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.869080in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.891162in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.905474in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.908034in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.893901in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.871898in}}%
\pgfpathlineto{\pgfqpoint{1.882512in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.878010in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.362728in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.360072in}}%
\pgfpathlineto{\pgfqpoint{1.862739in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.867347in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922130in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.180885in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.177919in}}%
\pgfpathlineto{\pgfqpoint{1.909843in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.877574in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.875261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506968in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.436793in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.430770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.907973in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.824153in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.727791in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.830986in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.914142in}}%
\pgfpathlineto{\pgfqpoint{2.094202in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.802078in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.726825in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.726825in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.841769in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.838367in}}%
\pgfpathlineto{\pgfqpoint{1.709847in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.709847in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.782625in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.050464in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.871898in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.893901in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.908034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.910593in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.896640in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.874715in}}%
\pgfpathlineto{\pgfqpoint{1.897677in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.893280in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.365384in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.362728in}}%
\pgfpathlineto{\pgfqpoint{1.878010in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.882512in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934418in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.183851in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.180885in}}%
\pgfpathlineto{\pgfqpoint{1.922130in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.875261in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.872948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527543in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.430770in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.424747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.901804in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.817321in}}%
\pgfpathlineto{\pgfqpoint{5.069074in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.824153in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.907973in}}%
\pgfpathlineto{\pgfqpoint{2.050464in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.782625in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.709847in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.709847in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.838367in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.834964in}}%
\pgfpathlineto{\pgfqpoint{1.692869in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.692869in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.763171in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{2.006726in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.874715in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.896640in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.910593in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.913153in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.899379in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.877533in}}%
\pgfpathlineto{\pgfqpoint{1.912842in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.368040in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.365384in}}%
\pgfpathlineto{\pgfqpoint{1.893280in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.897677in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946705in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.186816in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.183851in}}%
\pgfpathlineto{\pgfqpoint{1.934418in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.872948in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.870636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548117in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.424747in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.418724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.895635in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.810488in}}%
\pgfpathlineto{\pgfqpoint{4.982174in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.069074in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.817321in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.901804in}}%
\pgfpathlineto{\pgfqpoint{2.006726in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.763171in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.692869in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.692869in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.834964in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.831562in}}%
\pgfpathlineto{\pgfqpoint{1.675891in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.675891in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.743718in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.962988in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.877533in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.899379in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.913153in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.915712in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.902117in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.880351in}}%
\pgfpathlineto{\pgfqpoint{1.928007in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.923821in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.370696in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.368040in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.912842in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958992in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.189782in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.186816in}}%
\pgfpathlineto{\pgfqpoint{1.946705in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.870636in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.868323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568692in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.418724in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.412701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.889466in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.803656in}}%
\pgfpathlineto{\pgfqpoint{4.895274in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.982174in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.810488in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.895635in}}%
\pgfpathlineto{\pgfqpoint{1.962988in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.743718in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.675891in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.675891in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.831562in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.828159in}}%
\pgfpathlineto{\pgfqpoint{1.658913in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.658913in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.724265in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.919250in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.880351in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.902117in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.915712in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.918272in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.904856in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.883169in}}%
\pgfpathlineto{\pgfqpoint{1.943172in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.939091in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.373351in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.370696in}}%
\pgfpathlineto{\pgfqpoint{1.923821in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.928007in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971280in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.192748in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.189782in}}%
\pgfpathlineto{\pgfqpoint{1.958992in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.868323in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.866010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589266in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.412701in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.406679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.883297in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.796823in}}%
\pgfpathlineto{\pgfqpoint{4.808373in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.895274in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.803656in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.889466in}}%
\pgfpathlineto{\pgfqpoint{1.919250in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.724265in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.658913in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.658913in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.828159in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.824757in}}%
\pgfpathlineto{\pgfqpoint{1.641935in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.641935in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.875512in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.883169in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.904856in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.918272in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.920832in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.907595in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.885987in}}%
\pgfpathlineto{\pgfqpoint{1.958338in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.954361in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.376007in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.373351in}}%
\pgfpathlineto{\pgfqpoint{1.939091in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.943172in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983567in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.195714in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.192748in}}%
\pgfpathlineto{\pgfqpoint{1.971280in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.866010in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.863697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609841in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.609841in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.609841in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.609841in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.406679in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.400656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.877128in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.789991in}}%
\pgfpathlineto{\pgfqpoint{4.721473in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.808373in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.796823in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.883297in}}%
\pgfpathlineto{\pgfqpoint{1.875512in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.641935in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.641935in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.824757in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.821354in}}%
\pgfpathlineto{\pgfqpoint{1.624957in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.624957in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.685358in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.831774in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.885987in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.907595in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.920832in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.923391in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.910334in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.888805in}}%
\pgfpathlineto{\pgfqpoint{1.973503in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.969632in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.378663in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.376007in}}%
\pgfpathlineto{\pgfqpoint{1.954361in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.958338in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995854in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.198680in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.195714in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.863697in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.861385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630415in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.630415in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.630415in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.630415in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.609841in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.609841in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.609841in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.609841in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.400656in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.394633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.870959in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.783159in}}%
\pgfpathlineto{\pgfqpoint{4.634572in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.721473in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.789991in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.877128in}}%
\pgfpathlineto{\pgfqpoint{1.831774in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.685358in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.624957in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.624957in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.821354in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.817952in}}%
\pgfpathlineto{\pgfqpoint{1.607979in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.607979in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.665904in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.888805in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.910334in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.923391in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.925951in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.913073in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.891622in}}%
\pgfpathlineto{\pgfqpoint{1.988668in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.984902in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.381319in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.378663in}}%
\pgfpathlineto{\pgfqpoint{1.969632in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.973503in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008141in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.201645in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.198680in}}%
\pgfpathlineto{\pgfqpoint{1.995854in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.861385in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.859072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650990in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.630415in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.630415in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.630415in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.630415in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.394633in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.388610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.864790in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.776326in}}%
\pgfpathlineto{\pgfqpoint{4.547672in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.634572in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.783159in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.870959in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.665904in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.607979in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.607979in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.817952in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.814549in}}%
\pgfpathlineto{\pgfqpoint{1.591001in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.591001in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.646451in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.744298in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.891622in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.913073in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.925951in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.928510in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.915812in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.894440in}}%
\pgfpathlineto{\pgfqpoint{2.003833in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.000172in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.383975in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.381319in}}%
\pgfpathlineto{\pgfqpoint{1.984902in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.988668in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020429in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.204611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.201645in}}%
\pgfpathlineto{\pgfqpoint{2.008141in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.859072in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.856759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671565in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.388610in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.382587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.858621in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.769494in}}%
\pgfpathlineto{\pgfqpoint{4.460771in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.547672in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.776326in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.864790in}}%
\pgfpathlineto{\pgfqpoint{1.744298in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.646451in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.591001in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.591001in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.814549in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.811147in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.626998in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.700560in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.894440in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.915812in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.928510in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.931070in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.918551in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.897258in}}%
\pgfpathlineto{\pgfqpoint{2.018998in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.015443in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.386631in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.383975in}}%
\pgfpathlineto{\pgfqpoint{2.000172in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.003833in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032716in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.207577in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.204611in}}%
\pgfpathlineto{\pgfqpoint{2.020429in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.856759in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.854447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692139in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.382587in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.376564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.852451in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.762661in}}%
\pgfpathlineto{\pgfqpoint{4.373871in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.460771in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.769494in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.858621in}}%
\pgfpathlineto{\pgfqpoint{1.700560in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.626998in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.811147in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.807744in}}%
\pgfpathlineto{\pgfqpoint{1.557045in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.557045in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.656822in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.897258in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.918551in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.931070in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.933630in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.921290in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.900076in}}%
\pgfpathlineto{\pgfqpoint{2.034164in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.030713in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.389287in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.386631in}}%
\pgfpathlineto{\pgfqpoint{2.015443in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.018998in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045003in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.210543in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.207577in}}%
\pgfpathlineto{\pgfqpoint{2.032716in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.854447in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.852134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712714in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.376564in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.370541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.846282in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.755829in}}%
\pgfpathlineto{\pgfqpoint{4.286970in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.373871in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.762661in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.852451in}}%
\pgfpathlineto{\pgfqpoint{1.656822in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.557045in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.557045in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.807744in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.804342in}}%
\pgfpathlineto{\pgfqpoint{1.540067in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.540067in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.613084in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.900076in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.921290in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.933630in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.936189in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.924028in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.902894in}}%
\pgfpathlineto{\pgfqpoint{2.049329in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.391943in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.389287in}}%
\pgfpathlineto{\pgfqpoint{2.030713in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.034164in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057291in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.213508in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.210543in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.852134in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.849821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733288in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.733288in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.733288in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.733288in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.370541in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.364518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.840113in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.748996in}}%
\pgfpathlineto{\pgfqpoint{4.200070in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.286970in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.755829in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.846282in}}%
\pgfpathlineto{\pgfqpoint{1.613084in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.540067in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.540067in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.804342in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.800939in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.568637in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.569346in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.902894in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.924028in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.936189in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.938749in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.926767in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.905711in}}%
\pgfpathlineto{\pgfqpoint{2.064494in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.061254in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.394598in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.391943in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.049329in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069578in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.216474in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.213508in}}%
\pgfpathlineto{\pgfqpoint{2.057291in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.849821in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.847508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753863in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.753863in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.753863in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.753863in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.733288in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.733288in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.733288in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.733288in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.364518in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.358495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.833944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.742164in}}%
\pgfpathlineto{\pgfqpoint{4.113169in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.200070in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.748996in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.840113in}}%
\pgfpathlineto{\pgfqpoint{1.569346in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.568637in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.800939in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.797537in}}%
\pgfpathlineto{\pgfqpoint{1.506111in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.506111in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.549184in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.525608in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.905711in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.926767in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.938749in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.941308in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.929506in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.908529in}}%
\pgfpathlineto{\pgfqpoint{2.079659in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.076524in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.397254in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.394598in}}%
\pgfpathlineto{\pgfqpoint{2.061254in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.064494in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081865in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.219440in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.216474in}}%
\pgfpathlineto{\pgfqpoint{2.069578in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.847508in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.845196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774437in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.774437in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.774437in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.774437in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.753863in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.753863in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.753863in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.753863in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.358495in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.352472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.827775in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.735332in}}%
\pgfpathlineto{\pgfqpoint{4.026269in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.113169in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.742164in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.833944in}}%
\pgfpathlineto{\pgfqpoint{1.525608in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.549184in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.506111in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.506111in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.797537in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.794134in}}%
\pgfpathlineto{\pgfqpoint{1.489133in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.489133in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.529730in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.908529in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.929506in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.941308in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.943868in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.932245in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.911347in}}%
\pgfpathlineto{\pgfqpoint{2.094824in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.091795in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.399910in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.397254in}}%
\pgfpathlineto{\pgfqpoint{2.076524in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.079659in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094153in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.222406in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.219440in}}%
\pgfpathlineto{\pgfqpoint{2.081865in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.845196in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.842883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795012in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.774437in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.774437in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.774437in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.774437in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.352472in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.346449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.821606in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.728499in}}%
\pgfpathlineto{\pgfqpoint{3.939369in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{4.026269in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.735332in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.827775in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.529730in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.489133in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.489133in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.794134in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.790732in}}%
\pgfpathlineto{\pgfqpoint{1.472155in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.472155in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.438132in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.911347in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.932245in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.943868in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.946427in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.934984in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.914165in}}%
\pgfpathlineto{\pgfqpoint{2.109989in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.402566in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.399910in}}%
\pgfpathlineto{\pgfqpoint{2.091795in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.094824in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106440in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.225371in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.222406in}}%
\pgfpathlineto{\pgfqpoint{2.094153in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.842883in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.840570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815587in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.815587in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.815587in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.815587in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.346449in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.340427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.815437in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.939369in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.728499in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.821606in}}%
\pgfpathlineto{\pgfqpoint{1.438132in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.472155in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.472155in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.790732in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.787329in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.490824in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.394394in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.914165in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.934984in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.946427in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.948987in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.937723in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.916983in}}%
\pgfpathlineto{\pgfqpoint{2.125155in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.122335in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.405222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.402566in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.109989in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118727in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.228337in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.225371in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.840570in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.838258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836161in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.836161in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.836161in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.836161in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.815587in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.815587in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.815587in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.815587in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.340427in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.334404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.809268in}}%
\pgfpathlineto{\pgfqpoint{3.765568in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.815437in}}%
\pgfpathlineto{\pgfqpoint{1.394394in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.490824in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.787329in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.783927in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.471370in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.350656in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.916983in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.937723in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.948987in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.951547in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.940462in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.919800in}}%
\pgfpathlineto{\pgfqpoint{2.140320in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.137606in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.407878in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.405222in}}%
\pgfpathlineto{\pgfqpoint{2.122335in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.125155in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131015in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.231303in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.228337in}}%
\pgfpathlineto{\pgfqpoint{2.118727in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.838258in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.835945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856736in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.836161in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.836161in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.836161in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.836161in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.334404in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.328381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.803099in}}%
\pgfpathlineto{\pgfqpoint{3.678667in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.765568in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.809268in}}%
\pgfpathlineto{\pgfqpoint{1.350656in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.471370in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.783927in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.780524in}}%
\pgfpathlineto{\pgfqpoint{1.421221in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.421221in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.451917in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.306918in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.919800in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.940462in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.951547in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.954106in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.943200in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.922618in}}%
\pgfpathlineto{\pgfqpoint{2.155485in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.152876in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.410534in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.407878in}}%
\pgfpathlineto{\pgfqpoint{2.137606in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.140320in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143302in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.234269in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.231303in}}%
\pgfpathlineto{\pgfqpoint{2.131015in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.835945in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.833632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877310in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.877310in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.877310in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.877310in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.328381in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.322358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.796930in}}%
\pgfpathlineto{\pgfqpoint{3.591767in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.678667in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.803099in}}%
\pgfpathlineto{\pgfqpoint{1.306918in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.451917in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.421221in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.421221in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.780524in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.777122in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.432463in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.263180in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.922618in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.943200in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.954106in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.956666in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.945939in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.925436in}}%
\pgfpathlineto{\pgfqpoint{2.170650in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.168147in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.413189in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.410534in}}%
\pgfpathlineto{\pgfqpoint{2.152876in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.155485in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155589in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.237235in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.234269in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.833632in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.831320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897885in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.877310in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.877310in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.877310in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.877310in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.322358in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.316335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.790761in}}%
\pgfpathlineto{\pgfqpoint{3.504866in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.591767in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.796930in}}%
\pgfpathlineto{\pgfqpoint{1.263180in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.432463in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.777122in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.773719in}}%
\pgfpathlineto{\pgfqpoint{1.387265in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.387265in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.413010in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.219442in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.925436in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.945939in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.956666in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.959225in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.948678in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.928254in}}%
\pgfpathlineto{\pgfqpoint{2.185815in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.183417in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.415845in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.413189in}}%
\pgfpathlineto{\pgfqpoint{2.168147in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.170650in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167877in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.240200in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.237235in}}%
\pgfpathlineto{\pgfqpoint{2.155589in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.831320in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.829007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918459in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.918459in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.918459in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.918459in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.316335in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.310312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.784591in}}%
\pgfpathlineto{\pgfqpoint{3.417966in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.504866in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.790761in}}%
\pgfpathlineto{\pgfqpoint{1.219442in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.413010in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.387265in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.387265in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.773719in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.770317in}}%
\pgfpathlineto{\pgfqpoint{1.370287in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.370287in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.393557in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.995768in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.968043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.928254in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.948678in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.959225in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.961785in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.951417in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.931072in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.198687in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.418501in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.415845in}}%
\pgfpathlineto{\pgfqpoint{2.183417in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.185815in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180164in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.243166in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.240200in}}%
\pgfpathlineto{\pgfqpoint{2.167877in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.829007in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.826694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939034in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.939034in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.939034in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.939034in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.918459in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.918459in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.918459in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.918459in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.310312in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.304289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.778422in}}%
\pgfpathlineto{\pgfqpoint{3.331065in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.417966in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.784591in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.968043in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.958305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393557in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.370287in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.370287in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.770317in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.766914in}}%
\pgfpathlineto{\pgfqpoint{1.353309in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.353309in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.374103in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.020686in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.995768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.931072in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.951417in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.961785in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.964345in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.954156in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.933890in}}%
\pgfpathlineto{\pgfqpoint{2.216146in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.213958in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.421157in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.418501in}}%
\pgfpathlineto{\pgfqpoint{2.198687in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192451in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.246132in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.243166in}}%
\pgfpathlineto{\pgfqpoint{2.180164in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.826694in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.824381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959608in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.959608in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.959608in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.959608in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.939034in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.939034in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.939034in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.939034in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.304289in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.298266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.772253in}}%
\pgfpathlineto{\pgfqpoint{3.244165in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.331065in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.778422in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.958305in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.948566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374103in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.353309in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.353309in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.766914in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.763512in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.354650in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.045605in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.020686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.933890in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.954156in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.964345in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.966904in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.956895in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.936707in}}%
\pgfpathlineto{\pgfqpoint{2.231311in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.229228in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.423813in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.421157in}}%
\pgfpathlineto{\pgfqpoint{2.213958in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.216146in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204739in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.249098in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.246132in}}%
\pgfpathlineto{\pgfqpoint{2.192451in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.824381in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.822069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980183in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.980183in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.980183in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.980183in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.959608in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.959608in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.959608in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.959608in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.298266in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.292243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.766084in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.244165in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.772253in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.948566in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.938828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354650in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.763512in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.760109in}}%
\pgfpathlineto{\pgfqpoint{1.319354in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.319354in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.335196in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.070523in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.045605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.936707in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.956895in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.966904in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.969464in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.959634in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.939525in}}%
\pgfpathlineto{\pgfqpoint{2.246476in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.244498in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.426469in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.423813in}}%
\pgfpathlineto{\pgfqpoint{2.229228in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.231311in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217026in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.252063in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.249098in}}%
\pgfpathlineto{\pgfqpoint{2.204739in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.822069in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.819756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000758in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.980183in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.980183in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.980183in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.980183in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.292243in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.286220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.759915in}}%
\pgfpathlineto{\pgfqpoint{3.070364in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.766084in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.938828in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.929090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335196in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.319354in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.319354in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.760109in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.756707in}}%
\pgfpathlineto{\pgfqpoint{1.302376in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.302376in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.315743in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.095441in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.070523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.939525in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.959634in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.969464in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.972023in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.962372in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.942343in}}%
\pgfpathlineto{\pgfqpoint{2.261641in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.259769in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.429125in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.426469in}}%
\pgfpathlineto{\pgfqpoint{2.244498in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.246476in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229313in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.255029in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.252063in}}%
\pgfpathlineto{\pgfqpoint{2.217026in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.819756in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.817443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021332in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.286220in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.280197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.753746in}}%
\pgfpathlineto{\pgfqpoint{2.983464in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.070364in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.759915in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.929090in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.919352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315743in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.302376in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.302376in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.756707in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.753304in}}%
\pgfpathlineto{\pgfqpoint{1.285398in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.285398in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.296289in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.120359in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.095441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.942343in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.962372in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.972023in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.974583in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.965111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.945161in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.275039in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.431781in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.429125in}}%
\pgfpathlineto{\pgfqpoint{2.259769in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.261641in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.226601in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.255331in}}%
\pgfpathlineto{\pgfqpoint{4.980054in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241601in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.257995in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.255029in}}%
\pgfpathlineto{\pgfqpoint{2.229313in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.817443in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.815131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041907in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.280197in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.274175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.747577in}}%
\pgfpathlineto{\pgfqpoint{2.896563in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.983464in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.753746in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.919352in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.909614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296289in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.285398in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.285398in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.753304in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.749902in}}%
\pgfpathlineto{\pgfqpoint{1.268420in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.268420in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.276836in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.145278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.120359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.945161in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.965111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.974583in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.977142in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.967850in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.947979in}}%
\pgfpathlineto{\pgfqpoint{2.291971in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.290309in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.434436in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.431781in}}%
\pgfpathlineto{\pgfqpoint{2.275039in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.276806in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.193158in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.226601in}}%
\pgfpathlineto{\pgfqpoint{4.980054in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.255331in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.269773in}}%
\pgfpathlineto{\pgfqpoint{4.657887in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253888in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.260961in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.257995in}}%
\pgfpathlineto{\pgfqpoint{2.241601in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.815131in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.812818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062481in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.062481in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.062481in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.062481in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.274175in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.268152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.741408in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.896563in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.747577in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.909614in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.899875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276836in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.268420in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.268420in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.749902in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.746499in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.257383in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.170196in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.145278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.947979in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.967850in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.977142in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.979702in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.970589in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.950796in}}%
\pgfpathlineto{\pgfqpoint{2.307137in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.305580in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.437092in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.434436in}}%
\pgfpathlineto{\pgfqpoint{2.290309in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.291971in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.159715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.193158in}}%
\pgfpathlineto{\pgfqpoint{4.657887in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.269773in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.284214in}}%
\pgfpathlineto{\pgfqpoint{4.335719in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266175in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.220407in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.083056in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.083056in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.083056in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.083056in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.062481in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.062481in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.062481in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.062481in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.268152in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.260961in}}%
\pgfpathlineto{\pgfqpoint{2.253888in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.812818in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.810505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.735239in}}%
\pgfpathlineto{\pgfqpoint{2.722762in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.741408in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.899875in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.890137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257383in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.746499in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.743097in}}%
\pgfpathlineto{\pgfqpoint{1.234464in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.234464in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.237929in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.195114in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.170196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.950796in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.970589in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.979702in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.982262in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.973328in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.953614in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.320850in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.439748in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.437092in}}%
\pgfpathlineto{\pgfqpoint{2.305580in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.307137in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.126272in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.159715in}}%
\pgfpathlineto{\pgfqpoint{4.335719in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.284214in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.298655in}}%
\pgfpathlineto{\pgfqpoint{4.013552in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278463in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.268969in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.103630in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.103630in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.103630in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.103630in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.083056in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.083056in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.083056in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.083056in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.220407in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.266175in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.810505in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.808192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.729070in}}%
\pgfpathlineto{\pgfqpoint{2.635862in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.722762in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.735239in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.890137in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.880399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237929in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.234464in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.234464in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.743097in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.739694in}}%
\pgfpathlineto{\pgfqpoint{1.217486in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.217486in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.218476in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.220033in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.195114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.953614in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.973328in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.982262in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.984821in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.976067in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.956432in}}%
\pgfpathlineto{\pgfqpoint{2.337467in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.336121in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.442404in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.439748in}}%
\pgfpathlineto{\pgfqpoint{2.320850in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.227115in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.092829in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.126272in}}%
\pgfpathlineto{\pgfqpoint{4.013552in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.298655in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.313097in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.255083in}}%
\pgfpathlineto{\pgfqpoint{3.802811in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290750in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.317531in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.124205in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.124205in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.124205in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.124205in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.103630in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.103630in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.103630in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.103630in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.268969in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.278463in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.808192in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.805880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.722900in}}%
\pgfpathlineto{\pgfqpoint{2.548961in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.635862in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.729070in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.880399in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.870661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218476in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.217486in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.217486in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.739694in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.220033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.956432in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.976067in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.984821in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.987381in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.978806in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.959250in}}%
\pgfpathlineto{\pgfqpoint{2.352632in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.351391in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.445060in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.442404in}}%
\pgfpathlineto{\pgfqpoint{2.336121in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.337467in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.188013in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.059386in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.092829in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.227115in}}%
\pgfpathlineto{\pgfqpoint{3.802811in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.255083in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.313097in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.327538in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.271915in}}%
\pgfpathlineto{\pgfqpoint{3.703496in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303037in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.366093in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.144780in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.144780in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.144780in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.144780in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.124205in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.124205in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.124205in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.124205in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.317531in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.290750in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.805880in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.803567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.548961in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.722900in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.870661in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.860923in}}%
\pgfpathlineto{\pgfqpoint{2.461601in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.959250in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.978806in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.987381in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.989940in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.981545in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.962068in}}%
\pgfpathlineto{\pgfqpoint{2.367797in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.447716in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.445060in}}%
\pgfpathlineto{\pgfqpoint{2.351391in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.352632in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.148910in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.025943in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.059386in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.188013in}}%
\pgfpathlineto{\pgfqpoint{3.703496in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.271915in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.327538in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.341979in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.288747in}}%
\pgfpathlineto{\pgfqpoint{3.604181in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315324in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.414655in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.165354in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.165354in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.165354in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.165354in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.144780in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.144780in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.144780in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.144780in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.366093in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.303037in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.803567in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.801254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.860923in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.851185in}}%
\pgfpathlineto{\pgfqpoint{2.374125in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.461601in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.962068in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.981545in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.989940in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.984283in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.964885in}}%
\pgfpathlineto{\pgfqpoint{2.382963in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.381932in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.450372in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.447716in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.367797in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.109808in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.025943in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.148910in}}%
\pgfpathlineto{\pgfqpoint{3.604181in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.288747in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.341979in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.356420in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.305579in}}%
\pgfpathlineto{\pgfqpoint{3.504866in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327612in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.463217in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.165354in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.165354in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.165354in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.165354in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.414655in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.315324in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.801254in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.798942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.851185in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.841446in}}%
\pgfpathlineto{\pgfqpoint{2.286649in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.374125in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.964885in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.984283in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.109808in}}%
\pgfpathlineto{\pgfqpoint{3.504866in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.305579in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.356420in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.370862in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.322412in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.070705in}}%
\pgfpathlineto{\pgfqpoint{4.733059in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.987022in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.967703in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.397202in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.453027in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.450372in}}%
\pgfpathlineto{\pgfqpoint{2.381932in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.382963in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339899in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.511779in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.463217in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.327612in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.798942in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.796629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.841446in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.831708in}}%
\pgfpathlineto{\pgfqpoint{2.199173in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.286649in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.967703in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.987022in}}%
\pgfpathlineto{\pgfqpoint{4.733059in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.070705in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.322412in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.370862in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.385303in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.339244in}}%
\pgfpathlineto{\pgfqpoint{3.306237in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.031603in}}%
\pgfpathlineto{\pgfqpoint{4.292764in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.989761in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.970521in}}%
\pgfpathlineto{\pgfqpoint{2.413293in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.412472in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.455683in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.453027in}}%
\pgfpathlineto{\pgfqpoint{2.397202in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352186in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.560341in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.511779in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.339899in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.796629in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.794316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.831708in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.821970in}}%
\pgfpathlineto{\pgfqpoint{2.111697in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.199173in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.970521in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.989761in}}%
\pgfpathlineto{\pgfqpoint{4.292764in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.031603in}}%
\pgfpathlineto{\pgfqpoint{3.306237in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.339244in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.385303in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.399744in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.356076in}}%
\pgfpathlineto{\pgfqpoint{3.206922in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.973339in}}%
\pgfpathlineto{\pgfqpoint{2.428458in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.427743in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.458339in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.455683in}}%
\pgfpathlineto{\pgfqpoint{2.412472in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.413293in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364474in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.608903in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.247652in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.247652in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.247652in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.247652in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.560341in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.352186in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.794316in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.792004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.821970in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.812232in}}%
\pgfpathlineto{\pgfqpoint{2.024221in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.111697in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.973339in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.206922in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.356076in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.399744in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.414186in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.372908in}}%
\pgfpathlineto{\pgfqpoint{3.107607in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.658220in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.976157in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.443013in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.460995in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.458339in}}%
\pgfpathlineto{\pgfqpoint{2.427743in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.428458in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376761in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.657465in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.247652in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.247652in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.247652in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.247652in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.608903in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.364474in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.792004in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.789691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.812232in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.802494in}}%
\pgfpathlineto{\pgfqpoint{1.936745in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{2.024221in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.976157in}}%
\pgfpathlineto{\pgfqpoint{3.658220in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.107607in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.372908in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.414186in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.428627in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.389741in}}%
\pgfpathlineto{\pgfqpoint{3.008292in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.463972in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.978975in}}%
\pgfpathlineto{\pgfqpoint{2.458788in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.458284in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.463651in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.460995in}}%
\pgfpathlineto{\pgfqpoint{2.443013in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.732351in}}%
\pgfpathlineto{\pgfqpoint{2.638680in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.773300in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.657465in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.376761in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.789691in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.787378in}}%
\pgfpathlineto{\pgfqpoint{2.451797in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.802494in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.792755in}}%
\pgfpathlineto{\pgfqpoint{1.849269in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.936745in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.978975in}}%
\pgfpathlineto{\pgfqpoint{3.463972in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{3.008292in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.389741in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.428627in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.443068in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.406573in}}%
\pgfpathlineto{\pgfqpoint{2.908978in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.269724in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.981792in}}%
\pgfpathlineto{\pgfqpoint{2.473954in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.473554in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.466307in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.463651in}}%
\pgfpathlineto{\pgfqpoint{2.458284in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.458788in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.707186in}}%
\pgfpathlineto{\pgfqpoint{2.757679in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.793633in}}%
\pgfpathlineto{\pgfqpoint{2.401336in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.773300in}}%
\pgfpathlineto{\pgfqpoint{2.638680in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.732351in}}%
\pgfpathlineto{\pgfqpoint{2.451797in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.787378in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.785065in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.792755in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.783017in}}%
\pgfpathlineto{\pgfqpoint{1.761793in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.849269in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.981792in}}%
\pgfpathlineto{\pgfqpoint{3.269724in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.908978in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.406573in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.443068in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.457509in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.423405in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.075476in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.984610in}}%
\pgfpathlineto{\pgfqpoint{2.489119in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.488824in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.468963in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.466307in}}%
\pgfpathlineto{\pgfqpoint{2.473554in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.473954in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.682021in}}%
\pgfpathlineto{\pgfqpoint{2.876678in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.813967in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.803151in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.329951in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.329951in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.329951in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.329951in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.401336in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.793633in}}%
\pgfpathlineto{\pgfqpoint{2.757679in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.707186in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.785065in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.782753in}}%
\pgfpathlineto{\pgfqpoint{2.274498in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.783017in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.773279in}}%
\pgfpathlineto{\pgfqpoint{1.674317in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.761793in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.984610in}}%
\pgfpathlineto{\pgfqpoint{3.075476in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.423405in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.457509in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.471951in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.440237in}}%
\pgfpathlineto{\pgfqpoint{2.710348in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.881228in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.987428in}}%
\pgfpathlineto{\pgfqpoint{2.504284in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.471619in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.468963in}}%
\pgfpathlineto{\pgfqpoint{2.488824in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.489119in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.656856in}}%
\pgfpathlineto{\pgfqpoint{2.995677in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.834300in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.350525in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.350525in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.350525in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.350525in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.329951in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.329951in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.329951in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.329951in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.803151in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.813967in}}%
\pgfpathlineto{\pgfqpoint{2.876678in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.682021in}}%
\pgfpathlineto{\pgfqpoint{2.274498in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.782753in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.780440in}}%
\pgfpathlineto{\pgfqpoint{2.185848in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.773279in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.763541in}}%
\pgfpathlineto{\pgfqpoint{1.586841in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.674317in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.987428in}}%
\pgfpathlineto{\pgfqpoint{2.881228in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.710348in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.440237in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.471951in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.486392in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.457070in}}%
\pgfpathlineto{\pgfqpoint{2.611033in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.686980in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{11.990246in}}%
\pgfpathlineto{\pgfqpoint{2.519449in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.519365in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.474274in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.471619in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.504284in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.631691in}}%
\pgfpathlineto{\pgfqpoint{3.114675in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.854633in}}%
\pgfpathlineto{\pgfqpoint{2.438198in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.900275in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.371100in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.371100in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.371100in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.371100in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.350525in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.350525in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.350525in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.350525in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.851713in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.834300in}}%
\pgfpathlineto{\pgfqpoint{2.995677in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.656856in}}%
\pgfpathlineto{\pgfqpoint{2.185848in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.780440in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.778127in}}%
\pgfpathlineto{\pgfqpoint{2.097199in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.763541in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.753803in}}%
\pgfpathlineto{\pgfqpoint{1.499365in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.586841in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{11.990246in}}%
\pgfpathlineto{\pgfqpoint{2.686980in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{2.611033in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.457070in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.486392in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.473902in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.258220in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.476930in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.474274in}}%
\pgfpathlineto{\pgfqpoint{2.519365in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{2.519449in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.606526in}}%
\pgfpathlineto{\pgfqpoint{3.233674in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.874967in}}%
\pgfpathlineto{\pgfqpoint{2.450485in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.948837in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.391674in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.391674in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.391674in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.391674in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.371100in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.371100in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.371100in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.371100in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.900275in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.438198in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.854633in}}%
\pgfpathlineto{\pgfqpoint{3.114675in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.631691in}}%
\pgfpathlineto{\pgfqpoint{2.097199in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.778127in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.775815in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.753803in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.744064in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.499365in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.258220in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.473902in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.533419in}}%
\pgfpathlineto{\pgfqpoint{4.347801in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.490734in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.315985in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.479586in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.476930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.581361in}}%
\pgfpathlineto{\pgfqpoint{3.352673in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.895300in}}%
\pgfpathlineto{\pgfqpoint{2.462772in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.412249in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.412249in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.412249in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.412249in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.391674in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.391674in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.391674in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.391674in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.948837in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.450485in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.874967in}}%
\pgfpathlineto{\pgfqpoint{3.233674in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.606526in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.775815in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.773502in}}%
\pgfpathlineto{\pgfqpoint{1.919900in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.744064in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.734326in}}%
\pgfpathlineto{\pgfqpoint{1.324413in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.315985in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.490734in}}%
\pgfpathlineto{\pgfqpoint{4.347801in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.533419in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.566004in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.529074in}}%
\pgfpathlineto{\pgfqpoint{3.471672in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.915633in}}%
\pgfpathlineto{\pgfqpoint{2.475060in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.432823in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.432823in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.432823in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.432823in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.412249in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.412249in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.412249in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.412249in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.997399in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.462772in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.895300in}}%
\pgfpathlineto{\pgfqpoint{3.352673in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.581361in}}%
\pgfpathlineto{\pgfqpoint{1.919900in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.773502in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.771189in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.556196in}}%
\pgfpathlineto{\pgfqpoint{3.649255in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.373750in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.482242in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.479586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.734326in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.724588in}}%
\pgfpathlineto{\pgfqpoint{1.236937in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.324413in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.373750in}}%
\pgfpathlineto{\pgfqpoint{3.649255in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.556196in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.771189in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.768876in}}%
\pgfpathlineto{\pgfqpoint{1.742600in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.531031in}}%
\pgfpathlineto{\pgfqpoint{3.141221in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.431515in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.484898in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.482242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.529074in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.566004in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.598590in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.599676in}}%
\pgfpathlineto{\pgfqpoint{3.590671in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.935967in}}%
\pgfpathlineto{\pgfqpoint{2.487347in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.094523in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.432823in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.432823in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.432823in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.432823in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.475060in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.915633in}}%
\pgfpathlineto{\pgfqpoint{3.471672in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.724588in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.236937in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.431515in}}%
\pgfpathlineto{\pgfqpoint{3.141221in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.531031in}}%
\pgfpathlineto{\pgfqpoint{1.742600in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.768876in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.766564in}}%
\pgfpathlineto{\pgfqpoint{1.653951in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.505866in}}%
\pgfpathlineto{\pgfqpoint{2.633188in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.489280in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.487554in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.484898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.599676in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.598590in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.631175in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.670278in}}%
\pgfpathlineto{\pgfqpoint{3.709670in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.956300in}}%
\pgfpathlineto{\pgfqpoint{2.499634in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.143085in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.094523in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.487347in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.935967in}}%
\pgfpathlineto{\pgfqpoint{3.590671in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{13.113824in}}%
\pgfpathlineto{\pgfqpoint{4.111466in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.314167in}}%
\pgfpathlineto{\pgfqpoint{3.705703in}{13.263333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{12.489280in}}%
\pgfpathlineto{\pgfqpoint{2.633188in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.505866in}}%
\pgfpathlineto{\pgfqpoint{1.653951in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.766564in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.764251in}}%
\pgfpathlineto{\pgfqpoint{1.565301in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.311438in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.490210in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.487554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.670278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.631175in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.663761in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.740880in}}%
\pgfpathlineto{\pgfqpoint{3.828668in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.856667in}}%
\pgfpathlineto{\pgfqpoint{4.004878in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.370463in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.365000in}}%
\pgfpathlineto{\pgfqpoint{3.558938in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.643907in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.976633in}}%
\pgfpathlineto{\pgfqpoint{2.511922in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.191647in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.494547in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.494547in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.494547in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.494547in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.143085in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.499634in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.956300in}}%
\pgfpathlineto{\pgfqpoint{3.709670in}{12.755000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.705703in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.314167in}}%
\pgfpathlineto{\pgfqpoint{4.111466in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.113824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311438in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.565301in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.764251in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.761938in}}%
\pgfpathlineto{\pgfqpoint{1.476652in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{2.036259in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.492865in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.490210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{12.740880in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.663761in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.696346in}}%
\pgfpathlineto{\pgfqpoint{4.258895in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.629460in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.415833in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.948703in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.996967in}}%
\pgfpathlineto{\pgfqpoint{2.524209in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.240209in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.515122in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.515122in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.515122in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.515122in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.494547in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.494547in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.494547in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.494547in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.191647in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.511922in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.976633in}}%
\pgfpathlineto{\pgfqpoint{3.643907in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.558938in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.365000in}}%
\pgfpathlineto{\pgfqpoint{4.370463in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.004878in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.856667in}}%
\pgfpathlineto{\pgfqpoint{3.828668in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036259in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.476652in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.761938in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.759626in}}%
\pgfpathlineto{\pgfqpoint{1.388002in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.495521in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.492865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.696346in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.728932in}}%
\pgfpathlineto{\pgfqpoint{4.766928in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.020945in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.888458in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.466667in}}%
\pgfpathlineto{\pgfqpoint{3.265407in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.027994in}}%
\pgfpathlineto{\pgfqpoint{2.288771in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.507724in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.515122in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.515122in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.515122in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.515122in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.240209in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.524209in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{12.996967in}}%
\pgfpathlineto{\pgfqpoint{2.948703in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.415833in}}%
\pgfpathlineto{\pgfqpoint{4.629460in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.258895in}{12.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761080in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.388002in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.759626in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.757313in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.485901in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.498177in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.495521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{12.728932in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.231562in}}%
\pgfpathlineto{\pgfqpoint{5.147455in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.507724in}}%
\pgfpathlineto{\pgfqpoint{2.288771in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.027994in}}%
\pgfpathlineto{\pgfqpoint{3.265407in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.466667in}}%
\pgfpathlineto{\pgfqpoint{4.888458in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.020945in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{4.766928in}{12.755000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.337333in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.458846in}}%
\pgfpathlineto{\pgfqpoint{3.118642in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.075062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485901in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.757313in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210722in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.498177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{13.075062in}}%
\pgfpathlineto{\pgfqpoint{3.118642in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.458846in}}%
\pgfpathlineto{\pgfqpoint{2.337333in}{13.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.385895in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.409968in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.122130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.231562in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.358646in}}%
\pgfpathlineto{\pgfqpoint{4.380823in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.122037in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.122037in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.110903in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.147455in}{13.263333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210722in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{13.122130in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.409968in}}%
\pgfpathlineto{\pgfqpoint{2.385895in}{13.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.434457in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.361090in}}%
\pgfpathlineto{\pgfqpoint{2.825112in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.169198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.358646in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.464549in}}%
\pgfpathlineto{\pgfqpoint{4.909178in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{4.391606in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.391606in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.398052in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.110903in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.122037in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.122037in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.380823in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{13.169198in}}%
\pgfpathlineto{\pgfqpoint{2.825112in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.361090in}}%
\pgfpathlineto{\pgfqpoint{2.434457in}{13.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.483019in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.312212in}}%
\pgfpathlineto{\pgfqpoint{2.678346in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.216265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.464549in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.570451in}}%
\pgfpathlineto{\pgfqpoint{4.661174in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.661174in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.685201in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.398052in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.391606in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.391606in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.909178in}{13.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{13.216265in}}%
\pgfpathlineto{\pgfqpoint{2.678346in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.312212in}}%
\pgfpathlineto{\pgfqpoint{2.483019in}{13.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.531581in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.263333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.570451in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.676354in}}%
\pgfpathlineto{\pgfqpoint{4.930743in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{4.930743in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.972350in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.685201in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.661174in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.661174in}{13.771667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{13.263333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{13.676354in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.972350in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{4.930743in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{4.930743in}{13.771667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.735132in}}%
\pgfpathlineto{\pgfqpoint{9.961846in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.735132in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.751965in}}%
\pgfpathlineto{\pgfqpoint{9.680806in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{9.961846in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.751965in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.768797in}}%
\pgfpathlineto{\pgfqpoint{9.399766in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{9.680806in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.768797in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.785629in}}%
\pgfpathlineto{\pgfqpoint{9.118726in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{9.399766in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{9.118726in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.785629in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.802461in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.724111in}}%
\pgfpathlineto{\pgfqpoint{8.837076in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{10.724111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.802461in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.819294in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.748550in}}%
\pgfpathlineto{\pgfqpoint{8.549926in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.837076in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{10.748550in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.819294in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.836126in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.772989in}}%
\pgfpathlineto{\pgfqpoint{8.262777in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.549926in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{10.772989in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.836126in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.852958in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.797428in}}%
\pgfpathlineto{\pgfqpoint{7.975628in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.262777in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{10.797428in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.852958in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.869790in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.821867in}}%
\pgfpathlineto{\pgfqpoint{7.688478in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{7.975628in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{7.688478in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.821867in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.869790in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.886623in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.846306in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.743206in}}%
\pgfpathlineto{\pgfqpoint{7.404384in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.743206in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.846306in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.886623in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.903455in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.870745in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.786285in}}%
\pgfpathlineto{\pgfqpoint{7.123344in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{7.404384in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.786285in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.870745in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.903455in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.920287in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.895184in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.829364in}}%
\pgfpathlineto{\pgfqpoint{6.842304in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{7.123344in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.829364in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.895184in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.920287in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.937119in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.919623in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.872444in}}%
\pgfpathlineto{\pgfqpoint{6.561265in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.842304in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.872444in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.919623in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.937119in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.953951in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.944062in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.915523in}}%
\pgfpathlineto{\pgfqpoint{6.280225in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.561265in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.915523in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.944062in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.953951in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.970784in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.968502in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{10.958602in}}%
\pgfpathlineto{\pgfqpoint{6.957843in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.066607in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.280225in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.958602in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.968502in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.970784in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.229964in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.229964in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{11.229958in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{11.230254in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.230254in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.230254in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.992246in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.992246in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{11.992246in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.066607in}}%
\pgfpathlineto{\pgfqpoint{6.957843in}{10.975833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{11.229958in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.229964in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.229964in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.230254in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.230254in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{11.230254in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{11.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{11.992246in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.992246in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.992246in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.757452in}}%
\pgfpathlineto{\pgfqpoint{8.882725in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{8.878656in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{13.390417in}}%
\pgfpathlineto{\pgfqpoint{8.560947in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.560947in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.560947in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.052906in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.543584in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.757452in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.765624in}}%
\pgfpathlineto{\pgfqpoint{8.925061in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{8.921542in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.896106in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.895714in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.896106in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{14.162692in}}%
\pgfpathlineto{\pgfqpoint{8.560959in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.052906in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.560947in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.560947in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.560947in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{13.390417in}}%
\pgfpathlineto{\pgfqpoint{8.878656in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.882725in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.765624in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.773797in}}%
\pgfpathlineto{\pgfqpoint{8.967397in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{8.964428in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.939414in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.938461in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.939414in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.883885in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.560959in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{14.162692in}}%
\pgfpathlineto{\pgfqpoint{8.896106in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.895714in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.896106in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.921542in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.925061in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.773797in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.781969in}}%
\pgfpathlineto{\pgfqpoint{9.009733in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.007314in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.982722in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.981208in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.982722in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.929121in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.883885in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.939414in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.938461in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.939414in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.964428in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.967397in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857342,0.864098,0.874393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.781969in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.790142in}}%
\pgfpathlineto{\pgfqpoint{9.052070in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.050200in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.026029in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.023955in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.026029in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.974357in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.929121in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.982722in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.981208in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.982722in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.007314in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.009733in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861365,0.864754,0.869899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.790142in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.798315in}}%
\pgfpathlineto{\pgfqpoint{9.094406in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.093086in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.069337in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.066702in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.069337in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.019593in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.974357in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.026029in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.023955in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.026029in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.050200in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.052070in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.798315in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.806487in}}%
\pgfpathlineto{\pgfqpoint{9.136742in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.135972in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.112645in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.109449in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.112645in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.064828in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.019593in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.069337in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.066702in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.069337in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.093086in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.094406in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.806487in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.814660in}}%
\pgfpathlineto{\pgfqpoint{9.179078in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.178858in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.155953in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.152197in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.155953in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.110064in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.064828in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.112645in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.109449in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.112645in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.135972in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.136742in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869468,0.863339,0.859798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.814660in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.822832in}}%
\pgfpathlineto{\pgfqpoint{9.221414in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.221744in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.199260in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.194944in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.199260in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.155300in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.110064in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.155953in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.152197in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.155953in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.178858in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.179078in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873549,0.861264,0.854190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.822832in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.831005in}}%
\pgfpathlineto{\pgfqpoint{9.263750in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.264630in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.242568in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.237691in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.242568in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.200536in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.155300in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.199260in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.194944in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.199260in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.221744in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.221414in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877630,0.859188,0.848582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.831005in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.839177in}}%
\pgfpathlineto{\pgfqpoint{9.306086in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.307516in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.285876in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.280438in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.285876in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.245772in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.200536in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.242568in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.237691in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.242568in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.264630in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.263750in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881710,0.857113,0.842974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.839177in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.847350in}}%
\pgfpathlineto{\pgfqpoint{9.348422in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.350402in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.329184in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.323185in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.329184in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.291008in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.245772in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.285876in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.280438in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.285876in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.307516in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.306086in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.847350in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.855523in}}%
\pgfpathlineto{\pgfqpoint{9.390758in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.393288in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.372491in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.365932in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.372491in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.336243in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.291008in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.329184in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.323185in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.329184in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.350402in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.348422in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.855523in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.863695in}}%
\pgfpathlineto{\pgfqpoint{9.433095in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.436174in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.415799in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.408679in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.415799in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.381479in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.336243in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.372491in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.365932in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.372491in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.393288in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.390758in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889872,0.852962,0.831758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.863695in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.871868in}}%
\pgfpathlineto{\pgfqpoint{9.475431in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.479060in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.459107in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.451427in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.459107in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.381479in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.415799in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.408679in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.415799in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.436174in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.433095in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893953,0.850887,0.826150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.871868in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.880040in}}%
\pgfpathlineto{\pgfqpoint{9.517767in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.521945in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.502415in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.494174in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.502415in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.471951in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.459107in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.451427in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.459107in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.479060in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.475431in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897820,0.848632,0.820476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.880040in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.888213in}}%
\pgfpathlineto{\pgfqpoint{9.560103in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.564831in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.545723in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.536921in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.545723in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.517187in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.471951in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.502415in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.494174in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.502415in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.521945in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.517767in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.888213in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.896385in}}%
\pgfpathlineto{\pgfqpoint{9.602439in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.607717in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.589030in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.579668in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.589030in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.562423in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.517187in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.545723in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.536921in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.545723in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.564831in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.560103in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.896385in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.904558in}}%
\pgfpathlineto{\pgfqpoint{9.644775in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.650603in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.632338in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.622415in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.632338in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.607659in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.562423in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.589030in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.579668in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.589030in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.607717in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.602439in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904625,0.843343,0.808843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.904558in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.912730in}}%
\pgfpathlineto{\pgfqpoint{9.687111in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.693489in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.675646in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.665162in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.675646in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.652894in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.607659in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.632338in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.622415in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.632338in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.650603in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.644775in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907943,0.840627,0.803001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.912730in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.920903in}}%
\pgfpathlineto{\pgfqpoint{9.729447in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.736375in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.718954in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.707909in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.718954in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.698130in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.652894in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.675646in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.665162in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.675646in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.693489in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.687111in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911261,0.837912,0.797159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.920903in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.929076in}}%
\pgfpathlineto{\pgfqpoint{9.771784in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.779261in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.762261in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.750657in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.762261in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.743366in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.698130in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.718954in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.707909in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.718954in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.736375in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.729447in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914580,0.835197,0.791317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.929076in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.937248in}}%
\pgfpathlineto{\pgfqpoint{9.814120in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.822147in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.805569in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.793404in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.805569in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.788602in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.743366in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.762261in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.750657in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.762261in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.779261in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.771784in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.937248in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.945421in}}%
\pgfpathlineto{\pgfqpoint{9.856456in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.865033in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.848877in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.836151in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.848877in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.833838in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.788602in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.805569in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.793404in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.805569in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.822147in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.814120in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.945421in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.953593in}}%
\pgfpathlineto{\pgfqpoint{9.898792in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.907919in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.892185in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.878898in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.892185in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.879074in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.833838in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.848877in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.836151in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.848877in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.865033in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.856456in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921217,0.829767,0.779633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.953593in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.961766in}}%
\pgfpathlineto{\pgfqpoint{9.941128in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.950805in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.935492in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.921645in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.935492in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.924310in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.879074in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.892185in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.878898in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.892185in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.907919in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.898792in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924298,0.826857,0.773736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.961766in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.969938in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.993691in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.978800in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.964392in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.978800in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.969545in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.924310in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.935492in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.921645in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.935492in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.950805in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.941128in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927005,0.823642,0.767751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.969938in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.978111in}}%
\pgfpathlineto{\pgfqpoint{10.025800in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{10.036577in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.022108in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.007139in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.022108in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.014781in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.969545in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{9.978800in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{9.964392in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{9.978800in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{9.993691in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.978111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.986283in}}%
\pgfpathlineto{\pgfqpoint{10.068136in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{10.079463in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.065416in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.049887in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.065416in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.060017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.014781in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.022108in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.007139in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.022108in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.036577in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.025800in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.986283in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.994456in}}%
\pgfpathlineto{\pgfqpoint{10.110472in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{10.122349in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.108724in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.092634in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.108724in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.105253in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.060017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.065416in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.049887in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.065416in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.079463in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.068136in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932130,0.816976,0.755714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{12.994456in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.002629in}}%
\pgfpathlineto{\pgfqpoint{10.152809in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{10.165235in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.152031in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.135381in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.152031in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.150489in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.105253in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.108724in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.092634in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.108724in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.122349in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.110472in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934693,0.813643,0.749696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{13.002629in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.644583in}}%
\pgfpathlineto{\pgfqpoint{10.178128in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.898750in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.150489in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.152031in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.135381in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.152031in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.165235in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.152809in}{13.009167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.810310,0.743677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{13.644583in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.898750in}}%
\pgfpathlineto{\pgfqpoint{10.178128in}{13.771667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.782920in}}%
\pgfpathlineto{\pgfqpoint{14.110829in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{14.088760in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{13.946845in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.546217in}}%
\pgfpathlineto{\pgfqpoint{12.794080in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{11.782920in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.827512in}}%
\pgfpathlineto{\pgfqpoint{14.342567in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{14.298428in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{14.014583in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.591604in}}%
\pgfpathlineto{\pgfqpoint{13.029956in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.625958in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{12.794080in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.546217in}}%
\pgfpathlineto{\pgfqpoint{13.946845in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.088760in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{14.110829in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{11.827512in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.872103in}}%
\pgfpathlineto{\pgfqpoint{14.574306in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{14.508096in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{14.082321in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.636992in}}%
\pgfpathlineto{\pgfqpoint{13.265833in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.693696in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.029956in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.591604in}}%
\pgfpathlineto{\pgfqpoint{14.014583in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.298428in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{14.342567in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{11.872103in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.916695in}}%
\pgfpathlineto{\pgfqpoint{14.806044in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{14.717764in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{14.150059in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.682380in}}%
\pgfpathlineto{\pgfqpoint{13.501710in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.761434in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.265833in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.636992in}}%
\pgfpathlineto{\pgfqpoint{14.082321in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.508096in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{14.574306in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857342,0.864098,0.874393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{11.916695in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.961286in}}%
\pgfpathlineto{\pgfqpoint{15.037783in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{14.927432in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{14.217797in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.727767in}}%
\pgfpathlineto{\pgfqpoint{13.737587in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.829172in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.501710in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.682380in}}%
\pgfpathlineto{\pgfqpoint{14.150059in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.717764in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{14.806044in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861365,0.864754,0.869899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{11.961286in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.119583in}}%
\pgfpathlineto{\pgfqpoint{15.137100in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{14.285535in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{13.916853in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.762314in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.896910in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.737587in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.727767in}}%
\pgfpathlineto{\pgfqpoint{14.217797in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.927432in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{15.037783in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.119583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.260145in}}%
\pgfpathlineto{\pgfqpoint{14.353273in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.011202in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.780600in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{12.964648in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.762314in}}%
\pgfpathlineto{\pgfqpoint{13.916853in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.285535in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{15.137100in}{12.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.260145in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.279400in}}%
\pgfpathlineto{\pgfqpoint{14.421011in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.105551in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.798885in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.032386in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.780600in}}%
\pgfpathlineto{\pgfqpoint{14.011202in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.353273in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869468,0.863339,0.859798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.279400in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.298655in}}%
\pgfpathlineto{\pgfqpoint{14.488750in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.199900in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.817170in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.100125in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.798885in}}%
\pgfpathlineto{\pgfqpoint{14.105551in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.421011in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873549,0.861264,0.854190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.298655in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.317910in}}%
\pgfpathlineto{\pgfqpoint{14.556488in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.294249in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.835456in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.167863in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.817170in}}%
\pgfpathlineto{\pgfqpoint{14.199900in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.488750in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877630,0.859188,0.848582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.317910in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.337165in}}%
\pgfpathlineto{\pgfqpoint{14.624226in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.388598in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.853741in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.235601in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.835456in}}%
\pgfpathlineto{\pgfqpoint{14.294249in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.556488in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881710,0.857113,0.842974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.337165in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.356420in}}%
\pgfpathlineto{\pgfqpoint{14.691964in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.482947in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.872026in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.303339in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.853741in}}%
\pgfpathlineto{\pgfqpoint{14.388598in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.624226in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.356420in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.375676in}}%
\pgfpathlineto{\pgfqpoint{14.759702in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.890312in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.371077in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.872026in}}%
\pgfpathlineto{\pgfqpoint{14.482947in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.691964in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.375676in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.394931in}}%
\pgfpathlineto{\pgfqpoint{14.827440in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.671645in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.908597in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.438815in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.890312in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.759702in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889872,0.852962,0.831758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.394931in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.414186in}}%
\pgfpathlineto{\pgfqpoint{14.895178in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.765994in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.926882in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.506553in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.908597in}}%
\pgfpathlineto{\pgfqpoint{14.671645in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.827440in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893953,0.850887,0.826150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.414186in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.433441in}}%
\pgfpathlineto{\pgfqpoint{14.962917in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.860343in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.945168in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.574292in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.926882in}}%
\pgfpathlineto{\pgfqpoint{14.765994in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.895178in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897820,0.848632,0.820476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.433441in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.452696in}}%
\pgfpathlineto{\pgfqpoint{15.030655in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{14.954692in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.963453in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.642030in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.945168in}}%
\pgfpathlineto{\pgfqpoint{14.860343in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{14.962917in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.452696in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.471951in}}%
\pgfpathlineto{\pgfqpoint{15.098393in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{15.049042in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.981739in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.709768in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.963453in}}%
\pgfpathlineto{\pgfqpoint{14.954692in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{15.030655in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.471951in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.491206in}}%
\pgfpathlineto{\pgfqpoint{15.166131in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{15.143391in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{13.000024in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.777506in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{12.981739in}}%
\pgfpathlineto{\pgfqpoint{15.049042in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{15.098393in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904625,0.843343,0.808843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{12.491206in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{13.845244in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{13.000024in}}%
\pgfpathlineto{\pgfqpoint{15.143391in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{15.166131in}{12.500833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.388467in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.388192in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.387949in}}%
\pgfpathlineto{\pgfqpoint{2.492846in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.138842in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.875146in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.874001in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.870771in}}%
\pgfpathlineto{\pgfqpoint{5.139830in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.139830in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234395,0.305568,0.759703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123510in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.139830in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.139830in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.870771in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.874001in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.875146in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.873069in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.870779in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.864320in}}%
\pgfpathlineto{\pgfqpoint{5.106305in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.106305in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.073665in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.073665in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234395,0.305568,0.759703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492846in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.387949in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.388192in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.388467in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.391378in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.390829in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.390342in}}%
\pgfpathlineto{\pgfqpoint{2.454110in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.146296in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.138842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073665in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.106305in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.106305in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.864320in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.870779in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.873069in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.870993in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.867558in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.857869in}}%
\pgfpathlineto{\pgfqpoint{5.072780in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.072780in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.023821in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.023821in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.073665in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454110in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.390342in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.390829in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.391378in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.394290in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.393465in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.392735in}}%
\pgfpathlineto{\pgfqpoint{2.415374in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.153750in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.146296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023821in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.072780in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.072780in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.857869in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.867558in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.870993in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.868916in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.864337in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.851418in}}%
\pgfpathlineto{\pgfqpoint{5.039255in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.039255in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.973976in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.973976in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.023821in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415374in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.392735in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.393465in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.394290in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.397201in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.396102in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.395129in}}%
\pgfpathlineto{\pgfqpoint{2.376639in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.161203in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.153750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243574,0.319270,0.771743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973976in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.039255in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.039255in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.851418in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.864337in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.868916in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.861115in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.844968in}}%
\pgfpathlineto{\pgfqpoint{5.005730in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.005730in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.924131in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.924131in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.973976in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243574,0.319270,0.771743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376639in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.395129in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.396102in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.397201in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.400113in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.398738in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.397522in}}%
\pgfpathlineto{\pgfqpoint{2.337903in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.168657in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.161203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248163,0.326120,0.777763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924131in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.005730in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.005730in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.844968in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.861115in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.864763in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.857894in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.838517in}}%
\pgfpathlineto{\pgfqpoint{4.972205in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.972205in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.874286in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.874286in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.924131in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248163,0.326120,0.777763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337903in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.397522in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.398738in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.400113in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.403024in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.401375in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.399915in}}%
\pgfpathlineto{\pgfqpoint{2.299167in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.176110in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.168657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252752,0.332971,0.783783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874286in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.972205in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.972205in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.838517in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.857894in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.864763in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.862687in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.854673in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.832066in}}%
\pgfpathlineto{\pgfqpoint{4.938680in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.938680in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.824441in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.824441in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.874286in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252752,0.332971,0.783783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299167in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.399915in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.401375in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.403024in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.405935in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.404012in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.402309in}}%
\pgfpathlineto{\pgfqpoint{2.260431in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.183564in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.176110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824441in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.938680in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.938680in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.832066in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.854673in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.862687in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.860610in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.851451in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.825615in}}%
\pgfpathlineto{\pgfqpoint{4.905155in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.905155in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.774597in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.774597in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.824441in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260431in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.402309in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.404012in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.405935in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.408847in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.406648in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.404702in}}%
\pgfpathlineto{\pgfqpoint{2.221696in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.191017in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.183564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774597in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.905155in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.905155in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.825615in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.851451in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.860610in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.858533in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.819164in}}%
\pgfpathlineto{\pgfqpoint{4.871630in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.871630in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.724752in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.724752in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.774597in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221696in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.404702in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.406648in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.408847in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.411758in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.409285in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.407095in}}%
\pgfpathlineto{\pgfqpoint{2.182960in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.198471in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.191017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261931,0.346672,0.795822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724752in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.871630in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.871630in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.819164in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.858533in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.856457in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.845008in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.812713in}}%
\pgfpathlineto{\pgfqpoint{4.838104in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.838104in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.674907in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.674907in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.724752in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261931,0.346672,0.795822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182960in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.407095in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.409285in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.411758in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.414670in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.411921in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.409488in}}%
\pgfpathlineto{\pgfqpoint{2.144224in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.205925in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.198471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266530,0.353515,0.801809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674907in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.838104in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.838104in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.812713in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.845008in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.856457in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.854380in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.841787in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.806262in}}%
\pgfpathlineto{\pgfqpoint{4.804579in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.804579in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.625062in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.625062in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.674907in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266530,0.353515,0.801809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144224in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.409488in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.411921in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.414670in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.417581in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.414558in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.411882in}}%
\pgfpathlineto{\pgfqpoint{2.105489in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.213378in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.205925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271271,0.360247,0.807288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625062in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.804579in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.804579in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.806262in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.841787in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.854380in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.852304in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.838566in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.799811in}}%
\pgfpathlineto{\pgfqpoint{4.771054in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.771054in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.575218in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.575218in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.625062in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271271,0.360247,0.807288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105489in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.411882in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.414558in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.417581in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.420493in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.417195in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.414275in}}%
\pgfpathlineto{\pgfqpoint{2.066753in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.220832in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.213378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575218in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.771054in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.771054in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.799811in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.838566in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.852304in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.850227in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.835344in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.793360in}}%
\pgfpathlineto{\pgfqpoint{4.737529in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.737529in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.525373in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.525373in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.575218in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066753in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.414275in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.417195in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.420493in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.423404in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.419831in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.416668in}}%
\pgfpathlineto{\pgfqpoint{2.028017in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.228285in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.220832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525373in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.737529in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.737529in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.793360in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.835344in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.850227in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.848151in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.832123in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.786909in}}%
\pgfpathlineto{\pgfqpoint{4.704004in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.704004in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.475528in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.475528in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.525373in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028017in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.416668in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.419831in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.423404in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.426315in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.422468in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.419062in}}%
\pgfpathlineto{\pgfqpoint{1.989282in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.235739in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.228285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280754,0.373712,0.818246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475528in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.704004in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.704004in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.786909in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.832123in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.848151in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.846074in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.828902in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.780458in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.425683in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.425683in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.475528in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280754,0.373712,0.818246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989282in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.419062in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.422468in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.426315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.429227in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.425104in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.421455in}}%
\pgfpathlineto{\pgfqpoint{1.950546in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.243192in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.235739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285495,0.380445,0.823725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425683in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.780458in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.828902in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.846074in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.843998in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.825680in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.774007in}}%
\pgfpathlineto{\pgfqpoint{4.636954in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.636954in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.375838in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.375838in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.425683in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285495,0.380445,0.823725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950546in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.421455in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.425104in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.429227in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.432138in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.427741in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.423848in}}%
\pgfpathlineto{\pgfqpoint{1.911810in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.250646in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.243192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290236,0.387178,0.829205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375838in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.636954in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.636954in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.774007in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.825680in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.843998in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.841921in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.822459in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.767556in}}%
\pgfpathlineto{\pgfqpoint{4.603429in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.603429in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.325994in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.325994in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.375838in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290236,0.387178,0.829205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911810in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.423848in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.427741in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.432138in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.435050in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.430377in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.426241in}}%
\pgfpathlineto{\pgfqpoint{1.873075in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.258100in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.250646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294978,0.393910,0.834684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325994in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.603429in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.603429in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.767556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.822459in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.841921in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.839845in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.819237in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.761105in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.325994in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294978,0.393910,0.834684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873075in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.426241in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.430377in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.435050in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.437961in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.433014in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.428635in}}%
\pgfpathlineto{\pgfqpoint{1.834339in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.265553in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.258100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276149in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.761105in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.819237in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.839845in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.837768in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.816016in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.754655in}}%
\pgfpathlineto{\pgfqpoint{4.536379in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.536379in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.226304in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.226304in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834339in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.428635in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.433014in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.437961in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.440872in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.435651in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.431028in}}%
\pgfpathlineto{\pgfqpoint{1.795603in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.273007in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.265553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226304in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.536379in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.536379in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.754655in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.816016in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.837768in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.835692in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.812795in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.748204in}}%
\pgfpathlineto{\pgfqpoint{4.502854in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.502854in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.176459in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.176459in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.226304in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795603in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.431028in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.435651in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.440872in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.443784in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.438287in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.433421in}}%
\pgfpathlineto{\pgfqpoint{1.756868in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.280460in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.273007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304481,0.407356,0.845568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176459in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.502854in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.502854in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.748204in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.812795in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.835692in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.833615in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.809573in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.741753in}}%
\pgfpathlineto{\pgfqpoint{4.469329in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.469329in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.126614in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.126614in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.176459in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304481,0.407356,0.845568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756868in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.433421in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.438287in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.443784in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.446695in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.440924in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.435815in}}%
\pgfpathlineto{\pgfqpoint{1.718132in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.287914in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.280460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309386,0.413935,0.850452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126614in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.469329in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.469329in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.741753in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.809573in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.833615in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.831539in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.806352in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.735302in}}%
\pgfpathlineto{\pgfqpoint{4.435804in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.435804in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.076770in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.076770in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.126614in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309386,0.413935,0.850452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718132in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.435815in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.440924in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.446695in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.449607in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.443560in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.438208in}}%
\pgfpathlineto{\pgfqpoint{1.679396in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.295367in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.287914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314291,0.420514,0.855336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076770in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.435804in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.435804in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.735302in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.806352in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.831539in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.829462in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.803131in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.728851in}}%
\pgfpathlineto{\pgfqpoint{4.402279in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.402279in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.026925in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.026925in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.076770in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314291,0.420514,0.855336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679396in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.438208in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.443560in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.449607in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.452518in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.446197in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.440601in}}%
\pgfpathlineto{\pgfqpoint{1.640661in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.302821in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.295367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026925in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.402279in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.402279in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.728851in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.803131in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.829462in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.827386in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.799909in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.722400in}}%
\pgfpathlineto{\pgfqpoint{4.368754in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.368754in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{4.026925in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640661in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.440601in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.446197in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.452518in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.455430in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.448834in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.442994in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.310275in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.302821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977080in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.368754in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.368754in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.722400in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.799909in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.827386in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.825309in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.796688in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.715949in}}%
\pgfpathlineto{\pgfqpoint{4.335229in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.335229in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.927235in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.927235in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601925in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.442994in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.448834in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.455430in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.458341in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.451470in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.445388in}}%
\pgfpathlineto{\pgfqpoint{1.563189in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.317728in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.310275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324102,0.433672,0.865104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927235in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.335229in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.335229in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.715949in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.796688in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.825309in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.823233in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.793466in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.709498in}}%
\pgfpathlineto{\pgfqpoint{4.301704in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.301704in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.877391in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.877391in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.927235in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324102,0.433672,0.865104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563189in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.445388in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.451470in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.458341in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.461252in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.454107in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.447781in}}%
\pgfpathlineto{\pgfqpoint{1.524453in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.325182in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.317728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329007,0.440252,0.869988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.877391in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.877391in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{4.301704in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.301704in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.709498in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.793466in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.823233in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.821156in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.790245in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.703047in}}%
\pgfpathlineto{\pgfqpoint{4.268179in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.268179in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.124574in}}%
\pgfpathlineto{\pgfqpoint{3.837320in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.837320in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329007,0.440252,0.869988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524453in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.447781in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.454107in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.461252in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.464164in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.456743in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.450174in}}%
\pgfpathlineto{\pgfqpoint{1.485718in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.332635in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.325182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333912,0.446831,0.874872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837320in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.124574in}}%
\pgfpathlineto{\pgfqpoint{4.268179in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.268179in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.703047in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.790245in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.821156in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.819080in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.787024in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.696596in}}%
\pgfpathlineto{\pgfqpoint{4.234654in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.234654in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.144276in}}%
\pgfpathlineto{\pgfqpoint{3.807025in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.807025in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.837320in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333912,0.446831,0.874872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485718in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.450174in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.456743in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.464164in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.467075in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.459380in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.452567in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.340089in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.332635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807025in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.144276in}}%
\pgfpathlineto{\pgfqpoint{4.234654in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.234654in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.696596in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.787024in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.819080in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.817003in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.783802in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.690145in}}%
\pgfpathlineto{\pgfqpoint{4.201129in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.201129in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.163979in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.807025in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446982in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.452567in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.459380in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.467075in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.469987in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.462016in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.454961in}}%
\pgfpathlineto{\pgfqpoint{1.408246in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.347542in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.340089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776729in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.163979in}}%
\pgfpathlineto{\pgfqpoint{4.201129in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.201129in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.690145in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.783802in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.817003in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.814926in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.780581in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.683694in}}%
\pgfpathlineto{\pgfqpoint{4.167604in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.167604in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.183682in}}%
\pgfpathlineto{\pgfqpoint{3.746434in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.746434in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408246in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.454961in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.462016in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.469987in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.472898in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.464653in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.457354in}}%
\pgfpathlineto{\pgfqpoint{1.369511in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.354996in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.347542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343752,0.459952,0.884519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746434in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.183682in}}%
\pgfpathlineto{\pgfqpoint{4.167604in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.167604in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.683694in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.780581in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.814926in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.812850in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.777360in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.677243in}}%
\pgfpathlineto{\pgfqpoint{4.134079in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.134079in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.203385in}}%
\pgfpathlineto{\pgfqpoint{3.716138in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.716138in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.746434in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343752,0.459952,0.884519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369511in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.457354in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.464653in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.472898in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.475809in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.467290in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.459747in}}%
\pgfpathlineto{\pgfqpoint{1.330775in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.362449in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.354996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.466334,0.888760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716138in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.203385in}}%
\pgfpathlineto{\pgfqpoint{4.134079in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.134079in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.677243in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.777360in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.812850in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.810773in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.774138in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.670792in}}%
\pgfpathlineto{\pgfqpoint{4.100553in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.100553in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.223088in}}%
\pgfpathlineto{\pgfqpoint{3.685842in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.685842in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.716138in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.466334,0.888760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330775in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.459747in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.467290in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.475809in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.478721in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.469926in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.462141in}}%
\pgfpathlineto{\pgfqpoint{1.292039in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.369903in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.362449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353884,0.472717,0.893001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685842in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.223088in}}%
\pgfpathlineto{\pgfqpoint{4.100553in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.100553in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.670792in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.774138in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.810773in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.808697in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.770917in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.664342in}}%
\pgfpathlineto{\pgfqpoint{4.067028in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.067028in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.242791in}}%
\pgfpathlineto{\pgfqpoint{3.655547in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.655547in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.685842in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353884,0.472717,0.893001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292039in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.462141in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.469926in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.478721in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.481632in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.472563in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.464534in}}%
\pgfpathlineto{\pgfqpoint{1.253304in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.377357in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.369903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358949,0.479099,0.897242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655547in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.242791in}}%
\pgfpathlineto{\pgfqpoint{4.067028in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.067028in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.664342in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.770917in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.808697in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.806620in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.767695in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.657891in}}%
\pgfpathlineto{\pgfqpoint{4.033503in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{4.033503in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.262494in}}%
\pgfpathlineto{\pgfqpoint{3.625251in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.625251in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.655547in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358949,0.479099,0.897242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253304in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.464534in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.472563in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.481632in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.484544in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.475199in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.466927in}}%
\pgfpathlineto{\pgfqpoint{1.214568in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.384810in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.377357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625251in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.262494in}}%
\pgfpathlineto{\pgfqpoint{4.033503in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.033503in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.657891in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.767695in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.806620in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.804544in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.764474in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.651440in}}%
\pgfpathlineto{\pgfqpoint{3.999978in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.999978in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.282196in}}%
\pgfpathlineto{\pgfqpoint{3.594956in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.594956in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.625251in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214568in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.466927in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.475199in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.484544in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.487455in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.477836in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.469320in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.387583in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.384810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594956in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.282196in}}%
\pgfpathlineto{\pgfqpoint{3.999978in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.999978in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.651440in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.764474in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.804544in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.802467in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.761253in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.644989in}}%
\pgfpathlineto{\pgfqpoint{3.966453in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.966453in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.301899in}}%
\pgfpathlineto{\pgfqpoint{3.564660in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.564660in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.594956in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.469320in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.477836in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.487455in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.490367in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.480473in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.471714in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.389837in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.387583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369080,0.491864,0.905724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564660in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.301899in}}%
\pgfpathlineto{\pgfqpoint{3.966453in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.966453in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.644989in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.761253in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.802467in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.800391in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.758031in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.638538in}}%
\pgfpathlineto{\pgfqpoint{3.932928in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.932928in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.321602in}}%
\pgfpathlineto{\pgfqpoint{3.534365in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.534365in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.564660in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369080,0.491864,0.905724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.471714in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.480473in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.490367in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.493278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.483109in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.474107in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.392090in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.389837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374146,0.498247,0.909964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534365in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.321602in}}%
\pgfpathlineto{\pgfqpoint{3.932928in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.932928in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.638538in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.758031in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.800391in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.798314in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.754810in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.632087in}}%
\pgfpathlineto{\pgfqpoint{3.899403in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.899403in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.341305in}}%
\pgfpathlineto{\pgfqpoint{3.504069in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.504069in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.534365in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374146,0.498247,0.909964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.474107in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.483109in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.493278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.496189in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.485746in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.476500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.394343in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.392090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379214,0.504625,0.914195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504069in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.341305in}}%
\pgfpathlineto{\pgfqpoint{3.899403in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.899403in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.632087in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.754810in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.798314in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.796238in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.751589in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.625636in}}%
\pgfpathlineto{\pgfqpoint{3.865878in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.865878in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.361008in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.504069in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379214,0.504625,0.914195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.476500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.485746in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.496189in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.499101in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.488382in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.478894in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.396596in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.394343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473773in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.361008in}}%
\pgfpathlineto{\pgfqpoint{3.865878in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.865878in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.625636in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.751589in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.796238in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.794161in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.748367in}}%
\pgfpathlineto{\pgfqpoint{3.832404in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.832404in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.443478in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.443478in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.473773in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.478894in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.488382in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.499101in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.502012in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.491019in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.481287in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.398850in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.396596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443478in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.832404in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.832404in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.748367in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.794161in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.792085in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.745146in}}%
\pgfpathlineto{\pgfqpoint{3.798964in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.798964in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.443478in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.481287in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.491019in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.502012in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.504924in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.493655in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.483680in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.401103in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.398850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389523,0.517090,0.921832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413182in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.798964in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.798964in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.745146in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.792085in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.790008in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.741924in}}%
\pgfpathlineto{\pgfqpoint{3.765524in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.765524in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.382887in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.382887in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389523,0.517090,0.921832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.483680in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.493655in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.504924in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.507835in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.496292in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.486073in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.403356in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.401103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394734,0.523229,0.925389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382887in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.765524in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.765524in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.741924in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.790008in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.787932in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.738703in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.352591in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.352591in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.382887in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394734,0.523229,0.925389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.486073in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.496292in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.507835in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.510746in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.498929in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.488467in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.405609in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.403356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399944,0.529368,0.928945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352591in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.738703in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.787932in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.785855in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.735482in}}%
\pgfpathlineto{\pgfqpoint{3.698643in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.698643in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.322296in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.322296in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.352591in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399944,0.529368,0.928945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.488467in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.498929in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.510746in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.513658in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.501565in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.490860in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.407863in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.405609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322296in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.698643in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.698643in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.735482in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.785855in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.783779in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.732260in}}%
\pgfpathlineto{\pgfqpoint{3.665203in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.665203in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.322296in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.490860in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.501565in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.513658in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.516569in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.504202in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.493253in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.410116in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.407863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292000in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.665203in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.665203in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.732260in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.783779in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.781702in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.729039in}}%
\pgfpathlineto{\pgfqpoint{3.631763in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.631763in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.261705in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.261705in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.493253in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.504202in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.516569in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.519481in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.506838in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.495647in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.412369in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.410116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410364,0.541646,0.936059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261705in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.631763in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.631763in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.729039in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.781702in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.779626in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.725817in}}%
\pgfpathlineto{\pgfqpoint{3.598323in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.598323in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.231409in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.231409in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.261705in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410364,0.541646,0.936059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.495647in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.506838in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.519481in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.522392in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.509475in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.498040in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.414622in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.412369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415574,0.547785,0.939615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231409in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.598323in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.598323in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.725817in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.779626in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.777549in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.722596in}}%
\pgfpathlineto{\pgfqpoint{3.564883in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.564883in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.201113in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.201113in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.231409in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415574,0.547785,0.939615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.498040in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.509475in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.522392in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.525304in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.512112in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.500433in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.416876in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.414622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420787,0.553917,0.943155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201113in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.564883in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.564883in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.722596in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.777549in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.775472in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.719375in}}%
\pgfpathlineto{\pgfqpoint{3.531442in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.531442in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.201113in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420787,0.553917,0.943155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.500433in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.512112in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.525304in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.528215in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.514748in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.502826in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.419129in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.416876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426032,0.559972,0.946505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170818in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.531442in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.531442in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.719375in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.775472in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.773396in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.716153in}}%
\pgfpathlineto{\pgfqpoint{3.498002in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.498002in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.140522in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.140522in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426032,0.559972,0.946505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.502826in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.514748in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.528215in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.531126in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.517385in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.505220in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.421382in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.419129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140522in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.498002in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.498002in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.716153in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.773396in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.771319in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.712932in}}%
\pgfpathlineto{\pgfqpoint{3.464562in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.464562in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.140522in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.505220in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.517385in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.531126in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.534038in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.520021in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.507613in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.423635in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.421382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110227in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.464562in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.464562in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.712932in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.771319in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.769243in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.709711in}}%
\pgfpathlineto{\pgfqpoint{3.431122in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.431122in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.079931in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.079931in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.507613in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.520021in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.534038in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.536949in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.522658in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.510006in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.425889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.423635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228666in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.398014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436689,0.571667,0.952183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079931in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.431122in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.431122in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.709711in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.769243in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.767166in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.706489in}}%
\pgfpathlineto{\pgfqpoint{3.397682in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.397682in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.079931in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436689,0.571667,0.952183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.510006in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.522658in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.536949in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.539861in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.525294in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.512400in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.428142in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.425889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436689,0.571667,0.952183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246637in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.241130in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.241130in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.228666in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.398014in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.393806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049636in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.397682in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.397682in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.706489in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.767166in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.765090in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.703268in}}%
\pgfpathlineto{\pgfqpoint{3.364242in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.364242in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.019340in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.019340in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.049636in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.512400in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.525294in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.539861in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.542772in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.527931in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.514793in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.430395in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.428142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264608in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.241130in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.241130in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.246637in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.393806in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.389598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019340in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.364242in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.364242in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.703268in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.765090in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.763013in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.700046in}}%
\pgfpathlineto{\pgfqpoint{3.330801in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.330801in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.989044in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.989044in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.019340in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.514793in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.527931in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.542772in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.545683in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.530568in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.517186in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.432648in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.430395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282579in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.268375in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.268375in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.389598in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.385390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989044in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.330801in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.330801in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.700046in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.763013in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.760937in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.696825in}}%
\pgfpathlineto{\pgfqpoint{3.297361in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.297361in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.958749in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.958749in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.989044in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.517186in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.530568in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.545683in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.548595in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.533204in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.519579in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.434902in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.432648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300551in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.286782in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.286782in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.268375in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.268375in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.282579in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.385390in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.381182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958749in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.297361in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.297361in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.696825in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.760937in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.758860in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.693604in}}%
\pgfpathlineto{\pgfqpoint{3.263921in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.263921in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.928453in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.928453in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.958749in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.519579in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.533204in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.548595in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.551506in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.535841in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.521973in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.437155in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.434902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318522in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.286782in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.286782in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.300551in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.381182in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.376974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928453in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.263921in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.263921in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.693604in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.758860in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.756784in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.690382in}}%
\pgfpathlineto{\pgfqpoint{3.230481in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.230481in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.898158in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.898158in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.928453in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.521973in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.535841in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.551506in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.554418in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.538477in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.524366in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.439408in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.437155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336493in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.317218in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.317218in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.318522in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.376974in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.372766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898158in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.230481in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.230481in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.690382in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.756784in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.754707in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.687161in}}%
\pgfpathlineto{\pgfqpoint{3.197041in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.197041in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.867862in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.867862in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.898158in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.524366in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.538477in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.554418in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.557329in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.541114in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.526759in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.441661in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.439408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354464in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.326056in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.326056in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.332435in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.332435in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.317218in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.317218in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.336493in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.372766in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.368558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867862in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.197041in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.197041in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.687161in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.754707in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.752631in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.683940in}}%
\pgfpathlineto{\pgfqpoint{3.163601in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.163601in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.867862in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.526759in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.541114in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.557329in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.560241in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.543751in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.529153in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.443915in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.441661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372436in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.340476in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.340476in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.347653in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.347653in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.332435in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.332435in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.326056in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.326056in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.354464in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.368558in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.364350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837567in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.163601in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.163601in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.683940in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.752631in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.750554in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.680718in}}%
\pgfpathlineto{\pgfqpoint{3.130160in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.130160in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.807271in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.807271in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.529153in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.543751in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.560241in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.563152in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.546387in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.531546in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.446168in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.443915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390407in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.362870in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.362870in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.347653in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.347653in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.340476in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.340476in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.372436in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.364350in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.360142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807271in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.130160in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.130160in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.680718in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.750554in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.748478in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.677497in}}%
\pgfpathlineto{\pgfqpoint{3.096720in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.096720in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.776975in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.776975in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.807271in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.531546in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.546387in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.563152in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.566063in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.549024in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.533939in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.448421in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.446168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408378in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.369316in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.369316in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.378088in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.378088in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.362870in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.362870in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.390407in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.360142in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.355934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776975in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.096720in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.096720in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.677497in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.748478in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.746401in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.674275in}}%
\pgfpathlineto{\pgfqpoint{3.063280in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.063280in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.746680in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.746680in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.776975in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.533939in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.549024in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.566063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.568975in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.551660in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.536332in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.450674in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.448421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426349in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.383736in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.383736in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.393306in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.393306in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.378088in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.378088in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.369316in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.369316in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.408378in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.355934in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.351726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746680in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.063280in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.063280in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.674275in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.746401in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.744325in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.671054in}}%
\pgfpathlineto{\pgfqpoint{3.029840in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{3.029840in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.716384in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.716384in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.746680in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.536332in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.551660in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.568975in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.571886in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.554297in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.538726in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.452928in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.450674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444321in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.408523in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.408523in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.393306in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.393306in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.383736in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.383736in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.426349in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.351726in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.347517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490346,0.628655,0.977321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716384in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{3.029840in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{3.029840in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.671054in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.744325in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.742248in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.667833in}}%
\pgfpathlineto{\pgfqpoint{2.996400in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.996400in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.686089in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.686089in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.716384in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490346,0.628655,0.977321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.538726in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.554297in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.571886in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.574798in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.556933in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.541119in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.455181in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.452928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490346,0.628655,0.977321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462292in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.412577in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.412577in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.423741in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.423741in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.408523in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.408523in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.347517in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.343309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686089in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.996400in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.996400in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.667833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.742248in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.740172in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.664611in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.686089in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.541119in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.556933in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.574798in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.577709in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.559570in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.543512in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.457434in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.455181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480263in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.438958in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.438958in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.423741in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.423741in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.412577in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.412577in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.462292in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.343309in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.339101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655793in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.664611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.740172in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.738095in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.661390in}}%
\pgfpathlineto{\pgfqpoint{2.929519in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.929519in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.625498in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.625498in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.543512in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.559570in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.577709in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.580620in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.562207in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.545906in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.459687in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.457434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498234in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.441417in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.441417in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.454176in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.454176in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.438958in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.438958in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.480263in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.339101in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.334893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625498in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.929519in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.929519in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.661390in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.738095in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.736019in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.658169in}}%
\pgfpathlineto{\pgfqpoint{2.896079in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.896079in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.595202in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.595202in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.625498in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.545906in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.562207in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.580620in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.583532in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.564843in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.548299in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.461941in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.459687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516206in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.469393in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.469393in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.454176in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.454176in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.441417in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.441417in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.498234in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.334893in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.330685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595202in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.896079in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.896079in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.658169in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.736019in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.733942in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.654947in}}%
\pgfpathlineto{\pgfqpoint{2.862639in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.862639in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.564906in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.564906in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.595202in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.548299in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.564843in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.583532in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.586443in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.567480in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.550692in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.464194in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.461941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534177in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.470257in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.470257in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.469393in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.469393in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.516206in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.330685in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.326477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564906in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.862639in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.862639in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.654947in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.733942in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.731865in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.651726in}}%
\pgfpathlineto{\pgfqpoint{2.829199in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.829199in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.534611in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.534611in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.564906in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.550692in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.567480in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.586443in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.589355in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.570116in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.553085in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.466447in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.464194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552148in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.499829in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.499829in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.470257in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.470257in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.534177in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.326477in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.322269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.534611in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.534611in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.829199in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.829199in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.651726in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.731865in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.729789in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.648504in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.140717in}}%
\pgfpathlineto{\pgfqpoint{2.504315in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.504315in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.553085in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.570116in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.589355in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.592266in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.572753in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.555479in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.468701in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.466447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570119in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.499098in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.499098in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.499829in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.499829in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.552148in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.322269in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.318061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504315in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.140717in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.648504in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.729789in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.727712in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.645283in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.169599in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.504315in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.555479in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.572753in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.592266in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.595178in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.575390in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.557872in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.470954in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.468701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588091in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.513518in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.513518in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.530264in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.530264in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.499098in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.499098in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.570119in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.318061in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.313853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474020in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.169599in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.645283in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.727712in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.725636in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.642062in}}%
\pgfpathlineto{\pgfqpoint{2.728878in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.728878in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.198482in}}%
\pgfpathlineto{\pgfqpoint{2.443724in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.443724in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.557872in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.575390in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.595178in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.598089in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.578026in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.560265in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.473207in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.470954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606062in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.527938in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.527938in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.545481in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.545481in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.530264in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.530264in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.513518in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.513518in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.313853in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.309645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443724in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.198482in}}%
\pgfpathlineto{\pgfqpoint{2.728878in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.728878in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.642062in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.725636in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.723559in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.638840in}}%
\pgfpathlineto{\pgfqpoint{2.695438in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.695438in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.227364in}}%
\pgfpathlineto{\pgfqpoint{2.413429in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.413429in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.443724in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.560265in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.578026in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.598089in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.601000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.580663in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.562659in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.475460in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.473207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624033in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.545481in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.545481in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.527938in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.527938in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.606062in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.309645in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.305437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413429in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.227364in}}%
\pgfpathlineto{\pgfqpoint{2.695438in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.695438in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.638840in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.723559in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.721483in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.635619in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.256247in}}%
\pgfpathlineto{\pgfqpoint{2.383133in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.383133in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.413429in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.562659in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.580663in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.601000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.603912in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.583299in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.565052in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.477714in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.475460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642004in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.556778in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.556778in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.305437in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.301229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383133in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.256247in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.635619in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.721483in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.719406in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.632398in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.285129in}}%
\pgfpathlineto{\pgfqpoint{2.352837in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.352837in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.383133in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.565052in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.583299in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.603912in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.606823in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.585936in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.567445in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.479967in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.477714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659976in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.591134in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.591134in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.556778in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.556778in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.642004in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.301229in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.297021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352837in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.285129in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.632398in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.719406in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.717330in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.629176in}}%
\pgfpathlineto{\pgfqpoint{2.595118in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.595118in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.314012in}}%
\pgfpathlineto{\pgfqpoint{2.322542in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.322542in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.352837in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.567445in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.585936in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.606823in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.609735in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.588572in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.569838in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.482220in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.479967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677947in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.591134in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.591134in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.297021in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.292813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322542in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.314012in}}%
\pgfpathlineto{\pgfqpoint{2.595118in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.595118in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.629176in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.717330in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.715253in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.625955in}}%
\pgfpathlineto{\pgfqpoint{2.561677in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.561677in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.342895in}}%
\pgfpathlineto{\pgfqpoint{2.292246in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.292246in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.322542in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.569838in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.588572in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.609735in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.612646in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.591209in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.572232in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.484473in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.482220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695918in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.600039in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.600039in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.621569in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.621569in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.677947in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.292813in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.288605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292246in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.342895in}}%
\pgfpathlineto{\pgfqpoint{2.561677in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.561677in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.625955in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.715253in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.713177in}}%
\pgfpathlineto{\pgfqpoint{2.528545in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.528545in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.261951in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.261951in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.292246in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.572232in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.591209in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.612646in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.615557in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.593846in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.574625in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.486727in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.484473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713889in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.614459in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.614459in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.621569in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.621569in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.600039in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.600039in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.695918in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.288605in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.284397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261951in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.528545in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.528545in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.713177in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.711100in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.231655in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.231655in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.261951in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.574625in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.593846in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.615557in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.618469in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.596482in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.577018in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.488980in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.486727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731861in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.652005in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.652005in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.614459in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.614459in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.713889in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.284397in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.280189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231655in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.711100in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.709024in}}%
\pgfpathlineto{\pgfqpoint{2.467814in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.467814in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.201360in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.201360in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.231655in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.577018in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.596482in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.618469in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.621380in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.599119in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.579411in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.491233in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.488980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749832in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.643299in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.643299in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.652005in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.652005in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.731861in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.280189in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.275981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201360in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.467814in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.467814in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.709024in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.706947in}}%
\pgfpathlineto{\pgfqpoint{2.437449in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.437449in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.201360in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.579411in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.599119in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.621380in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.624292in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.601755in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.581805in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.493486in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.491233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767803in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.657719in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.657719in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.667222in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.643299in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.643299in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.749832in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.275981in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.271772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171064in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.437449in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.437449in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.706947in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.704871in}}%
\pgfpathlineto{\pgfqpoint{2.407084in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.407084in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.140768in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.140768in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.581805in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.601755in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.624292in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.627203in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.604392in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.584198in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.495740in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.493486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785774in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.657719in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.657719in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.767803in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.271772in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.267564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140768in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.407084in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.407084in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.704871in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.702794in}}%
\pgfpathlineto{\pgfqpoint{2.376719in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.376719in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.140768in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.584198in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.604392in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.627203in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.630115in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.607029in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.586591in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.497993in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.495740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803746in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.712875in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.712875in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.785774in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.267564in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.263356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110473in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.376719in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.376719in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.702794in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.700718in}}%
\pgfpathlineto{\pgfqpoint{2.346353in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.346353in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.080177in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.080177in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.586591in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.607029in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.630115in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.633026in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.609665in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.588985in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.500246in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.497993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821717in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.700980in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.700980in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.728093in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.728093in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.712875in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.712875in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.803746in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.263356in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.259148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080177in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.346353in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.346353in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.700718in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.698641in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.080177in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.588985in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.609665in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.633026in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.635937in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.612302in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.591378in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.502499in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.500246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839688in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.715400in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.715400in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.743310in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.743310in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.728093in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.728093in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.700980in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.700980in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.821717in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.259148in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.254940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049882in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.698641in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.696565in}}%
\pgfpathlineto{\pgfqpoint{2.285623in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.285623in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.019586in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.019586in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.591378in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.612302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.635937in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.638849in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.614938in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.593771in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.504753in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.502499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857659in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.729820in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.729820in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.758528in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.758528in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.743310in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.743310in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.715400in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.715400in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.839688in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.254940in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.250732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019586in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.285623in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.285623in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.696565in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.694488in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.989291in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.989291in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{2.019586in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.593771in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.614938in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.638849in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.653956in}}%
\pgfpathlineto{\pgfqpoint{5.071748in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.617575in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.596164in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.507006in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.504753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875631in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.758528in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.758528in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.729820in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.729820in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.857659in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.250732in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.246524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989291in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.694488in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.692411in}}%
\pgfpathlineto{\pgfqpoint{2.224893in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.224893in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.989291in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.596164in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.617575in}}%
\pgfpathlineto{\pgfqpoint{5.071748in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.653956in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.674289in}}%
\pgfpathlineto{\pgfqpoint{4.926596in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.620212in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.598558in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.509259in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.507006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893602in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.758661in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.758661in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.788963in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.788963in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.875631in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.246524in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.242316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958995in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.224893in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.224893in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.692411in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.690335in}}%
\pgfpathlineto{\pgfqpoint{2.194527in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.194527in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.928699in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.928699in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.598558in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.620212in}}%
\pgfpathlineto{\pgfqpoint{4.926596in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.674289in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.694622in}}%
\pgfpathlineto{\pgfqpoint{4.781443in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.622848in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.600951in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.511512in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.509259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911573in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.788963in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.788963in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.758661in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.758661in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.893602in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.242316in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.238108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928699in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.194527in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.194527in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.690335in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.688258in}}%
\pgfpathlineto{\pgfqpoint{2.164162in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.164162in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.928699in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.600951in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.622848in}}%
\pgfpathlineto{\pgfqpoint{4.781443in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.694622in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.714956in}}%
\pgfpathlineto{\pgfqpoint{4.636291in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.625485in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.603344in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.513766in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.511512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929544in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.787501in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.787501in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.819398in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.819398in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.773081in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.911573in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.238108in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.233900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898404in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.164162in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.164162in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.688258in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.686182in}}%
\pgfpathlineto{\pgfqpoint{2.133797in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.133797in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.603344in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.625485in}}%
\pgfpathlineto{\pgfqpoint{4.636291in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.714956in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.735289in}}%
\pgfpathlineto{\pgfqpoint{4.491139in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.628121in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.605738in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.516019in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.513766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947516in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.834616in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.834616in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.819398in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.819398in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.787501in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.787501in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.929544in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.233900in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.229692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868108in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.133797in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.133797in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.686182in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.684105in}}%
\pgfpathlineto{\pgfqpoint{2.103432in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.103432in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.837813in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.837813in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.605738in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.628121in}}%
\pgfpathlineto{\pgfqpoint{4.491139in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.735289in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.755622in}}%
\pgfpathlineto{\pgfqpoint{4.345986in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.630758in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.608131in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.518272in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.516019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.140752in}}%
\pgfpathlineto{\pgfqpoint{2.566159in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.155876in}}%
\pgfpathlineto{\pgfqpoint{2.463494in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965487in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.816341in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.816341in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.849833in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.849833in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.834616in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.834616in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.947516in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.229692in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.225484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837813in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.103432in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.103432in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.684105in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.682029in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.807517in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.807517in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.837813in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.608131in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.630758in}}%
\pgfpathlineto{\pgfqpoint{4.345986in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.755622in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.775956in}}%
\pgfpathlineto{\pgfqpoint{4.200834in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.633394in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.610524in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.520525in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.518272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242144in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.905061in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.890102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.133448in}}%
\pgfpathlineto{\pgfqpoint{2.600738in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.163697in}}%
\pgfpathlineto{\pgfqpoint{2.395407in}{8.148056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.463494in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.155876in}}%
\pgfpathlineto{\pgfqpoint{2.566159in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.140752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983458in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.830761in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.830761in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.865051in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.865051in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.849833in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.849833in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.816341in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.816341in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.225484in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.221276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807517in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.682029in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.679952in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.807517in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.610524in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.633394in}}%
\pgfpathlineto{\pgfqpoint{4.200834in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.775956in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.796289in}}%
\pgfpathlineto{\pgfqpoint{4.055681in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.636031in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.612917in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.522779in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.520525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281456in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.919026in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.905061in}}%
\pgfpathlineto{\pgfqpoint{1.242144in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.890102in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.885369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.126145in}}%
\pgfpathlineto{\pgfqpoint{2.635316in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.171517in}}%
\pgfpathlineto{\pgfqpoint{2.001429in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.865051in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.865051in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.830761in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.830761in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.983458in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.221276in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.217068in}}%
\pgfpathlineto{\pgfqpoint{2.327320in}{8.148056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.395407in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.163697in}}%
\pgfpathlineto{\pgfqpoint{2.600738in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.133448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777222in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.679952in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.677876in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.746926in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.746926in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.612917in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.636031in}}%
\pgfpathlineto{\pgfqpoint{4.055681in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.796289in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.816622in}}%
\pgfpathlineto{\pgfqpoint{3.910529in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.638668in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.615311in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.525032in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.522779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320768in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.932991in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.919026in}}%
\pgfpathlineto{\pgfqpoint{1.281456in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.885369in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.880636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.118841in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.179338in}}%
\pgfpathlineto{\pgfqpoint{2.019401in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.895486in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.895486in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.001429in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.171517in}}%
\pgfpathlineto{\pgfqpoint{2.635316in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.126145in}}%
\pgfpathlineto{\pgfqpoint{2.327320in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.217068in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.212860in}}%
\pgfpathlineto{\pgfqpoint{2.259233in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746926in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.677876in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.675799in}}%
\pgfpathlineto{\pgfqpoint{1.981971in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.981971in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.716630in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.716630in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.746926in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.615311in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.638668in}}%
\pgfpathlineto{\pgfqpoint{3.910529in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.816622in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.836956in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.644473in}}%
\pgfpathlineto{\pgfqpoint{3.771597in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.617704in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.527285in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.525032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360080in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.946957in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.932991in}}%
\pgfpathlineto{\pgfqpoint{1.320768in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.880636in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.875903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.111537in}}%
\pgfpathlineto{\pgfqpoint{2.704472in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.187158in}}%
\pgfpathlineto{\pgfqpoint{2.037372in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.910704in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.910704in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.895486in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.895486in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.019401in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.179338in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.118841in}}%
\pgfpathlineto{\pgfqpoint{2.259233in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.212860in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.208652in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716630in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.981971in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.981971in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.675799in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.673723in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.716630in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.617704in}}%
\pgfpathlineto{\pgfqpoint{3.771597in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.644473in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.836956in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.857289in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.652391in}}%
\pgfpathlineto{\pgfqpoint{3.636813in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.620097in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.529538in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.527285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399393in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.960922in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.946957in}}%
\pgfpathlineto{\pgfqpoint{1.360080in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.875903in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.871170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.104234in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.194979in}}%
\pgfpathlineto{\pgfqpoint{2.055343in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.888442in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.888442in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.925921in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.925921in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.910704in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.910704in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.037372in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.187158in}}%
\pgfpathlineto{\pgfqpoint{2.704472in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.111537in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.208652in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.204444in}}%
\pgfpathlineto{\pgfqpoint{2.123060in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686335in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.673723in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.671646in}}%
\pgfpathlineto{\pgfqpoint{1.921240in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.921240in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.620097in}}%
\pgfpathlineto{\pgfqpoint{3.636813in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.652391in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.857289in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.877622in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.660309in}}%
\pgfpathlineto{\pgfqpoint{3.502029in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.622491in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.531792in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.529538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438705in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.974887in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.960922in}}%
\pgfpathlineto{\pgfqpoint{1.399393in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.871170in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.866437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.096930in}}%
\pgfpathlineto{\pgfqpoint{2.773629in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.202799in}}%
\pgfpathlineto{\pgfqpoint{2.073314in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.902862in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.902862in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.941139in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.941139in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.925921in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.925921in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.888442in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.888442in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.055343in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.194979in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.104234in}}%
\pgfpathlineto{\pgfqpoint{2.123060in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.204444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.200235in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656039in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.921240in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.921240in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.671646in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.669570in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.622491in}}%
\pgfpathlineto{\pgfqpoint{3.502029in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.660309in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.877622in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.894984in}}%
\pgfpathlineto{\pgfqpoint{5.164150in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.668227in}}%
\pgfpathlineto{\pgfqpoint{3.367244in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.624884in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.534045in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.531792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478017in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.988852in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.974887in}}%
\pgfpathlineto{\pgfqpoint{1.438705in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.866437in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.861704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.089626in}}%
\pgfpathlineto{\pgfqpoint{2.808207in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.210620in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.917282in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.917282in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.956356in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.956356in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.941139in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.941139in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.902862in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.902862in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.073314in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.202799in}}%
\pgfpathlineto{\pgfqpoint{2.773629in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.096930in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.200235in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.196027in}}%
\pgfpathlineto{\pgfqpoint{1.986886in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625744in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.669570in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.667493in}}%
\pgfpathlineto{\pgfqpoint{1.860510in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.860510in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.624884in}}%
\pgfpathlineto{\pgfqpoint{3.367244in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.668227in}}%
\pgfpathlineto{\pgfqpoint{5.164150in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.894984in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.900462in}}%
\pgfpathlineto{\pgfqpoint{5.118126in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.676145in}}%
\pgfpathlineto{\pgfqpoint{3.232460in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.627277in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.536298in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.534045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517329in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.002817in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.988852in}}%
\pgfpathlineto{\pgfqpoint{1.478017in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.861704in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.856971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.082323in}}%
\pgfpathlineto{\pgfqpoint{2.842785in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.218440in}}%
\pgfpathlineto{\pgfqpoint{2.109257in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.971574in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.971574in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.956356in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.956356in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.917282in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.917282in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.210620in}}%
\pgfpathlineto{\pgfqpoint{2.808207in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.089626in}}%
\pgfpathlineto{\pgfqpoint{1.986886in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.196027in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.191819in}}%
\pgfpathlineto{\pgfqpoint{1.918799in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595448in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.860510in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.860510in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.667493in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.665417in}}%
\pgfpathlineto{\pgfqpoint{1.830145in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.830145in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.565153in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.565153in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.627277in}}%
\pgfpathlineto{\pgfqpoint{3.232460in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.676145in}}%
\pgfpathlineto{\pgfqpoint{5.118126in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.900462in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.905940in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.684063in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.629670in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.538551in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.536298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556641in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.016783in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.002817in}}%
\pgfpathlineto{\pgfqpoint{1.517329in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.856971in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.852238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.075019in}}%
\pgfpathlineto{\pgfqpoint{2.877363in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.226261in}}%
\pgfpathlineto{\pgfqpoint{2.127228in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.946123in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.946123in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.986792in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.986792in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.971574in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.971574in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.109257in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.218440in}}%
\pgfpathlineto{\pgfqpoint{2.842785in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.082323in}}%
\pgfpathlineto{\pgfqpoint{1.918799in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.191819in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.187611in}}%
\pgfpathlineto{\pgfqpoint{1.850712in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565153in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.830145in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.830145in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.665417in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.663340in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.534857in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.534857in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.565153in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.629670in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.684063in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.905940in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.911418in}}%
\pgfpathlineto{\pgfqpoint{5.026078in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.691981in}}%
\pgfpathlineto{\pgfqpoint{2.962891in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.632064in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.540805in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.538551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595953in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.030748in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.016783in}}%
\pgfpathlineto{\pgfqpoint{1.556641in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.852238in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.847505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.067716in}}%
\pgfpathlineto{\pgfqpoint{2.911941in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.234081in}}%
\pgfpathlineto{\pgfqpoint{2.145199in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.986792in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.986792in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.946123in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.946123in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.127228in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.226261in}}%
\pgfpathlineto{\pgfqpoint{2.877363in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.075019in}}%
\pgfpathlineto{\pgfqpoint{1.850712in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.187611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.183403in}}%
\pgfpathlineto{\pgfqpoint{1.782625in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534857in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.663340in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.661264in}}%
\pgfpathlineto{\pgfqpoint{1.769414in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.769414in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.534857in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.632064in}}%
\pgfpathlineto{\pgfqpoint{2.962891in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.691981in}}%
\pgfpathlineto{\pgfqpoint{5.026078in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.911418in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.916895in}}%
\pgfpathlineto{\pgfqpoint{4.980054in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.699899in}}%
\pgfpathlineto{\pgfqpoint{2.828107in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.634457in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.543058in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.540805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635265in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.044713in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.030748in}}%
\pgfpathlineto{\pgfqpoint{1.595953in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.847505in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.842772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.060412in}}%
\pgfpathlineto{\pgfqpoint{2.946520in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.241902in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.974963in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.974963in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.017227in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.017227in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.145199in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.234081in}}%
\pgfpathlineto{\pgfqpoint{2.911941in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.067716in}}%
\pgfpathlineto{\pgfqpoint{1.782625in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.183403in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.179195in}}%
\pgfpathlineto{\pgfqpoint{1.714538in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504561in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.769414in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.769414in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.661264in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.659187in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.634457in}}%
\pgfpathlineto{\pgfqpoint{2.828107in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.699899in}}%
\pgfpathlineto{\pgfqpoint{4.980054in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.916895in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.922373in}}%
\pgfpathlineto{\pgfqpoint{4.934031in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.707817in}}%
\pgfpathlineto{\pgfqpoint{2.693323in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.636850in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.545311in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.543058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674577in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.058678in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.044713in}}%
\pgfpathlineto{\pgfqpoint{1.635265in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.842772in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.838038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.053108in}}%
\pgfpathlineto{\pgfqpoint{2.981098in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.249722in}}%
\pgfpathlineto{\pgfqpoint{2.181142in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.032444in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.032444in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.017227in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.017227in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.974963in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.974963in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.241902in}}%
\pgfpathlineto{\pgfqpoint{2.946520in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.060412in}}%
\pgfpathlineto{\pgfqpoint{1.714538in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.179195in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.174987in}}%
\pgfpathlineto{\pgfqpoint{1.646451in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474266in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.659187in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.657111in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.636850in}}%
\pgfpathlineto{\pgfqpoint{2.693323in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.707817in}}%
\pgfpathlineto{\pgfqpoint{4.934031in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.922373in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.927851in}}%
\pgfpathlineto{\pgfqpoint{4.888007in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.715735in}}%
\pgfpathlineto{\pgfqpoint{2.558538in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.639244in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.547564in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.545311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713889in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.045805in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.257543in}}%
\pgfpathlineto{\pgfqpoint{2.199113in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.003803in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.003803in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.047662in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.047662in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.032444in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.032444in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.181142in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.249722in}}%
\pgfpathlineto{\pgfqpoint{2.981098in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.053108in}}%
\pgfpathlineto{\pgfqpoint{1.646451in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.174987in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.170779in}}%
\pgfpathlineto{\pgfqpoint{1.578364in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.072643in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.058678in}}%
\pgfpathlineto{\pgfqpoint{1.674577in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.838038in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.833305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443970in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.657111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.655034in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.639244in}}%
\pgfpathlineto{\pgfqpoint{2.558538in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.715735in}}%
\pgfpathlineto{\pgfqpoint{4.888007in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.927851in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.933329in}}%
\pgfpathlineto{\pgfqpoint{4.841983in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.723653in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.649593in}}%
\pgfpathlineto{\pgfqpoint{2.505618in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.549818in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.547564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753202in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.038501in}}%
\pgfpathlineto{\pgfqpoint{3.050254in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.265363in}}%
\pgfpathlineto{\pgfqpoint{2.217084in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.018224in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.018224in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.047662in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.047662in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.003803in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.003803in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.199113in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.257543in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.045805in}}%
\pgfpathlineto{\pgfqpoint{1.713889in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.833305in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.828572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578364in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.170779in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.166571in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.086609in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.072643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413675in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.655034in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.652958in}}%
\pgfpathlineto{\pgfqpoint{1.647954in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.647954in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.383379in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.383379in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505618in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.649593in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.723653in}}%
\pgfpathlineto{\pgfqpoint{4.841983in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.933329in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.938806in}}%
\pgfpathlineto{\pgfqpoint{4.795959in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.731571in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.661931in}}%
\pgfpathlineto{\pgfqpoint{2.473164in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.552071in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.549818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792514in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.031197in}}%
\pgfpathlineto{\pgfqpoint{3.084832in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.273184in}}%
\pgfpathlineto{\pgfqpoint{2.235056in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.032644in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.032644in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.078097in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.078097in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.018224in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.018224in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.217084in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.265363in}}%
\pgfpathlineto{\pgfqpoint{3.050254in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.038501in}}%
\pgfpathlineto{\pgfqpoint{1.753202in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.828572in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.823839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510277in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.166571in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.162363in}}%
\pgfpathlineto{\pgfqpoint{1.442190in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.100574in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.086609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383379in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.647954in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.647954in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.652958in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.650881in}}%
\pgfpathlineto{\pgfqpoint{1.617588in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.617588in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.383379in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473164in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.661931in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.731571in}}%
\pgfpathlineto{\pgfqpoint{4.795959in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.938806in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.944284in}}%
\pgfpathlineto{\pgfqpoint{4.749935in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.739489in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.674269in}}%
\pgfpathlineto{\pgfqpoint{2.440709in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.554324in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.552071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831826in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.023894in}}%
\pgfpathlineto{\pgfqpoint{3.119411in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.281004in}}%
\pgfpathlineto{\pgfqpoint{2.253027in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.047064in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.047064in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.093315in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.093315in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.078097in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.078097in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.032644in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.032644in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.235056in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.273184in}}%
\pgfpathlineto{\pgfqpoint{3.084832in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.031197in}}%
\pgfpathlineto{\pgfqpoint{1.792514in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.823839in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.819106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442190in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.162363in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.158155in}}%
\pgfpathlineto{\pgfqpoint{1.374103in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.114539in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.100574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353084in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.617588in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.617588in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.650881in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.648804in}}%
\pgfpathlineto{\pgfqpoint{1.587223in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.587223in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.322788in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.322788in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440709in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.674269in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.739489in}}%
\pgfpathlineto{\pgfqpoint{4.749935in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.944284in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.949762in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.747407in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.686607in}}%
\pgfpathlineto{\pgfqpoint{2.408255in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.556577in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.554324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871138in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.016590in}}%
\pgfpathlineto{\pgfqpoint{3.153989in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.288825in}}%
\pgfpathlineto{\pgfqpoint{2.270998in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.061484in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.061484in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.093315in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.093315in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.047064in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.047064in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.253027in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.281004in}}%
\pgfpathlineto{\pgfqpoint{3.119411in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.023894in}}%
\pgfpathlineto{\pgfqpoint{1.831826in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.819106in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.814373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374103in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.158155in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.153947in}}%
\pgfpathlineto{\pgfqpoint{1.306016in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.128504in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.114539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322788in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.587223in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.587223in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.648804in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.646728in}}%
\pgfpathlineto{\pgfqpoint{1.556858in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.556858in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.322788in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408255in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.686607in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.747407in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.949762in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.955239in}}%
\pgfpathlineto{\pgfqpoint{4.657887in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.755325in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.698946in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.558831in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.556577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910450in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.009286in}}%
\pgfpathlineto{\pgfqpoint{3.188567in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.296645in}}%
\pgfpathlineto{\pgfqpoint{2.288969in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.075904in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.075904in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.123750in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.123750in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.061484in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.061484in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.270998in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.288825in}}%
\pgfpathlineto{\pgfqpoint{3.153989in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.016590in}}%
\pgfpathlineto{\pgfqpoint{1.871138in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.814373in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.809640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306016in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.153947in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.149739in}}%
\pgfpathlineto{\pgfqpoint{1.237929in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.142469in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.128504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292492in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.556858in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.556858in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.646728in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.644651in}}%
\pgfpathlineto{\pgfqpoint{1.526493in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.526493in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375801in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.698946in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.755325in}}%
\pgfpathlineto{\pgfqpoint{4.657887in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.955239in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.960717in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.763242in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.711284in}}%
\pgfpathlineto{\pgfqpoint{2.343347in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.561084in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.558831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949762in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.001983in}}%
\pgfpathlineto{\pgfqpoint{3.223145in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.304466in}}%
\pgfpathlineto{\pgfqpoint{2.306941in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.090324in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.090324in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.138967in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.138967in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.123750in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.123750in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.075904in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.075904in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.288969in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.296645in}}%
\pgfpathlineto{\pgfqpoint{3.188567in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.009286in}}%
\pgfpathlineto{\pgfqpoint{1.910450in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.809640in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.804907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237929in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.149739in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.142469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262197in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.526493in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.526493in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.644651in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.642575in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.231901in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.231901in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343347in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.711284in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.763242in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.960717in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.966195in}}%
\pgfpathlineto{\pgfqpoint{4.565839in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.771160in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.723622in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.563337in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.561084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989074in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.994679in}}%
\pgfpathlineto{\pgfqpoint{3.257723in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.312286in}}%
\pgfpathlineto{\pgfqpoint{2.324912in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.104744in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.104744in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.154185in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.154185in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.138967in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.138967in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.090324in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.090324in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.306941in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.304466in}}%
\pgfpathlineto{\pgfqpoint{3.223145in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.001983in}}%
\pgfpathlineto{\pgfqpoint{1.949762in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.804907in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.800174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231901in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.642575in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.640498in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.123487in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.231901in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310893in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.723622in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.771160in}}%
\pgfpathlineto{\pgfqpoint{4.565839in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.966195in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.971673in}}%
\pgfpathlineto{\pgfqpoint{4.519815in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.779078in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.735960in}}%
\pgfpathlineto{\pgfqpoint{2.278438in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.565590in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.563337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028386in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.987375in}}%
\pgfpathlineto{\pgfqpoint{3.292301in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.320107in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.169403in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.169403in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.154185in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.154185in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.104744in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.104744in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.324912in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.312286in}}%
\pgfpathlineto{\pgfqpoint{3.257723in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.994679in}}%
\pgfpathlineto{\pgfqpoint{1.989074in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.800174in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.795441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465762in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.640498in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.638422in}}%
\pgfpathlineto{\pgfqpoint{1.435397in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.435397in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.152701in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.123487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278438in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.735960in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.779078in}}%
\pgfpathlineto{\pgfqpoint{4.519815in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.971673in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.977150in}}%
\pgfpathlineto{\pgfqpoint{4.473791in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.786996in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.748298in}}%
\pgfpathlineto{\pgfqpoint{2.245984in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.567844in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.565590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067698in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.980072in}}%
\pgfpathlineto{\pgfqpoint{3.326880in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.327927in}}%
\pgfpathlineto{\pgfqpoint{2.360854in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.184620in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.184620in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.169403in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.169403in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.320107in}}%
\pgfpathlineto{\pgfqpoint{3.292301in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.987375in}}%
\pgfpathlineto{\pgfqpoint{2.028386in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.795441in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.790708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435397in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.435397in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.638422in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.636345in}}%
\pgfpathlineto{\pgfqpoint{1.405032in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.405032in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.181916in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.152701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245984in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.748298in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.786996in}}%
\pgfpathlineto{\pgfqpoint{4.473791in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.977150in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.982628in}}%
\pgfpathlineto{\pgfqpoint{4.427767in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.794914in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.760636in}}%
\pgfpathlineto{\pgfqpoint{2.213530in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.570097in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.567844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107011in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.972768in}}%
\pgfpathlineto{\pgfqpoint{3.361458in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.335748in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.199838in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.199838in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.184620in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.184620in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.360854in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.327927in}}%
\pgfpathlineto{\pgfqpoint{3.326880in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.980072in}}%
\pgfpathlineto{\pgfqpoint{2.067698in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.790708in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.785975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405032in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.405032in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.636345in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.634269in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.211130in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.181916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213530in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.760636in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.794914in}}%
\pgfpathlineto{\pgfqpoint{4.427767in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.982628in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.988106in}}%
\pgfpathlineto{\pgfqpoint{4.381743in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.802832in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.772975in}}%
\pgfpathlineto{\pgfqpoint{2.181076in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.572350in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.570097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146323in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.965465in}}%
\pgfpathlineto{\pgfqpoint{3.396036in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.343568in}}%
\pgfpathlineto{\pgfqpoint{2.396797in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.162425in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.162425in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.215055in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.215055in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.199838in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.199838in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.335748in}}%
\pgfpathlineto{\pgfqpoint{3.361458in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.972768in}}%
\pgfpathlineto{\pgfqpoint{2.107011in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.785975in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.781241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374667in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.634269in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.632192in}}%
\pgfpathlineto{\pgfqpoint{1.344301in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.344301in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.240345in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.211130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181076in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.772975in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.802832in}}%
\pgfpathlineto{\pgfqpoint{4.381743in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.988106in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.993584in}}%
\pgfpathlineto{\pgfqpoint{4.335719in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.810750in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.785313in}}%
\pgfpathlineto{\pgfqpoint{2.148621in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.574603in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.572350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185635in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.958161in}}%
\pgfpathlineto{\pgfqpoint{3.430614in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.351389in}}%
\pgfpathlineto{\pgfqpoint{2.414768in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.176845in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.176845in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.230273in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.230273in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.215055in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.215055in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.162425in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.162425in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.396797in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.343568in}}%
\pgfpathlineto{\pgfqpoint{3.396036in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.965465in}}%
\pgfpathlineto{\pgfqpoint{2.146323in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.781241in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.776508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344301in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.344301in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.632192in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.630116in}}%
\pgfpathlineto{\pgfqpoint{1.313936in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.313936in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.269559in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.240345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148621in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.785313in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.810750in}}%
\pgfpathlineto{\pgfqpoint{4.335719in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.993584in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.999061in}}%
\pgfpathlineto{\pgfqpoint{4.289695in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.818668in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.797651in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.950857in}}%
\pgfpathlineto{\pgfqpoint{3.465192in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.359209in}}%
\pgfpathlineto{\pgfqpoint{2.432739in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.191265in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.191265in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.230273in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.230273in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.176845in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.176845in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.414768in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.351389in}}%
\pgfpathlineto{\pgfqpoint{3.430614in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.958161in}}%
\pgfpathlineto{\pgfqpoint{2.185635in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.776508in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.771775in}}%
\pgfpathlineto{\pgfqpoint{2.116167in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.576857in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.574603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313936in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.313936in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.630116in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.628039in}}%
\pgfpathlineto{\pgfqpoint{1.283571in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.283571in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.298774in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.269559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116167in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.771775in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.767042in}}%
\pgfpathlineto{\pgfqpoint{2.083713in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.579110in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.576857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.797651in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.818668in}}%
\pgfpathlineto{\pgfqpoint{4.289695in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.999061in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.004539in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.826586in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.809989in}}%
\pgfpathlineto{\pgfqpoint{2.264259in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.943554in}}%
\pgfpathlineto{\pgfqpoint{3.499771in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.367030in}}%
\pgfpathlineto{\pgfqpoint{2.450711in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.191265in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.191265in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.432739in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.359209in}}%
\pgfpathlineto{\pgfqpoint{3.465192in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.950857in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283571in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.283571in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.628039in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.625963in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.327989in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.298774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083713in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.767042in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.762309in}}%
\pgfpathlineto{\pgfqpoint{2.051259in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.581363in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.579110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.809989in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.826586in}}%
\pgfpathlineto{\pgfqpoint{4.243672in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.004539in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.010017in}}%
\pgfpathlineto{\pgfqpoint{4.197648in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.834504in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.822327in}}%
\pgfpathlineto{\pgfqpoint{2.303571in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.936250in}}%
\pgfpathlineto{\pgfqpoint{3.534349in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.374850in}}%
\pgfpathlineto{\pgfqpoint{2.468682in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.220106in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.220106in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.275926in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.275926in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.450711in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.367030in}}%
\pgfpathlineto{\pgfqpoint{3.499771in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.943554in}}%
\pgfpathlineto{\pgfqpoint{2.264259in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253206in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.625963in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.623886in}}%
\pgfpathlineto{\pgfqpoint{1.222841in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.222841in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.357203in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.327989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051259in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.762309in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.757576in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.583616in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.581363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.822327in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.834504in}}%
\pgfpathlineto{\pgfqpoint{4.197648in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.010017in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.015494in}}%
\pgfpathlineto{\pgfqpoint{4.151624in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.842422in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.834666in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.928946in}}%
\pgfpathlineto{\pgfqpoint{3.568927in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.382671in}}%
\pgfpathlineto{\pgfqpoint{2.486653in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.291143in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.291143in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.275926in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.275926in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.220106in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.220106in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.468682in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.374850in}}%
\pgfpathlineto{\pgfqpoint{3.534349in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.936250in}}%
\pgfpathlineto{\pgfqpoint{2.303571in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222841in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.222841in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.623886in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.357203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018805in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.757576in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.752843in}}%
\pgfpathlineto{\pgfqpoint{1.986350in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.585870in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.583616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.834666in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.842422in}}%
\pgfpathlineto{\pgfqpoint{4.151624in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.015494in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.020972in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.850340in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.847004in}}%
\pgfpathlineto{\pgfqpoint{2.382195in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.921643in}}%
\pgfpathlineto{\pgfqpoint{3.603505in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.390491in}}%
\pgfpathlineto{\pgfqpoint{2.504624in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.248946in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.248946in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.306361in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.306361in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.291143in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.291143in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.234526in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.486653in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.382671in}}%
\pgfpathlineto{\pgfqpoint{3.568927in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.928946in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986350in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.752843in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.748110in}}%
\pgfpathlineto{\pgfqpoint{1.953896in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.588123in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.585870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.847004in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.850340in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.020972in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.026450in}}%
\pgfpathlineto{\pgfqpoint{4.059576in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.858258in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.859342in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.914339in}}%
\pgfpathlineto{\pgfqpoint{3.638083in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.398312in}}%
\pgfpathlineto{\pgfqpoint{2.522596in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.263366in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.263366in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.321579in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.321579in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.306361in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.306361in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.248946in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.248946in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.504624in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.390491in}}%
\pgfpathlineto{\pgfqpoint{3.603505in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.921643in}}%
\pgfpathlineto{\pgfqpoint{2.382195in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953896in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.748110in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.743377in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.590376in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.588123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.859342in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.858258in}}%
\pgfpathlineto{\pgfqpoint{4.059576in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.026450in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.031928in}}%
\pgfpathlineto{\pgfqpoint{4.013552in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.866176in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.871680in}}%
\pgfpathlineto{\pgfqpoint{2.460819in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.907035in}}%
\pgfpathlineto{\pgfqpoint{3.672662in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.409243in}}%
\pgfpathlineto{\pgfqpoint{2.277786in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.277786in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.336796in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.336796in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.321579in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.321579in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.263366in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.263366in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.522596in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.398312in}}%
\pgfpathlineto{\pgfqpoint{3.638083in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.914339in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921442in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.743377in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.738644in}}%
\pgfpathlineto{\pgfqpoint{1.888988in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.592629in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.590376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.871680in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.866176in}}%
\pgfpathlineto{\pgfqpoint{4.013552in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.031928in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.037405in}}%
\pgfpathlineto{\pgfqpoint{3.967528in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.874094in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.884018in}}%
\pgfpathlineto{\pgfqpoint{2.500132in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.899732in}}%
\pgfpathlineto{\pgfqpoint{3.707240in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.680553in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.423286in}}%
\pgfpathlineto{\pgfqpoint{2.292207in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.292207in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.336796in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.336796in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.277786in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.277786in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.409243in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.672662in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.907035in}}%
\pgfpathlineto{\pgfqpoint{2.460819in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888988in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.738644in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.733911in}}%
\pgfpathlineto{\pgfqpoint{1.856533in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.594883in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.592629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.884018in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.874094in}}%
\pgfpathlineto{\pgfqpoint{3.967528in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.037405in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.042883in}}%
\pgfpathlineto{\pgfqpoint{3.921504in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.882012in}}%
\pgfpathlineto{\pgfqpoint{2.686980in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.741818in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.779868in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.437328in}}%
\pgfpathlineto{\pgfqpoint{2.306627in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.306627in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.367231in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.367231in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.292207in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.292207in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.423286in}}%
\pgfpathlineto{\pgfqpoint{2.680553in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.707240in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.899732in}}%
\pgfpathlineto{\pgfqpoint{2.500132in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856533in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.733911in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.729178in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.597136in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.594883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.882012in}}%
\pgfpathlineto{\pgfqpoint{3.921504in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.042883in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.048361in}}%
\pgfpathlineto{\pgfqpoint{3.875480in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.889930in}}%
\pgfpathlineto{\pgfqpoint{3.463972in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{3.776396in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.879183in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.451370in}}%
\pgfpathlineto{\pgfqpoint{2.321047in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.321047in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.382449in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.382449in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.367231in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.367231in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.306627in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.306627in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.437328in}}%
\pgfpathlineto{\pgfqpoint{2.779868in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.741818in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.686980in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824079in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.729178in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.724444in}}%
\pgfpathlineto{\pgfqpoint{1.791625in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.599389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.597136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.889930in}}%
\pgfpathlineto{\pgfqpoint{3.875480in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.048361in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.053839in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.968644in}}%
\pgfpathlineto{\pgfqpoint{3.810974in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.978498in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.465413in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.397666in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.397666in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.382449in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.382449in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.321047in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.321047in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.451370in}}%
\pgfpathlineto{\pgfqpoint{2.879183in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.776396in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.463972in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791625in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.724444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.719711in}}%
\pgfpathlineto{\pgfqpoint{1.759171in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.601642in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.599389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{7.968644in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.053839in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.059316in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.118154in}}%
\pgfpathlineto{\pgfqpoint{3.845552in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.077813in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.479455in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.412884in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.412884in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.397666in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.397666in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.465413in}}%
\pgfpathlineto{\pgfqpoint{2.978498in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.810974in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759171in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.719711in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.714978in}}%
\pgfpathlineto{\pgfqpoint{1.726717in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.603896in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.601642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.118154in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.059316in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.064794in}}%
\pgfpathlineto{\pgfqpoint{3.918512in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.174810in}}%
\pgfpathlineto{\pgfqpoint{3.177127in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.493498in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.412884in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.412884in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.479455in}}%
\pgfpathlineto{\pgfqpoint{3.077813in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.845552in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726717in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.714978in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.710245in}}%
\pgfpathlineto{\pgfqpoint{1.694262in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.606149in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.603896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.064794in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.070272in}}%
\pgfpathlineto{\pgfqpoint{4.001068in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.208253in}}%
\pgfpathlineto{\pgfqpoint{3.276442in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.507540in}}%
\pgfpathlineto{\pgfqpoint{2.378728in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.378728in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.443319in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.443319in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.493498in}}%
\pgfpathlineto{\pgfqpoint{3.177127in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.174810in}}%
\pgfpathlineto{\pgfqpoint{3.918512in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694262in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.710245in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.705512in}}%
\pgfpathlineto{\pgfqpoint{1.661808in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.608402in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.606149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.070272in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.075750in}}%
\pgfpathlineto{\pgfqpoint{4.083623in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.241696in}}%
\pgfpathlineto{\pgfqpoint{3.375757in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.521582in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.458537in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.458537in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.443319in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.443319in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.378728in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.378728in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.507540in}}%
\pgfpathlineto{\pgfqpoint{3.276442in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.208253in}}%
\pgfpathlineto{\pgfqpoint{4.001068in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661808in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.705512in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.700779in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.610655in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.608402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.075750in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.081227in}}%
\pgfpathlineto{\pgfqpoint{4.166179in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.275139in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.535625in}}%
\pgfpathlineto{\pgfqpoint{2.407568in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.407568in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.473754in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.473754in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.458537in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.458537in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.521582in}}%
\pgfpathlineto{\pgfqpoint{3.375757in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.241696in}}%
\pgfpathlineto{\pgfqpoint{4.083623in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629354in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.700779in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.696046in}}%
\pgfpathlineto{\pgfqpoint{1.596900in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.612909in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.610655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.081227in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.086705in}}%
\pgfpathlineto{\pgfqpoint{4.248734in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.308582in}}%
\pgfpathlineto{\pgfqpoint{3.574387in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.549667in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.473754in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.473754in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.407568in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.407568in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.535625in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.275139in}}%
\pgfpathlineto{\pgfqpoint{4.166179in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.877760in}}%
\pgfpathlineto{\pgfqpoint{3.897244in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.917817in}}%
\pgfpathlineto{\pgfqpoint{3.786424in}{8.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596900in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.696046in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.691313in}}%
\pgfpathlineto{\pgfqpoint{1.564445in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.615162in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.612909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.086705in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.092183in}}%
\pgfpathlineto{\pgfqpoint{4.331290in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.342025in}}%
\pgfpathlineto{\pgfqpoint{3.673701in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.563709in}}%
\pgfpathlineto{\pgfqpoint{2.436408in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.436408in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.504190in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.504190in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.549667in}}%
\pgfpathlineto{\pgfqpoint{3.574387in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.308582in}}%
\pgfpathlineto{\pgfqpoint{4.248734in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.795771in}}%
\pgfpathlineto{\pgfqpoint{4.009184in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.935972in}}%
\pgfpathlineto{\pgfqpoint{3.621313in}{8.910556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.786424in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.917817in}}%
\pgfpathlineto{\pgfqpoint{3.897244in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.877760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564445in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.691313in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.686580in}}%
\pgfpathlineto{\pgfqpoint{1.531991in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.617415in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.615162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.092183in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.097660in}}%
\pgfpathlineto{\pgfqpoint{4.413845in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.375468in}}%
\pgfpathlineto{\pgfqpoint{3.773016in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.577752in}}%
\pgfpathlineto{\pgfqpoint{2.450828in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.450828in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.519407in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.519407in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.504190in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.504190in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.436408in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.436408in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.563709in}}%
\pgfpathlineto{\pgfqpoint{3.673701in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.342025in}}%
\pgfpathlineto{\pgfqpoint{4.331290in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.713781in}}%
\pgfpathlineto{\pgfqpoint{4.121123in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.954127in}}%
\pgfpathlineto{\pgfqpoint{3.456202in}{8.910556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.621313in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.935972in}}%
\pgfpathlineto{\pgfqpoint{4.009184in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.795771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531991in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.686580in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.681847in}}%
\pgfpathlineto{\pgfqpoint{1.499537in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.619668in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.617415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.097660in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.103138in}}%
\pgfpathlineto{\pgfqpoint{4.496400in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.878116in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.881393in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.233063in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.972282in}}%
\pgfpathlineto{\pgfqpoint{3.291091in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.771597in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.591794in}}%
\pgfpathlineto{\pgfqpoint{2.465249in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.465249in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.154132in}}%
\pgfpathlineto{\pgfqpoint{2.556042in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.557230in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.519407in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.519407in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.450828in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.450828in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.577752in}}%
\pgfpathlineto{\pgfqpoint{3.773016in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.375468in}}%
\pgfpathlineto{\pgfqpoint{4.413845in}{8.148056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.456202in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.954127in}}%
\pgfpathlineto{\pgfqpoint{4.121123in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.713781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499537in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.681847in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.677114in}}%
\pgfpathlineto{\pgfqpoint{1.467083in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.621922in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.619668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.103138in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.108616in}}%
\pgfpathlineto{\pgfqpoint{4.578956in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.006358in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.977808in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.345002in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.990437in}}%
\pgfpathlineto{\pgfqpoint{3.125980in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.502029in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.605836in}}%
\pgfpathlineto{\pgfqpoint{2.479669in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.479669in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.101181in}}%
\pgfpathlineto{\pgfqpoint{2.678346in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.685471in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.557230in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.556042in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.154132in}}%
\pgfpathlineto{\pgfqpoint{2.465249in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.465249in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.591794in}}%
\pgfpathlineto{\pgfqpoint{3.771597in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.291091in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.972282in}}%
\pgfpathlineto{\pgfqpoint{4.233063in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.881393in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.878116in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.496400in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467083in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.677114in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.672381in}}%
\pgfpathlineto{\pgfqpoint{1.434629in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.624175in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.621922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.108616in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.114094in}}%
\pgfpathlineto{\pgfqpoint{4.661511in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.134599in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.456942in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.008591in}}%
\pgfpathlineto{\pgfqpoint{2.960870in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.232460in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.619879in}}%
\pgfpathlineto{\pgfqpoint{2.494089in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.494089in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.048229in}}%
\pgfpathlineto{\pgfqpoint{2.800651in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.813712in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.685471in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.678346in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.101181in}}%
\pgfpathlineto{\pgfqpoint{2.479669in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.479669in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.605836in}}%
\pgfpathlineto{\pgfqpoint{3.502029in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.125980in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.990437in}}%
\pgfpathlineto{\pgfqpoint{4.345002in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.977808in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.006358in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.578956in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434629in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.672381in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.667647in}}%
\pgfpathlineto{\pgfqpoint{1.402174in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.626428in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.624175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.114094in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.119571in}}%
\pgfpathlineto{\pgfqpoint{4.744067in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.262841in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.170638in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.568881in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.026746in}}%
\pgfpathlineto{\pgfqpoint{2.922955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.941954in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.813712in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.800651in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.048229in}}%
\pgfpathlineto{\pgfqpoint{2.494089in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.494089in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.619879in}}%
\pgfpathlineto{\pgfqpoint{3.232460in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.960870in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.008591in}}%
\pgfpathlineto{\pgfqpoint{4.456942in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.134599in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.661511in}{8.148056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.508509in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.508509in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.995278in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.962891in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.633921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402174in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.667647in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.662914in}}%
\pgfpathlineto{\pgfqpoint{1.369720in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.628681in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.626428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.119571in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.125049in}}%
\pgfpathlineto{\pgfqpoint{4.826622in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.391082in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.267053in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.044901in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.070195in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.941954in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.922955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.026746in}}%
\pgfpathlineto{\pgfqpoint{4.568881in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.170638in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.262841in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.744067in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.633921in}}%
\pgfpathlineto{\pgfqpoint{2.962891in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.995278in}}%
\pgfpathlineto{\pgfqpoint{2.508509in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.508509in}{8.656389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.522929in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.942326in}}%
\pgfpathlineto{\pgfqpoint{2.630648in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.693323in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.647963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369720in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.662914in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.658181in}}%
\pgfpathlineto{\pgfqpoint{1.337266in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.630935in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.628681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.125049in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.130527in}}%
\pgfpathlineto{\pgfqpoint{4.909178in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.519324in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.363468in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.792760in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.063056in}}%
\pgfpathlineto{\pgfqpoint{3.167564in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.198437in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.070195in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.044901in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.267053in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.391082in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.826622in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.647963in}}%
\pgfpathlineto{\pgfqpoint{2.693323in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.630648in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.942326in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337266in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.658181in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.653448in}}%
\pgfpathlineto{\pgfqpoint{1.304812in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.633188in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.630935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.130527in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.136005in}}%
\pgfpathlineto{\pgfqpoint{4.991733in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.647565in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.459883in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.904700in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.081210in}}%
\pgfpathlineto{\pgfqpoint{3.289868in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.326678in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.198437in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.167564in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.063056in}}%
\pgfpathlineto{\pgfqpoint{4.792760in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.363468in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.519324in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.909178in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304812in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.653448in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.648715in}}%
\pgfpathlineto{\pgfqpoint{1.272357in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.635441in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.633188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.136005in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.141482in}}%
\pgfpathlineto{\pgfqpoint{5.074288in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.775806in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.556298in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.016640in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.099365in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.454920in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.326678in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.289868in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.081210in}}%
\pgfpathlineto{\pgfqpoint{4.904700in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.459883in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.647565in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.991733in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272357in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.648715in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.643982in}}%
\pgfpathlineto{\pgfqpoint{1.239903in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.637694in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.635441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.141482in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.146960in}}%
\pgfpathlineto{\pgfqpoint{5.156844in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{4.904048in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.652713in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.128579in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.117520in}}%
\pgfpathlineto{\pgfqpoint{3.534477in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.583161in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.454920in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.099365in}}%
\pgfpathlineto{\pgfqpoint{5.016640in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.556298in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.775806in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.074288in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239903in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.643982in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.637694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.146960in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.255073in}}%
\pgfpathlineto{\pgfqpoint{5.032289in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.749129in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.880056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.942326in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.135675in}}%
\pgfpathlineto{\pgfqpoint{3.656781in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.711403in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.583161in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.534477in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.117520in}}%
\pgfpathlineto{\pgfqpoint{5.128579in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{4.652713in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{4.904048in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.156844in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.255073in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.388845in}}%
\pgfpathlineto{\pgfqpoint{5.160531in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{4.845544in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.829222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.880056in}}%
\pgfpathlineto{\pgfqpoint{4.749129in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.032289in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{9.135675in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.942326in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.995278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.153829in}}%
\pgfpathlineto{\pgfqpoint{3.779086in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.839644in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.711403in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.656781in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.388845in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.471540in}}%
\pgfpathlineto{\pgfqpoint{4.941959in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.778389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.829222in}}%
\pgfpathlineto{\pgfqpoint{4.845544in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.160531in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{9.153829in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.995278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.048229in}}%
\pgfpathlineto{\pgfqpoint{4.055681in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.008889in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.839644in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.779086in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.471540in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.548561in}}%
\pgfpathlineto{\pgfqpoint{5.038374in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.727556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.778389in}}%
\pgfpathlineto{\pgfqpoint{4.941959in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.048229in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.101181in}}%
\pgfpathlineto{\pgfqpoint{4.563715in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.182690in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.008889in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.055681in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.548561in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.625581in}}%
\pgfpathlineto{\pgfqpoint{5.134789in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.676722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.727556in}}%
\pgfpathlineto{\pgfqpoint{5.038374in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.101181in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.154132in}}%
\pgfpathlineto{\pgfqpoint{5.071748in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.356491in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.182690in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.563715in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.625581in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.676722in}}%
\pgfpathlineto{\pgfqpoint{5.134789in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.154132in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.209907in}}%
\pgfpathlineto{\pgfqpoint{4.530292in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.356491in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.071748in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.209907in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.266389in}}%
\pgfpathlineto{\pgfqpoint{4.704093in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.530292in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.266389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.322870in}}%
\pgfpathlineto{\pgfqpoint{4.877893in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.704093in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857342,0.864098,0.874393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.322870in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.379352in}}%
\pgfpathlineto{\pgfqpoint{5.051694in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.877893in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861365,0.864754,0.869899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.379352in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.051694in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.121882in}}%
\pgfpathlineto{\pgfqpoint{10.097878in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.097878in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.097878in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.121882in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.130831in}}%
\pgfpathlineto{\pgfqpoint{9.986879in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.986879in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.097878in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.986879in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.130831in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.139781in}}%
\pgfpathlineto{\pgfqpoint{9.875881in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.875881in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.986879in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.875881in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.139781in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.148730in}}%
\pgfpathlineto{\pgfqpoint{9.764882in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.764882in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.875881in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.764882in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.148730in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.157680in}}%
\pgfpathlineto{\pgfqpoint{9.653883in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.653883in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.764882in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.653883in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.157680in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.166629in}}%
\pgfpathlineto{\pgfqpoint{9.542884in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.542884in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.653883in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.542884in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.166629in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.175579in}}%
\pgfpathlineto{\pgfqpoint{9.431885in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.431885in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.542884in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.431885in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.175579in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.184529in}}%
\pgfpathlineto{\pgfqpoint{9.320886in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.320886in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.431885in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.320886in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.184529in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.193478in}}%
\pgfpathlineto{\pgfqpoint{9.209887in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.209887in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.320886in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209887in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.193478in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.202428in}}%
\pgfpathlineto{\pgfqpoint{9.098888in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{9.098888in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.209887in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.098888in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.202428in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.211377in}}%
\pgfpathlineto{\pgfqpoint{8.987889in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.987889in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{9.098888in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.987889in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.211377in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.220327in}}%
\pgfpathlineto{\pgfqpoint{8.876891in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.876891in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.987889in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.876891in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.876891in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.220327in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.229276in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.126275in}}%
\pgfpathlineto{\pgfqpoint{8.749242in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.749242in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.749242in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.126275in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.229276in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.238226in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.139112in}}%
\pgfpathlineto{\pgfqpoint{8.619743in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.619743in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.749242in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619743in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.139112in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.238226in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.247175in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.151949in}}%
\pgfpathlineto{\pgfqpoint{8.490244in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.490244in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.619743in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.490244in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.151949in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.247175in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.256125in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.164785in}}%
\pgfpathlineto{\pgfqpoint{8.360746in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.360746in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.490244in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.360746in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.164785in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.256125in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.265074in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.177622in}}%
\pgfpathlineto{\pgfqpoint{8.231247in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.231247in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.360746in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.231247in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.177622in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.265074in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.274024in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.190459in}}%
\pgfpathlineto{\pgfqpoint{8.101748in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.101748in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.231247in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.101748in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.190459in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.274024in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.282973in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.203295in}}%
\pgfpathlineto{\pgfqpoint{7.972250in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.972250in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.101748in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972250in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.203295in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.282973in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.291923in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.216132in}}%
\pgfpathlineto{\pgfqpoint{7.842751in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.842751in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.972250in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.842751in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.216132in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.291923in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.300872in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.228969in}}%
\pgfpathlineto{\pgfqpoint{7.713252in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.713252in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.842751in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.713252in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.228969in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.300872in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.309822in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.241806in}}%
\pgfpathlineto{\pgfqpoint{7.583753in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.583753in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.713252in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.583753in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.583753in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.241806in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.309822in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.318772in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.254642in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.128622in}}%
\pgfpathlineto{\pgfqpoint{7.454255in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.454255in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454255in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.128622in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.254642in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.318772in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.327721in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.267479in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.148479in}}%
\pgfpathlineto{\pgfqpoint{7.324756in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.324756in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.454255in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324756in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.148479in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.267479in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.327721in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.336671in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.280316in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.168336in}}%
\pgfpathlineto{\pgfqpoint{7.195257in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.195257in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.324756in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195257in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.168336in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.280316in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.336671in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.345620in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.293152in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.188192in}}%
\pgfpathlineto{\pgfqpoint{7.065759in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.065759in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.195257in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065759in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.188192in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.293152in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.345620in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.354570in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.305989in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.208049in}}%
\pgfpathlineto{\pgfqpoint{6.936260in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.936260in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{7.065759in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.936260in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.208049in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.305989in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.354570in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.363519in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.318826in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.227906in}}%
\pgfpathlineto{\pgfqpoint{6.806761in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.806761in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.936260in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806761in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.227906in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.318826in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.363519in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.637176in}}%
\pgfpathlineto{\pgfqpoint{10.026570in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.026570in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.331662in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.247763in}}%
\pgfpathlineto{\pgfqpoint{6.677262in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.677262in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.806761in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677262in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.247763in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.331662in}}%
\pgfpathlineto{\pgfqpoint{10.026570in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{10.026570in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.637176in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.672477in}}%
\pgfpathlineto{\pgfqpoint{9.626301in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{9.626301in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.344499in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.267619in}}%
\pgfpathlineto{\pgfqpoint{6.547764in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.547764in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.677262in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547764in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.267619in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.344499in}}%
\pgfpathlineto{\pgfqpoint{9.626301in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{9.626301in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.672477in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.707778in}}%
\pgfpathlineto{\pgfqpoint{9.226033in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{9.226033in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.357336in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.287476in}}%
\pgfpathlineto{\pgfqpoint{6.418265in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.418265in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.547764in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418265in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.287476in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.357336in}}%
\pgfpathlineto{\pgfqpoint{9.226033in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{9.226033in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.707778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.743079in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.627762in}}%
\pgfpathlineto{\pgfqpoint{8.824513in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.824513in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.307333in}}%
\pgfpathlineto{\pgfqpoint{6.288766in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.288766in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.418265in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288766in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.307333in}}%
\pgfpathlineto{\pgfqpoint{8.824513in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.824513in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.627762in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.743079in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.778380in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.674830in}}%
\pgfpathlineto{\pgfqpoint{8.411736in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.411736in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.327190in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.135220in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.288766in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.327190in}}%
\pgfpathlineto{\pgfqpoint{8.411736in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{8.411736in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.674830in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.778380in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.813681in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.721898in}}%
\pgfpathlineto{\pgfqpoint{7.998959in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.998959in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.347046in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.176214in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.135220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.347046in}}%
\pgfpathlineto{\pgfqpoint{7.998959in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.998959in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.721898in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.813681in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.848981in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.768966in}}%
\pgfpathlineto{\pgfqpoint{7.586182in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.586182in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.366903in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.217209in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.176214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.366903in}}%
\pgfpathlineto{\pgfqpoint{7.586182in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.586182in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.768966in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.848981in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.887190in}}%
\pgfpathlineto{\pgfqpoint{10.010559in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.816034in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.684880in}}%
\pgfpathlineto{\pgfqpoint{7.214682in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.214682in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.258203in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.217209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214682in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{7.214682in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.684880in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.816034in}}%
\pgfpathlineto{\pgfqpoint{10.010559in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.887190in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.937026in}}%
\pgfpathlineto{\pgfqpoint{9.129968in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.863102in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.753574in}}%
\pgfpathlineto{\pgfqpoint{6.847769in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{6.847769in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.299198in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.258203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.847769in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.847769in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.753574in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.863102in}}%
\pgfpathlineto{\pgfqpoint{9.129968in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.937026in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.986863in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.926644in}}%
\pgfpathlineto{\pgfqpoint{8.249377in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.822267in}}%
\pgfpathlineto{\pgfqpoint{6.480856in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{6.480856in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.340193in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.299198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480856in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.480856in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.822267in}}%
\pgfpathlineto{\pgfqpoint{8.249377in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.926644in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.986863in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.036699in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.997245in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.900327in}}%
\pgfpathlineto{\pgfqpoint{7.379793in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.667908in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.340193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379793in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.900327in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.997245in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.036699in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.086536in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.067847in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.015852in}}%
\pgfpathlineto{\pgfqpoint{6.554239in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.817418in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.667908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554239in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.015852in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.067847in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.086536in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.385302in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.385302in}}%
\pgfpathlineto{\pgfqpoint{7.546223in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.131377in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.131347in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.817418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269565in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.265295in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.910809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{7.131377in}}%
\pgfpathlineto{\pgfqpoint{7.546223in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.385302in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.385302in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.727360in}}%
\pgfpathlineto{\pgfqpoint{9.321239in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.124947in}}%
\pgfpathlineto{\pgfqpoint{8.745699in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.745021in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.016619in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.016619in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.001324in}}%
\pgfpathlineto{\pgfqpoint{6.725043in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.678072in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.265295in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.269565in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.910809in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.131347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.727360in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.815007in}}%
\pgfpathlineto{\pgfqpoint{9.776733in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{9.565084in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.189646in}}%
\pgfpathlineto{\pgfqpoint{7.945159in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.488381in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.488381in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.092101in}}%
\pgfpathlineto{\pgfqpoint{7.180521in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.090849in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.678072in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.725043in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.001324in}}%
\pgfpathlineto{\pgfqpoint{8.016619in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.016619in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.745021in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.745699in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.124947in}}%
\pgfpathlineto{\pgfqpoint{9.321239in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.815007in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.149487in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.235859in}}%
\pgfpathlineto{\pgfqpoint{8.145296in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.643012in}}%
\pgfpathlineto{\pgfqpoint{8.873211in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.873191in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.873129in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.334167in}}%
\pgfpathlineto{\pgfqpoint{7.503626in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.090849in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.180521in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.092101in}}%
\pgfpathlineto{\pgfqpoint{8.488381in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.488381in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.945159in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.189646in}}%
\pgfpathlineto{\pgfqpoint{9.565084in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.776733in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{8.235859in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.149487in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.156647in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.282071in}}%
\pgfpathlineto{\pgfqpoint{8.345433in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.576126in}}%
\pgfpathlineto{\pgfqpoint{8.910315in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.910190in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.909820in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.901298in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.503626in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.334167in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.873129in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.873191in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.873211in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.643012in}}%
\pgfpathlineto{\pgfqpoint{8.145296in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857342,0.864098,0.874393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{8.282071in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.156647in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.163807in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.328283in}}%
\pgfpathlineto{\pgfqpoint{8.545571in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.509240in}}%
\pgfpathlineto{\pgfqpoint{8.947418in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.947190in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.946512in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.936806in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.901298in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.909820in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.910190in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.910315in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.576126in}}%
\pgfpathlineto{\pgfqpoint{8.345433in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861365,0.864754,0.869899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{8.328283in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.163807in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.170966in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.374495in}}%
\pgfpathlineto{\pgfqpoint{8.745708in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.442354in}}%
\pgfpathlineto{\pgfqpoint{8.984522in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.984189in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.983203in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.972314in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.936806in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.946512in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.947190in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.947418in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.509240in}}%
\pgfpathlineto{\pgfqpoint{8.545571in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{8.374495in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.170966in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.178126in}}%
\pgfpathlineto{\pgfqpoint{8.882458in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.021626in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.021189in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.019894in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.007821in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.972314in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.983203in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.984189in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.984522in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.442354in}}%
\pgfpathlineto{\pgfqpoint{8.745708in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.178126in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.185286in}}%
\pgfpathlineto{\pgfqpoint{8.924126in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.058729in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.058189in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.056585in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.043329in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.007821in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.019894in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.021189in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.021626in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.882458in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869468,0.863339,0.859798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.185286in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.192445in}}%
\pgfpathlineto{\pgfqpoint{8.965795in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.095833in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.095188in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.093277in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.078837in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.043329in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.056585in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.058189in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.058729in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.924126in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873549,0.861264,0.854190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.192445in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.199605in}}%
\pgfpathlineto{\pgfqpoint{9.007463in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.132936in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.132188in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.129968in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.114345in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.078837in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.093277in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.095188in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.095833in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.965795in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877630,0.859188,0.848582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.199605in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.206764in}}%
\pgfpathlineto{\pgfqpoint{9.049131in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.170040in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.169188in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.166659in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.149852in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.114345in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.129968in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.132188in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.132936in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.007463in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881710,0.857113,0.842974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.206764in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.213924in}}%
\pgfpathlineto{\pgfqpoint{9.090800in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.207143in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.206187in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.203351in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.185360in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.149852in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.166659in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.169188in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.170040in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.049131in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.213924in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.221084in}}%
\pgfpathlineto{\pgfqpoint{9.132468in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.244247in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.243187in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.240042in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.220868in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.185360in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.203351in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.206187in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.207143in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.090800in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.221084in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.228243in}}%
\pgfpathlineto{\pgfqpoint{9.174136in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.281351in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.280187in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.276733in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.256375in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.220868in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.240042in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.243187in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.244247in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.132468in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889872,0.852962,0.831758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.228243in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.235403in}}%
\pgfpathlineto{\pgfqpoint{9.215805in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.318454in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.317186in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.313425in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.291883in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.256375in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.276733in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.280187in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.281351in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.174136in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893953,0.850887,0.826150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.235403in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.242563in}}%
\pgfpathlineto{\pgfqpoint{9.257473in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.355558in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.354186in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.350116in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.327391in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.291883in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.313425in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.317186in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.318454in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.215805in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897820,0.848632,0.820476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.242563in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.249722in}}%
\pgfpathlineto{\pgfqpoint{9.299142in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.392661in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.391185in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.386807in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.362899in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.327391in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.350116in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.354186in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.355558in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.257473in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.249722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.256882in}}%
\pgfpathlineto{\pgfqpoint{9.340810in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.429765in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.428185in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.423498in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.398406in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.362899in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.386807in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.391185in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.392661in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.299142in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.256882in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.264041in}}%
\pgfpathlineto{\pgfqpoint{9.382478in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.466868in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.465185in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.460190in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.433914in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.398406in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.423498in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.428185in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.429765in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.340810in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904625,0.843343,0.808843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.264041in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.271201in}}%
\pgfpathlineto{\pgfqpoint{9.424147in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.503972in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.502184in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.496881in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.469422in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.433914in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.460190in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.465185in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.466868in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.382478in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907943,0.840627,0.803001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.271201in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.278361in}}%
\pgfpathlineto{\pgfqpoint{9.465815in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.541075in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.539184in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.533572in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.504929in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.469422in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.496881in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.502184in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.503972in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.424147in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911261,0.837912,0.797159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.278361in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.285520in}}%
\pgfpathlineto{\pgfqpoint{9.507483in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.578179in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.576184in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.570264in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.540437in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.504929in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.533572in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.539184in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.541075in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.465815in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914580,0.835197,0.791317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.285520in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.292680in}}%
\pgfpathlineto{\pgfqpoint{9.549152in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.615283in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.613183in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.606955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.575945in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.540437in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.570264in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.576184in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.578179in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.507483in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.292680in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.299840in}}%
\pgfpathlineto{\pgfqpoint{9.590820in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.652386in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.650183in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.643646in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.611453in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.575945in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.606955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.613183in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.615283in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.549152in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.299840in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.306999in}}%
\pgfpathlineto{\pgfqpoint{9.632488in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.689490in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.687182in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.680338in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.646960in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.611453in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.643646in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.650183in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.652386in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.590820in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921217,0.829767,0.779633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.306999in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.314159in}}%
\pgfpathlineto{\pgfqpoint{9.674157in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.726593in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.724182in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.717029in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.682468in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.646960in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.680338in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.687182in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.689490in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.632488in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924298,0.826857,0.773736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.314159in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.321318in}}%
\pgfpathlineto{\pgfqpoint{9.715825in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.763697in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.761182in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.753720in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.717976in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.682468in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.717029in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.724182in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.726593in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.674157in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927005,0.823642,0.767751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.321318in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.328478in}}%
\pgfpathlineto{\pgfqpoint{9.757493in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.800800in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.798181in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.790411in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.753483in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.717976in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.753720in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.761182in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.763697in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.715825in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.328478in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.335638in}}%
\pgfpathlineto{\pgfqpoint{9.799162in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.837904in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.835181in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.827103in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.788991in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.753483in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.790411in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.798181in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.800800in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.757493in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.335638in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.342797in}}%
\pgfpathlineto{\pgfqpoint{9.840830in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.875008in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.872181in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.863794in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.824499in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.788991in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.827103in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.835181in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.837904in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.799162in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932130,0.816976,0.755714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.342797in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.349957in}}%
\pgfpathlineto{\pgfqpoint{9.882498in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.912111in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.909180in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.900485in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.860007in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.824499in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.863794in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.872181in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.875008in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.840830in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934693,0.813643,0.749696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.349957in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.357117in}}%
\pgfpathlineto{\pgfqpoint{9.924167in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.949215in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.946180in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.937177in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.895514in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.860007in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.900485in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.909180in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.912111in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.882498in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.810310,0.743677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.357117in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.364276in}}%
\pgfpathlineto{\pgfqpoint{9.965835in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.986318in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.983180in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.973868in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.931022in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.895514in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.937177in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.946180in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.949215in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.924167in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939818,0.806977,0.737659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.364276in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.371436in}}%
\pgfpathlineto{\pgfqpoint{10.007504in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.023422in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.020179in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.010559in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.966530in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.931022in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.973868in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.983180in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.986318in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.965835in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939818,0.806977,0.737659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.371436in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.378595in}}%
\pgfpathlineto{\pgfqpoint{10.049172in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.060525in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.057179in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.047251in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.002037in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.966530in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.010559in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.020179in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.023422in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.007504in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942380,0.803643,0.731640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.378595in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.385755in}}%
\pgfpathlineto{\pgfqpoint{10.090840in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.097629in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.094178in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.083942in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.037545in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.002037in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.047251in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.057179in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.060525in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.049172in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944680,0.800103,0.725579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.385755in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.392915in}}%
\pgfpathlineto{\pgfqpoint{10.132509in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.134732in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.131178in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.120633in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.037545in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.083942in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.094178in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.097629in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.090840in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946616,0.796275,0.719460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.392915in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.400074in}}%
\pgfpathlineto{\pgfqpoint{10.174177in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.171836in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.168178in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.157324in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.108561in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.073053in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.120633in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.131178in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.134732in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.132509in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948428,0.792349,0.713322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.400074in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.201032in}}%
\pgfpathlineto{\pgfqpoint{10.144068in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.108561in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.157324in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.168178in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.171836in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.174177in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950241,0.788424,0.707183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.201032in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.382579in}}%
\pgfpathlineto{\pgfqpoint{10.179576in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.144068in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950241,0.788424,0.707183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{9.382579in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.179576in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.119353in}}%
\pgfpathlineto{\pgfqpoint{15.122805in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.122805in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.122805in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.119353in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.124498in}}%
\pgfpathlineto{\pgfqpoint{15.037033in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.037033in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.122805in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.037033in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.124498in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.129643in}}%
\pgfpathlineto{\pgfqpoint{14.951262in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.951262in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.037033in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.951262in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.129643in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.134788in}}%
\pgfpathlineto{\pgfqpoint{14.865490in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.865490in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.951262in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865490in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.134788in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.139933in}}%
\pgfpathlineto{\pgfqpoint{14.779718in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.779718in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.865490in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.779718in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.139933in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.145078in}}%
\pgfpathlineto{\pgfqpoint{14.693946in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.693946in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.779718in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.693946in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.145078in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.150223in}}%
\pgfpathlineto{\pgfqpoint{14.608174in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.608174in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.693946in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.608174in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.150223in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.155368in}}%
\pgfpathlineto{\pgfqpoint{14.522402in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.522402in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.608174in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.522402in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.155368in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.160513in}}%
\pgfpathlineto{\pgfqpoint{14.436630in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.436630in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.522402in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.436630in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.160513in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.165658in}}%
\pgfpathlineto{\pgfqpoint{14.350858in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.350858in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.436630in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.350858in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.165658in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.170804in}}%
\pgfpathlineto{\pgfqpoint{14.265087in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.265087in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.350858in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265087in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.170804in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.175949in}}%
\pgfpathlineto{\pgfqpoint{14.179315in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.179315in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.265087in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.179315in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.175949in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.181094in}}%
\pgfpathlineto{\pgfqpoint{14.093543in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.093543in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.179315in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.093543in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.181094in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.186239in}}%
\pgfpathlineto{\pgfqpoint{14.007771in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{14.007771in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.093543in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.007771in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.186239in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.191384in}}%
\pgfpathlineto{\pgfqpoint{13.921999in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.921999in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{14.007771in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.921999in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.921999in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.191384in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.196529in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.118364in}}%
\pgfpathlineto{\pgfqpoint{13.829080in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.829080in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.829080in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.118364in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.196529in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.201674in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.125646in}}%
\pgfpathlineto{\pgfqpoint{13.729012in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.729012in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.829080in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.729012in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.125646in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.201674in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.206819in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.132929in}}%
\pgfpathlineto{\pgfqpoint{13.628945in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.628945in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.729012in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.628945in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.132929in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.206819in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.211964in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.140212in}}%
\pgfpathlineto{\pgfqpoint{13.528878in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.528878in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.628945in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.528878in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.140212in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.211964in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.217109in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.147494in}}%
\pgfpathlineto{\pgfqpoint{13.428811in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.428811in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.528878in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.428811in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.147494in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.217109in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.222254in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.154777in}}%
\pgfpathlineto{\pgfqpoint{13.328744in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.328744in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.428811in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.328744in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.154777in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.222254in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.227399in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.162060in}}%
\pgfpathlineto{\pgfqpoint{13.228676in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.228676in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.328744in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.228676in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.162060in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.227399in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.232544in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.169343in}}%
\pgfpathlineto{\pgfqpoint{13.128609in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.128609in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.228676in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.128609in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.169343in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.232544in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.237689in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.176625in}}%
\pgfpathlineto{\pgfqpoint{13.028542in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.028542in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.128609in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.028542in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.176625in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.237689in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.242835in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.183908in}}%
\pgfpathlineto{\pgfqpoint{12.928475in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.928475in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.028542in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.928475in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.183908in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.242835in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.247980in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.191191in}}%
\pgfpathlineto{\pgfqpoint{12.828408in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.828408in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.928475in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828408in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.191191in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.247980in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.253125in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.198473in}}%
\pgfpathlineto{\pgfqpoint{12.728341in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.728341in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.828408in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728341in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.198473in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.253125in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.258270in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.205756in}}%
\pgfpathlineto{\pgfqpoint{12.628273in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.628273in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.728341in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.628273in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.628273in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.205756in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.258270in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.263415in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.213039in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.118096in}}%
\pgfpathlineto{\pgfqpoint{12.528432in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.528432in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.528432in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.118096in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.213039in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.263415in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.268560in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.220322in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.129342in}}%
\pgfpathlineto{\pgfqpoint{12.429117in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.429117in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.528432in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.429117in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.129342in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.220322in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.268560in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.273705in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.227604in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.140589in}}%
\pgfpathlineto{\pgfqpoint{12.329802in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.329802in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.429117in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.329802in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.140589in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.227604in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.273705in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.278850in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.234887in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.151835in}}%
\pgfpathlineto{\pgfqpoint{12.230487in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.230487in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.329802in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.230487in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.151835in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.234887in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.278850in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.283995in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.242170in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.163081in}}%
\pgfpathlineto{\pgfqpoint{12.131173in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.131173in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.230487in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.131173in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.163081in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.242170in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.283995in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.289140in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.249452in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.174328in}}%
\pgfpathlineto{\pgfqpoint{12.031858in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.031858in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.131173in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.031858in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.174328in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.249452in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.289140in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.294285in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.256735in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.185574in}}%
\pgfpathlineto{\pgfqpoint{11.932543in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.932543in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{12.031858in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.932543in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.185574in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.256735in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.294285in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.299430in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.264018in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.196820in}}%
\pgfpathlineto{\pgfqpoint{11.833228in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.833228in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.932543in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.833228in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.196820in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.264018in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.299430in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.304575in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.271301in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.208067in}}%
\pgfpathlineto{\pgfqpoint{11.733913in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.733913in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.833228in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.733913in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.208067in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.271301in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.304575in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.309721in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.278583in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.219313in}}%
\pgfpathlineto{\pgfqpoint{11.634599in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.634599in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.733913in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634599in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.219313in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.278583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.309721in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.314866in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.285866in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.230559in}}%
\pgfpathlineto{\pgfqpoint{11.535284in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.535284in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.634599in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.535284in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.230559in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.285866in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.314866in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.320011in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.293149in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.241806in}}%
\pgfpathlineto{\pgfqpoint{11.435969in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.435969in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.535284in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.435969in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.241806in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.293149in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.320011in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.325156in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.300431in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.253052in}}%
\pgfpathlineto{\pgfqpoint{11.336654in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.336654in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.435969in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336654in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.253052in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.300431in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.325156in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.330301in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.307714in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.264298in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.336654in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.264298in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.307714in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.330301in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.335446in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.314997in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.275544in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.139399in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.275544in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.314997in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.335446in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.340591in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.322280in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.286791in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.164075in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.139399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.286791in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.322280in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.340591in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.345736in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.329562in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.298037in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.188751in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.164075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.298037in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.329562in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.345736in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.350881in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.336845in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.309283in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.213428in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.188751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.309283in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.336845in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.350881in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.356026in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.344128in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.320530in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.238104in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.213428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.320530in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.344128in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.356026in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.361171in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.351410in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.331776in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.262780in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.238104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.331776in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.351410in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.361171in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.366316in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.358693in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.343022in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.287457in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.262780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.343022in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.358693in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.366316in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.664050in}}%
\pgfpathlineto{\pgfqpoint{14.466174in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{14.466174in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.365976in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.354269in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.312133in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.287457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.354269in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.365976in}}%
\pgfpathlineto{\pgfqpoint{14.466174in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{14.466174in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.664050in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.746039in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.689360in}}%
\pgfpathlineto{\pgfqpoint{12.998522in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{12.998522in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.365515in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.336810in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.312133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.365515in}}%
\pgfpathlineto{\pgfqpoint{12.998522in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{12.998522in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.689360in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.746039in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.828029in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.799867in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.741667in}}%
\pgfpathlineto{\pgfqpoint{11.633606in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{11.633606in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.361486in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.336810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.633606in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{11.633606in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.741667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.799867in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.828029in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131325in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{7.131262in}}%
\pgfpathlineto{\pgfqpoint{11.238000in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.877186in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.361486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.238000in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{7.131262in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131325in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.650138in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.650138in}}%
\pgfpathlineto{\pgfqpoint{12.612356in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{8.075431in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{11.292371in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.877186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.650138in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.650138in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.660555in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.660555in}}%
\pgfpathlineto{\pgfqpoint{12.666491in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{12.593140in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.585183in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.582098in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.582098in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.582098in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.171470in}}%
\pgfpathlineto{\pgfqpoint{11.347408in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.292371in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{8.075431in}}%
\pgfpathlineto{\pgfqpoint{12.612356in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.660555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.660555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.670971in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.670971in}}%
\pgfpathlineto{\pgfqpoint{12.720626in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{12.651328in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.630111in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.621884in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.621884in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.621884in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.182716in}}%
\pgfpathlineto{\pgfqpoint{11.402446in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.347408in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.171470in}}%
\pgfpathlineto{\pgfqpoint{12.582098in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.582098in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.582098in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.585183in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.593140in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.666491in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.670971in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.670971in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.681388in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.681388in}}%
\pgfpathlineto{\pgfqpoint{12.774761in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{12.709517in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.675039in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.661669in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.661669in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.661669in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.193963in}}%
\pgfpathlineto{\pgfqpoint{11.457483in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.402446in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.182716in}}%
\pgfpathlineto{\pgfqpoint{12.621884in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.621884in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.621884in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.630111in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.651328in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.720626in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857342,0.864098,0.874393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.681388in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.681388in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.691805in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.691805in}}%
\pgfpathlineto{\pgfqpoint{12.828896in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{12.767706in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.719968in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.701455in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.701455in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.701455in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.205209in}}%
\pgfpathlineto{\pgfqpoint{11.512520in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.457483in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.193963in}}%
\pgfpathlineto{\pgfqpoint{12.661669in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.661669in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.661669in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.675039in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.709517in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.774761in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861365,0.864754,0.869899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.691805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.691805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.702221in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.702221in}}%
\pgfpathlineto{\pgfqpoint{12.883030in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{12.825895in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.764896in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.741241in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.741241in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.741241in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.216455in}}%
\pgfpathlineto{\pgfqpoint{11.567557in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.512520in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.205209in}}%
\pgfpathlineto{\pgfqpoint{12.701455in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.701455in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.701455in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.719968in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.767706in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.828896in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.702221in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.702221in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.712638in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.712638in}}%
\pgfpathlineto{\pgfqpoint{12.937165in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{12.884084in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.809824in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.781027in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.781027in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.781027in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.227702in}}%
\pgfpathlineto{\pgfqpoint{11.622594in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.567557in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.216455in}}%
\pgfpathlineto{\pgfqpoint{12.741241in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.741241in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.741241in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.764896in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.825895in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.883030in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.712638in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.712638in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.723055in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.723055in}}%
\pgfpathlineto{\pgfqpoint{12.991300in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{12.942273in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.854752in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.820812in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.820812in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.820812in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.238948in}}%
\pgfpathlineto{\pgfqpoint{11.677631in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.622594in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.227702in}}%
\pgfpathlineto{\pgfqpoint{12.781027in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.781027in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.781027in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.809824in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.884084in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.937165in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869468,0.863339,0.859798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.723055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.723055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.733472in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.733472in}}%
\pgfpathlineto{\pgfqpoint{13.045435in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.000462in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.899680in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.860598in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.860598in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.860598in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.250194in}}%
\pgfpathlineto{\pgfqpoint{11.732669in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.677631in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.238948in}}%
\pgfpathlineto{\pgfqpoint{12.820812in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.820812in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.820812in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.854752in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.942273in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.991300in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873549,0.861264,0.854190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.733472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.733472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.743888in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.743888in}}%
\pgfpathlineto{\pgfqpoint{13.099570in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.058650in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.944608in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.900384in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.900384in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.900384in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.261441in}}%
\pgfpathlineto{\pgfqpoint{11.787706in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.732669in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.250194in}}%
\pgfpathlineto{\pgfqpoint{12.860598in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.860598in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.860598in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.899680in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.000462in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.045435in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877630,0.859188,0.848582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.743888in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.743888in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.754305in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.754305in}}%
\pgfpathlineto{\pgfqpoint{13.153705in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.116839in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.989536in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.940170in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.940170in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.940170in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.272687in}}%
\pgfpathlineto{\pgfqpoint{11.842743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.787706in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.261441in}}%
\pgfpathlineto{\pgfqpoint{12.900384in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.900384in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.900384in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.944608in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.058650in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.099570in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881710,0.857113,0.842974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.754305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.754305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.764722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.764722in}}%
\pgfpathlineto{\pgfqpoint{13.207840in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.175028in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.034464in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.979955in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.979955in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.979955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.283933in}}%
\pgfpathlineto{\pgfqpoint{11.897780in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.842743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.272687in}}%
\pgfpathlineto{\pgfqpoint{12.940170in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.940170in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.940170in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.989536in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.116839in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.153705in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.764722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.764722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.775138in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.775138in}}%
\pgfpathlineto{\pgfqpoint{13.261975in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.233217in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.079393in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.019741in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.019741in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.019741in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.295179in}}%
\pgfpathlineto{\pgfqpoint{11.952817in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.897780in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.283933in}}%
\pgfpathlineto{\pgfqpoint{12.979955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.979955in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.979955in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.034464in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.175028in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.207840in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.775138in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.775138in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.785555in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.785555in}}%
\pgfpathlineto{\pgfqpoint{13.316110in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.291406in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.124321in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.059527in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.059527in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.059527in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.306426in}}%
\pgfpathlineto{\pgfqpoint{12.007855in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.952817in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.295179in}}%
\pgfpathlineto{\pgfqpoint{13.019741in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.019741in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.019741in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.079393in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.233217in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.261975in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889872,0.852962,0.831758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.785555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.785555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.795972in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.795972in}}%
\pgfpathlineto{\pgfqpoint{13.370245in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.349595in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.169249in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.099312in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.099312in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.099312in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.317672in}}%
\pgfpathlineto{\pgfqpoint{12.062892in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.007855in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.306426in}}%
\pgfpathlineto{\pgfqpoint{13.059527in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.059527in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.059527in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.124321in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.291406in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.316110in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893953,0.850887,0.826150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.795972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.795972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.806389in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.806389in}}%
\pgfpathlineto{\pgfqpoint{13.424380in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.407783in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.214177in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.139098in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.139098in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.139098in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.328918in}}%
\pgfpathlineto{\pgfqpoint{12.117929in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.062892in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.317672in}}%
\pgfpathlineto{\pgfqpoint{13.099312in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.099312in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.099312in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.169249in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.349595in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.370245in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897820,0.848632,0.820476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.806389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.806389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.816805in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.816805in}}%
\pgfpathlineto{\pgfqpoint{13.478515in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.465972in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.259105in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.178884in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.178884in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.178884in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.340165in}}%
\pgfpathlineto{\pgfqpoint{12.172966in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.117929in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.328918in}}%
\pgfpathlineto{\pgfqpoint{13.139098in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.139098in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.139098in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.214177in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.407783in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.424380in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.816805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.816805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.827222in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.827222in}}%
\pgfpathlineto{\pgfqpoint{13.532650in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.524161in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.304033in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.218670in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.218670in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.218670in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.351411in}}%
\pgfpathlineto{\pgfqpoint{12.228003in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.172966in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.340165in}}%
\pgfpathlineto{\pgfqpoint{13.178884in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.178884in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.178884in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.259105in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.465972in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.478515in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.827222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.827222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.837639in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.837639in}}%
\pgfpathlineto{\pgfqpoint{13.586785in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.582350in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.348961in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.258455in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.258455in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.258455in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.362657in}}%
\pgfpathlineto{\pgfqpoint{12.283040in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.228003in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.351411in}}%
\pgfpathlineto{\pgfqpoint{13.218670in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.218670in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.218670in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.304033in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.524161in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.532650in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904625,0.843343,0.808843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.837639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.837639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.848055in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.848055in}}%
\pgfpathlineto{\pgfqpoint{13.640919in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.640539in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.393889in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.298241in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.298241in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.298241in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.373904in}}%
\pgfpathlineto{\pgfqpoint{12.338078in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.283040in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.362657in}}%
\pgfpathlineto{\pgfqpoint{13.258455in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.258455in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.258455in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.348961in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.582350in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.586785in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907943,0.840627,0.803001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.848055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.848055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.858472in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.858472in}}%
\pgfpathlineto{\pgfqpoint{13.695054in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.698728in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.438818in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.338027in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.338027in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.338027in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.385150in}}%
\pgfpathlineto{\pgfqpoint{12.393115in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.338078in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.373904in}}%
\pgfpathlineto{\pgfqpoint{13.298241in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.298241in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.298241in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.393889in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.640539in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.640919in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911261,0.837912,0.797159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.858472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.858472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.868889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.868889in}}%
\pgfpathlineto{\pgfqpoint{13.749189in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.756917in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.483746in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.377813in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.377813in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.377813in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.396396in}}%
\pgfpathlineto{\pgfqpoint{12.448152in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.393115in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.385150in}}%
\pgfpathlineto{\pgfqpoint{13.338027in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.338027in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.338027in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.438818in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.698728in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.695054in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914580,0.835197,0.791317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.868889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.868889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.879305in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.879305in}}%
\pgfpathlineto{\pgfqpoint{13.803324in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.815105in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.528674in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.417598in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.417598in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.417598in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.407643in}}%
\pgfpathlineto{\pgfqpoint{12.503189in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.448152in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.396396in}}%
\pgfpathlineto{\pgfqpoint{13.377813in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.377813in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.377813in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.483746in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.756917in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.749189in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.879305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.879305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.889722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.889722in}}%
\pgfpathlineto{\pgfqpoint{13.857459in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{13.873294in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.573602in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.457384in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.457384in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.457384in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.503189in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.407643in}}%
\pgfpathlineto{\pgfqpoint{13.417598in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.417598in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.417598in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.528674in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.815105in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.803324in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.889722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.889722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.182197in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.182197in}}%
\pgfpathlineto{\pgfqpoint{13.618530in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.497170in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.497170in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.497170in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.682838in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.457384in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.457384in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.457384in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.573602in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.873294in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{13.857459in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921217,0.829767,0.779633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.182197in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.182197in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.220133in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.220133in}}%
\pgfpathlineto{\pgfqpoint{13.663458in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.536956in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.536956in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.536956in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.807450in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.682838in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.497170in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.497170in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.497170in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.618530in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924298,0.826857,0.773736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.220133in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.220133in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.258068in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.258068in}}%
\pgfpathlineto{\pgfqpoint{13.708386in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.576741in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.576741in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.576741in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.932062in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.807450in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.536956in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.536956in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.536956in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.663458in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927005,0.823642,0.767751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.258068in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.258068in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.296003in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.296003in}}%
\pgfpathlineto{\pgfqpoint{13.753314in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.616527in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.616527in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.616527in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.056674in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.932062in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.576741in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.576741in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.576741in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.708386in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.296003in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.296003in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.333939in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.333939in}}%
\pgfpathlineto{\pgfqpoint{13.798243in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.656313in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.656313in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.656313in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.181286in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.056674in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.616527in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.616527in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.616527in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.753314in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.333939in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.333939in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.371874in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.371874in}}%
\pgfpathlineto{\pgfqpoint{13.843171in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{13.696099in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.696099in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.696099in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.305898in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.181286in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.656313in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.656313in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.656313in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.798243in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932130,0.816976,0.755714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.371874in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.371874in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.415599in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.415599in}}%
\pgfpathlineto{\pgfqpoint{13.735884in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.735884in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.735884in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.430510in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.305898in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.696099in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.696099in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.696099in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.843171in}{8.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934693,0.813643,0.749696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.415599in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.415599in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.482485in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.482485in}}%
\pgfpathlineto{\pgfqpoint{13.775670in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.775670in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.775670in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.555122in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.430510in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.735884in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.735884in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.735884in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.810310,0.743677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.482485in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.482485in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.549371in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.549371in}}%
\pgfpathlineto{\pgfqpoint{13.815456in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.815456in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.815456in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.679734in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.555122in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.775670in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.775670in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.775670in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939818,0.806977,0.737659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.549371in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.549371in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.616257in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{8.616257in}}%
\pgfpathlineto{\pgfqpoint{13.855242in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{13.855242in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.855242in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.804346in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.679734in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.815456in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.815456in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.815456in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939818,0.806977,0.737659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{8.616257in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.616257in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.804346in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.855242in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{13.855242in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{13.855242in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224187in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.013515in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.014317in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.014479in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.017486in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.017505in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.017804in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.759503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234395,0.305568,0.759703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.003284in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.001316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234395,0.305568,0.759703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237679in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.010919in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.012524in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.012846in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.014479in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.014317in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.013515in}}%
\pgfpathlineto{\pgfqpoint{1.224187in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.759503in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.757061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234395,0.305568,0.759703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.017505in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.017486in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.018900in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.019190in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.019498in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.017804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.003284in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.005477in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.005243in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.005204in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.005059in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.003188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251171in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.008323in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.010730in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.011214in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.012846in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.012524in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.010919in}}%
\pgfpathlineto{\pgfqpoint{1.237679in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.757061in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.754620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.019190in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.018900in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.020237in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.020294in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.020730in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.021191in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.019498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.005204in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.005243in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.005477in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.005059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264663in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.008936in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.011214in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.010730in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.008323in}}%
\pgfpathlineto{\pgfqpoint{1.251171in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.754620in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.752178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238984,0.312419,0.765723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.020730in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.020294in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.020237in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.021613in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.021688in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.022269in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.022884in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.021191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243574,0.319270,0.771743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.009499in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.009109in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.009043in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.008803in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.006931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243574,0.319270,0.771743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278155in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.003130in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.007143in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.007949in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.008936in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{1.264663in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.752178in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.749737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243574,0.319270,0.771743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.022269in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.021688in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.021613in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.022988in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.023082in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.022884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248163,0.326120,0.777763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.009043in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.009109in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.009499in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.011509in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.011041in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.010963in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.010674in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.008803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248163,0.326120,0.777763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291648in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.000534in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.005349in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.006317in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.007949in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.007143in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.003130in}}%
\pgfpathlineto{\pgfqpoint{1.278155in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.749737in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.747295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248163,0.326120,0.777763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.023082in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.022988in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.024363in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.024476in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.025348in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.026271in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.024578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252752,0.332971,0.783783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.010963in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.011041in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.011509in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.013520in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.012974in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.012882in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.012546in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.010674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252752,0.332971,0.783783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305140in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.003555in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.004684in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.006317in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.005349in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.000534in}}%
\pgfpathlineto{\pgfqpoint{1.291648in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.744854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252752,0.332971,0.783783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.025348in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.024476in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.024363in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.025739in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.026887in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.027964in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.026271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.012882in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.012974in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.013520in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.015531in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.014802in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.012546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318632in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.995342in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.001762in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.004684in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.003555in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.744854in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.742412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.026887in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.025739in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.027114in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.027265in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.028427in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.029658in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.027964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.014802in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.015531in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.016840in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.016289in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.014417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332124in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.999968in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.001419in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.001762in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.995342in}}%
\pgfpathlineto{\pgfqpoint{1.318632in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.739970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257342,0.339821,0.789802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.028427in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.027265in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.027114in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.028489in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.028659in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.029966in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.029658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261931,0.346672,0.795822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.016840in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.018773in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.018641in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.018161in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.016289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261931,0.346672,0.795822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345616in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.990149in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.998174in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.999787in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.001419in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.999968in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{1.332124in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.739970in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.737529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261931,0.346672,0.795822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.029966in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.028659in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.028489in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.029865in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.030053in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.031506in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.033044in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.031351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266530,0.353515,0.801809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.018641in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.018773in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.020706in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.018161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266530,0.353515,0.801809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359109in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.996380in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.998155in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.999787in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.998174in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.990149in}}%
\pgfpathlineto{\pgfqpoint{1.345616in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.737529in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.735087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266530,0.353515,0.801809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.031506in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.030053in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.029865in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.031240in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.031448in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.033045in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.034738in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.033044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271271,0.360247,0.807288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.020706in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.023574in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.022638in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.021904in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.020032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271271,0.360247,0.807288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372601in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.984957in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.994587in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.996522in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.998155in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.996380in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{1.359109in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.735087in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.732646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271271,0.360247,0.807288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.033045in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.031448in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.031240in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.032615in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.032842in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.034585in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.036431in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.034738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.022638in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.023574in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.024400in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.023776in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.021904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386093in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.982361in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.996522in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.994587in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.984957in}}%
\pgfpathlineto{\pgfqpoint{1.372601in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.732646in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.730204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.034585in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.032842in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.032615in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.033991in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.034236in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.036124in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.038124in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.036431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.024400in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.026320in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.025647in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.023776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399585in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.979764in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.990999in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.993257in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.982361in}}%
\pgfpathlineto{\pgfqpoint{1.386093in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.730204in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.727763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276012,0.366980,0.812767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.036124in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.034236in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.033991in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.035366in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.035630in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.037664in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.039818in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.038124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280754,0.373712,0.818246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.026320in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.025647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280754,0.373712,0.818246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413078in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.977168in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.989206in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.991625in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.993257in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.990999in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.979764in}}%
\pgfpathlineto{\pgfqpoint{1.399585in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.727763in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.725321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280754,0.373712,0.818246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.037664in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.035630in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.035366in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.036742in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.037024in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.039203in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.041511in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.039818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285495,0.380445,0.823725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.031617in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.030370in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.030159in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.029390in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.027519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285495,0.380445,0.823725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426570in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.974572in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.987412in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.989993in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.991625in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.989206in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.977168in}}%
\pgfpathlineto{\pgfqpoint{1.413078in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.725321in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.722879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285495,0.380445,0.823725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.039203in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.037024in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.036742in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.038117in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.038419in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.040743in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.043204in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.041511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290236,0.387178,0.829205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.030159in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.030370in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.031617in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.033628in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.032302in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.032079in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.031262in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.029390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290236,0.387178,0.829205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440062in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.971976in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.985618in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.988360in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.989993in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.987412in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.974572in}}%
\pgfpathlineto{\pgfqpoint{1.426570in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.722879in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.720438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290236,0.387178,0.829205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.040743in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.038419in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.038117in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.039492in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.043204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294978,0.393910,0.834684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.032079in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.032302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.033628in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.034235in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.033999in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.031262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294978,0.393910,0.834684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453554in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.983825in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.986728in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.988360in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.985618in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.971976in}}%
\pgfpathlineto{\pgfqpoint{1.440062in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.720438in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.717996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294978,0.393910,0.834684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.039492in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.040868in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.041207in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.043822in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.046591in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.044897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.033999in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.034235in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.036168in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.035005in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.033134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467046in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.966784in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.985095in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.986728in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.983825in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{1.453554in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.717996in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.715555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.043822in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.041207in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.040868in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.042243in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.045361in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.048284in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.046591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.036168in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.037838in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.035005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480539in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.964187in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.980237in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.983463in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.985095in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.966784in}}%
\pgfpathlineto{\pgfqpoint{1.467046in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.713113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299720,0.400642,0.840161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.045361in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.042243in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.043618in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.043996in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.046901in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.049977in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.048284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304481,0.407356,0.845568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.037838in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.040034in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.039758in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.038749in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.036877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304481,0.407356,0.845568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494031in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.961591in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.978444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.981830in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.983463in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.980237in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.964187in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.713113in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.710672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304481,0.407356,0.845568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.046901in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.043996in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.043618in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.044994in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.045390in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.048440in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.051671in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.049977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309386,0.413935,0.850452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.039758in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.040034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.041967in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.041678in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.040620in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.038749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309386,0.413935,0.850452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507523in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.958995in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.976650in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.980198in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.981830in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.978444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.961591in}}%
\pgfpathlineto{\pgfqpoint{1.494031in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.710672in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.708230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309386,0.413935,0.850452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.048440in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.045390in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.044994in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.046369in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.046784in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.049979in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.053364in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.051671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314291,0.420514,0.855336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.041678in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.041967in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.043597in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.040620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314291,0.420514,0.855336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521015in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.956399in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.974856in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.978566in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.980198in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.976650in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.958995in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.708230in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.705789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314291,0.420514,0.855336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.049979in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.046784in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.046369in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.047744in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.048178in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.051519in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.055057in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.053364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.043597in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.047704in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.045832in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.045517in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.044363in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.042492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534507in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.953803in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.973062in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.976933in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.978566in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.974856in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.956399in}}%
\pgfpathlineto{\pgfqpoint{1.521015in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.705789in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.703347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.051519in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.048178in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.047744in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.049120in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.049572in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.053058in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.056751in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.055057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.045517in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.045832in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.047704in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.049715in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.047437in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.044363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548000in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.951206in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.971269in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.975301in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.976933in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.973062in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.953803in}}%
\pgfpathlineto{\pgfqpoint{1.534507in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.703347in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.700905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319196,0.427093,0.860220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.053058in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.049572in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.049120in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.050967in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.054598in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.058444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.056751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324102,0.433672,0.865104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.047437in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.049715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.051726in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.048107in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.046235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324102,0.433672,0.865104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561492in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.975301in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.971269in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.951206in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.700905in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.698464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324102,0.433672,0.865104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.054598in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.050967in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.051870in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.052361in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.056137in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.060137in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.058444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329007,0.440252,0.869988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.051726in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.053736in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.051631in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.051276in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.049978in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.048107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329007,0.440252,0.869988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574984in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.946014in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.967681in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.972036in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{1.561492in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.698464in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.696022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329007,0.440252,0.869988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.056137in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.052361in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.051870in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.053246in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.053755in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.057677in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.061831in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.060137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333912,0.446831,0.874872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.051276in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.051631in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.053736in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.055747in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.053564in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.051850in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.049978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333912,0.446831,0.874872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588476in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.943418in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.965888in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.970404in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.972036in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.967681in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.946014in}}%
\pgfpathlineto{\pgfqpoint{1.574984in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.696022in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.693581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333912,0.446831,0.874872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.057677in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.053755in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.053246in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.054621in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.055149in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.059216in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.063524in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.061831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.053564in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.055747in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.055115in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.051850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601968in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.940822in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.964094in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.968771in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.970404in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.965888in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.943418in}}%
\pgfpathlineto{\pgfqpoint{1.588476in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.693581in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.691139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.059216in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.055149in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.054621in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.055997in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.056544in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.060756in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.065217in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.063524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.055115in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.059769in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.057429in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.057035in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.055593in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.053722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615461in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.938226in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.962300in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.967139in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.968771in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.964094in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.940822in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.688698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338819,0.453408,0.879750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.060756in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.056544in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.055997in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.057938in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.062295in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.066911in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.065217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343752,0.459952,0.884519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.057035in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.057429in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.059769in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.061780in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.058955in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.057465in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.055593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343752,0.459952,0.884519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628953in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.935629in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.960507in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.965506in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.967139in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.962300in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.938226in}}%
\pgfpathlineto{\pgfqpoint{1.615461in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.686256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343752,0.459952,0.884519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.062295in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.057938in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.058747in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.059332in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.063835in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.068604in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.066911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.466334,0.888760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.058955in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.061780in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.063790in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.059336in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.057465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.466334,0.888760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642445in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.965506in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.960507in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.935629in}}%
\pgfpathlineto{\pgfqpoint{1.628953in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.686256in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.683814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.466334,0.888760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.063835in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.059332in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.058747in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.060123in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.060726in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.065374in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.068604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353884,0.472717,0.893001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.063790in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.065801in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.063228in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.061208in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.059336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353884,0.472717,0.893001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655937in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.930437in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.956919in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.962241in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{1.642445in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.683814in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.681373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353884,0.472717,0.893001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.065374in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.060726in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.060123in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.061498in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.062120in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.066914in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.071991in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.070297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358949,0.479099,0.897242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.063228in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.065801in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.064714in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.063080in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.061208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358949,0.479099,0.897242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669429in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.927841in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.955125in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.962241in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.956919in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.930437in}}%
\pgfpathlineto{\pgfqpoint{1.655937in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.681373in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.678931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358949,0.479099,0.897242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.066914in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.062120in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.061498in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.062873in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.063515in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.068453in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.073684in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.071991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.064714in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.069823in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.067093in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.066634in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.064951in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.063080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682922in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.925245in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.953332in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.955125in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.927841in}}%
\pgfpathlineto{\pgfqpoint{1.669429in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.678931in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.676490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.068453in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.063515in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.062873in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.064249in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.064909in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.069993in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.075377in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.073684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.066634in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.067093in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.069823in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.071834in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.069026in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.066823in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.064951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696414in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.951538in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.957344in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.953332in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.925245in}}%
\pgfpathlineto{\pgfqpoint{1.682922in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.676490in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.674048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364015,0.485482,0.901483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.069993in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.064909in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.064249in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.065624in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.066303in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.071532in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.077070in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.075377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369080,0.491864,0.905724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.069026in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.071834in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.070959in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.068695in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.066823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369080,0.491864,0.905724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709906in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.920052in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.949744in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.955712in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.957344in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.951538in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{1.696414in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.674048in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.671607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369080,0.491864,0.905724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.071532in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.066303in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.065624in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.066999in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.067697in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.073072in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.078764in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.077070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374146,0.498247,0.909964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.070959in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.075855in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.072892in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.072393in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.070566in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.068695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374146,0.498247,0.909964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723398in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.917456in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.947951in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.954079in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.955712in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.949744in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.920052in}}%
\pgfpathlineto{\pgfqpoint{1.709906in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.671607in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.669165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374146,0.498247,0.909964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.073072in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.067697in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.066999in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.068375in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.069092in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.074611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.080457in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.078764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379214,0.504625,0.914195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.072393in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.072892in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.075855in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.077866in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.074825in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.074312in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.072438in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.070566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379214,0.504625,0.914195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736890in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.914860in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.946157in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.954079in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.947951in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.917456in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.669165in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.666724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379214,0.504625,0.914195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.074611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.069092in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.068375in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.069750in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.076150in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.082150in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.080457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.074312in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.074825in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.077866in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.079877in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.076757in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.076232in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.074309in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.072438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750383in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.912264in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.944363in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.950815in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.946157in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.914860in}}%
\pgfpathlineto{\pgfqpoint{1.736890in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.666724in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.664282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.076150in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.069750in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.071126in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.071880in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.083844in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.082150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.076232in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.076757in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.079877in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.081888in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.078690in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.076181in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.074309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.506593in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.508661in}}%
\pgfpathlineto{\pgfqpoint{5.117739in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763875in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.942570in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.949182in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.950815in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.944363in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.912264in}}%
\pgfpathlineto{\pgfqpoint{1.750383in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.664282in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.661840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384313,0.510951,0.918275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.071880in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.071126in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.072501in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.073274in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.079229in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.085537in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.083844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389523,0.517090,0.921832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.078690in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.081888in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.083899in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.080071in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.078053in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.076181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389523,0.517090,0.921832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.506593in}}%
\pgfpathlineto{\pgfqpoint{5.117739in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.508661in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.510869in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389523,0.517090,0.921832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777367in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.907071in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.949182in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.942570in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{1.763875in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.661840in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.659399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389523,0.517090,0.921832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.079229in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.073274in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.072501in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.073876in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.074668in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.080769in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.087230in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.085537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394734,0.523229,0.925389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.080071in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.083899in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.085909in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.081991in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.079924in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.078053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394734,0.523229,0.925389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.500668in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.510869in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.513078in}}%
\pgfpathlineto{\pgfqpoint{4.839657in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394734,0.523229,0.925389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790859in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.904475in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.938982in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.945917in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.907071in}}%
\pgfpathlineto{\pgfqpoint{1.777367in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.656957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394734,0.523229,0.925389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.080769in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.074668in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.073876in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.075252in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.076063in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.088924in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.087230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399944,0.529368,0.928945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.081991in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.085909in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.087920in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.081796in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.079924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399944,0.529368,0.928945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.500668in}}%
\pgfpathlineto{\pgfqpoint{4.839657in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.513078in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.515286in}}%
\pgfpathlineto{\pgfqpoint{4.700617in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399944,0.529368,0.928945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804351in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.901879in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.937189in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.944285in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.945917in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.938982in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.904475in}}%
\pgfpathlineto{\pgfqpoint{1.790859in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.656957in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.654516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399944,0.529368,0.928945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.076063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.075252in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.076627in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.077457in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.083848in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.090617in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.088924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.087920in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.089931in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.086422in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.083668in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.081796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.494744in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{4.700617in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.515286in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.517494in}}%
\pgfpathlineto{\pgfqpoint{4.561576in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817844in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.899283in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.942653in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.944285in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.937189in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.901879in}}%
\pgfpathlineto{\pgfqpoint{1.804351in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.654516in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.652074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.083848in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.077457in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.076627in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.078002in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.078851in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.085387in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.092310in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.090617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.086422in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.089931in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.088354in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.085539in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.083668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.491781in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.494744in}}%
\pgfpathlineto{\pgfqpoint{4.561576in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.517494in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.519702in}}%
\pgfpathlineto{\pgfqpoint{4.422535in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831336in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.896687in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.933601in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.941020in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.942653in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.899283in}}%
\pgfpathlineto{\pgfqpoint{1.817844in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.652074in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.649633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405154,0.535507,0.932502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.085387in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.078851in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.078002in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.079378in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.080245in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.086927in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.094004in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.092310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410364,0.541646,0.936059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.088354in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.093953in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.089670in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.087411in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.085539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410364,0.541646,0.936059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.491781in}}%
\pgfpathlineto{\pgfqpoint{4.422535in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.519702in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.521910in}}%
\pgfpathlineto{\pgfqpoint{4.283494in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410364,0.541646,0.936059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844828in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.894090in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.931807in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.939388in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.941020in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.933601in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.896687in}}%
\pgfpathlineto{\pgfqpoint{1.831336in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.647191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410364,0.541646,0.936059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.086927in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.080245in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.079378in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.080753in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.081640in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.088466in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.095697in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.094004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415574,0.547785,0.939615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.089670in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.093953in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.092220in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.087411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415574,0.547785,0.939615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{4.283494in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.521910in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.524119in}}%
\pgfpathlineto{\pgfqpoint{4.144454in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415574,0.547785,0.939615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858320in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.891494in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.939388in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.931807in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.894090in}}%
\pgfpathlineto{\pgfqpoint{1.844828in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.644749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415574,0.547785,0.939615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.088466in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.081640in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.080753in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.082128in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.083034in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.090006in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.097390in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.095697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420787,0.553917,0.943155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.092220in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.097974in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.094153in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.093509in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.091154in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.089282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420787,0.553917,0.943155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.482894in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{4.144454in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.524119in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.526327in}}%
\pgfpathlineto{\pgfqpoint{4.005413in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420787,0.553917,0.943155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871812in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.888898in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.928220in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.936123in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.891494in}}%
\pgfpathlineto{\pgfqpoint{1.858320in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.644749in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.642308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420787,0.553917,0.943155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.090006in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.083034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.082128in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.083504in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.084428in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.099084in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.097390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426032,0.559972,0.946505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.093509in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.094153in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.097974in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.099985in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.095429in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.093026in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.091154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426032,0.559972,0.946505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.482894in}}%
\pgfpathlineto{\pgfqpoint{4.005413in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.526327in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.528535in}}%
\pgfpathlineto{\pgfqpoint{3.866372in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426032,0.559972,0.946505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885305in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.886302in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.926426in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.934490in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.936123in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.928220in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.888898in}}%
\pgfpathlineto{\pgfqpoint{1.871812in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.639866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426032,0.559972,0.946505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.084428in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.083504in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.084879in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.085822in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.093085in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.100777in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.099084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.095429in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.099985in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.094897in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.093026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{3.866372in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.528535in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.530743in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898797in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.883706in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.924633in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.932858in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.934490in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.926426in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.886302in}}%
\pgfpathlineto{\pgfqpoint{1.885305in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.637425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.093085in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.085822in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.084879in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.086255in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.087216in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.094624in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.102470in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.100777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.104007in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.099951in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.094897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.530743in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{3.387712in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912289in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.881109in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.922839in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.931226in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.932858in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.924633in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.883706in}}%
\pgfpathlineto{\pgfqpoint{1.898797in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.637425in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.634983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431360,0.565819,0.949344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.094624in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.087216in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.086255in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.087630in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.088611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.096164in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.104164in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.102470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436689,0.571667,0.952183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.099951in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.104007in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.101884in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.101188in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.096769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436689,0.571667,0.952183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.498723in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.471045in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{3.387712in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.535160in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.515825in}}%
\pgfpathlineto{\pgfqpoint{3.143103in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436689,0.571667,0.952183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925781in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.921045in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.929593in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.931226in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.922839in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.881109in}}%
\pgfpathlineto{\pgfqpoint{1.912289in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.634983in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.632542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436689,0.571667,0.952183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.096164in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.088611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.087630in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.089005in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.090005in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.097703in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.105857in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.104164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.101188in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.101884in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.103108in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.100512in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.098641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.468083in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.471045in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.498723in}}%
\pgfpathlineto{\pgfqpoint{3.143103in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.515825in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.535160in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.537368in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.518599in}}%
\pgfpathlineto{\pgfqpoint{2.898494in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939273in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.875917in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.919252in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.927961in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.929593in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.921045in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{1.925781in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.632542in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.630100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442018,0.577514,0.955022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.097703in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.090005in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.089005in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.091399in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.099243in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.107550in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.105857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.103108in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.110039in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.105027in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.100512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.492478in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.465120in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.468083in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{2.898494in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.518599in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.537368in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.521374in}}%
\pgfpathlineto{\pgfqpoint{2.653886in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952766in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.873321in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.917458in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.926328in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.927961in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.919252in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.875917in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.630100in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.627659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447347,0.583361,0.957861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.099243in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.091399in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.091756in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.092793in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.100782in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.109243in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.107550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.105027in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.110039in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.112050in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.107683in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.106947in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.102384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.506125in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.465120in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.492478in}}%
\pgfpathlineto{\pgfqpoint{2.653886in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.521374in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.510775in}}%
\pgfpathlineto{\pgfqpoint{2.517992in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966258in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.915664in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.924696in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.926328in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.917458in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.873321in}}%
\pgfpathlineto{\pgfqpoint{1.952766in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.627659in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.625217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.100782in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.092793in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.091756in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.093131in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.094188in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.102321in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.110937in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.109243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.106947in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.107683in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.112050in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.108867in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.106127in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.104255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.502820in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.459196in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.506125in}}%
\pgfpathlineto{\pgfqpoint{2.517992in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.510775in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.543993in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.526924in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.516770in}}%
\pgfpathlineto{\pgfqpoint{2.490813in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979750in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.868128in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.913870in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.923064in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.924696in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.915664in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.966258in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.625217in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.622775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452675,0.589209,0.960700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.102321in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.094188in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.093131in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.094507in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.095582in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.103861in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.112630in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.110937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.108867in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.116072in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.107999in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.106127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.499515in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.459196in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.502820in}}%
\pgfpathlineto{\pgfqpoint{2.490813in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.516770in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.526924in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.543993in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.546201in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.529698in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.522764in}}%
\pgfpathlineto{\pgfqpoint{2.463634in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993242in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.865532in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.912077in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.921431in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.923064in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.913870in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.868128in}}%
\pgfpathlineto{\pgfqpoint{1.979750in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.622775in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.620334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458004,0.595056,0.963539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.103861in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.095582in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.094507in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.095882in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.096976in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.105400in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.114323in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.112630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.116072in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.118082in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.113481in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.112706in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.107999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.496210in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.479988in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.499515in}}%
\pgfpathlineto{\pgfqpoint{2.463634in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.522764in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.529698in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.546201in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.548409in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.528759in}}%
\pgfpathlineto{\pgfqpoint{2.436456in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006735in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.862936in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.910283in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.919799in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.921431in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.912077in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.865532in}}%
\pgfpathlineto{\pgfqpoint{1.993242in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.617892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463336,0.600892,0.966353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.105400in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.096976in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.095882in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.098370in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.106940in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.116017in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.114323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.112706in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.113481in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.118082in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.114626in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.111742in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.109870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.450309in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.479988in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.496210in}}%
\pgfpathlineto{\pgfqpoint{2.436456in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.528759in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.548409in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.535248in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.534753in}}%
\pgfpathlineto{\pgfqpoint{2.409277in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020227in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.860340in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.908489in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.918166in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.919799in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.910283in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.862936in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.617892in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.615451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468693,0.606624,0.968939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.106940in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.098370in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.098633in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.099764in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.117710in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.116017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.114626in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.122104in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.116545in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.113614in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.111742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.489599in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.450309in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{2.409277in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.534753in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.535248in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.552826in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.540748in}}%
\pgfpathlineto{\pgfqpoint{2.382098in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033719in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.857744in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.906696in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.916534in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.918166in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.908489in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.860340in}}%
\pgfpathlineto{\pgfqpoint{2.020227in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.615451in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.613009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.099764in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.098633in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.100008in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.101159in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.110019in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.119403in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.117710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.116545in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.122104in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.115485in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.113614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.470621in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.444384in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.489599in}}%
\pgfpathlineto{\pgfqpoint{2.382098in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.540748in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.552826in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.540797in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.546742in}}%
\pgfpathlineto{\pgfqpoint{2.354919in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047211in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.855148in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.904902in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.914902in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.916534in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.906696in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.857744in}}%
\pgfpathlineto{\pgfqpoint{2.033719in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.613009in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.610568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474106,0.612132,0.971035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.110019in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.101159in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.100008in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.101383in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.102553in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.111558in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.121097in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.119403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.121213in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.120385in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.115485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.482989in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.441422in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.444384in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.470621in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{2.354919in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.546742in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.540797in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.543572in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.552737in}}%
\pgfpathlineto{\pgfqpoint{2.327741in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060703in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.903108in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.914902in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.904902in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.855148in}}%
\pgfpathlineto{\pgfqpoint{2.047211in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.610568in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.608126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479520,0.617639,0.973130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.111558in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.102553in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.101383in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.102759in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.113098in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.122790in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.121097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.120385in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.121213in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.128136in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.122304in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.119228in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.117357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.464376in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.438460in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.441422in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.482989in}}%
\pgfpathlineto{\pgfqpoint{2.327741in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.552737in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.543572in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.559450in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.546347in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.558731in}}%
\pgfpathlineto{\pgfqpoint{2.300562in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074196in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.849955in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.901315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.903108in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.608126in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.605684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484933,0.623147,0.975226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.113098in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.102759in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.104134in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.105341in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.114637in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.124483in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.122790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490346,0.628655,0.977321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.122304in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.128136in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.130147in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.125078in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.119228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490346,0.628655,0.977321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.476379in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.461253in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.438460in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.464376in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{2.300562in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.558731in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.546347in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.559450in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.561658in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.564725in}}%
\pgfpathlineto{\pgfqpoint{2.087688in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.899521in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.910004in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.901315in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.849955in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.605684in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.603243in}}%
\pgfpathlineto{\pgfqpoint{2.273383in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490346,0.628655,0.977321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.114637in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.105341in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.104134in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.105510in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.106736in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.116177in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.126177in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.124483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.125078in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.130147in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.122972in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.121100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.473074in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.458131in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.432535in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.461253in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.476379in}}%
\pgfpathlineto{\pgfqpoint{2.273383in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.603243in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.600801in}}%
\pgfpathlineto{\pgfqpoint{2.246204in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.564725in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.561658in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.563867in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.551896in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.570720in}}%
\pgfpathlineto{\pgfqpoint{2.101180in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.844763in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.897727in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.910004in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.899521in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{2.087688in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495759,0.634163,0.979417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.116177in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.106736in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.105510in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.108130in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.117716in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.127870in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.126177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.134169in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.128064in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.124843in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.122972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.469768in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.429573in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.432535in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.458131in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.473074in}}%
\pgfpathlineto{\pgfqpoint{2.246204in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.600801in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.598360in}}%
\pgfpathlineto{\pgfqpoint{2.219026in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.570720in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.551896in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.563867in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.566075in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.554671in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.576714in}}%
\pgfpathlineto{\pgfqpoint{2.114672in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.842167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.895934in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.906739in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.897727in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.844763in}}%
\pgfpathlineto{\pgfqpoint{2.101180in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.117716in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.108130in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.108260in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.109524in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.129563in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.127870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.128064in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.134169in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.136180in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.130877in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.129983in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.126715in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.124843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.429573in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.469768in}}%
\pgfpathlineto{\pgfqpoint{2.219026in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.598360in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{2.191847in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.576714in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.554671in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.566075in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.568283in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.557446in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.582709in}}%
\pgfpathlineto{\pgfqpoint{2.128164in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.839570in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.894140in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.905107in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.906739in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.895934in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.842167in}}%
\pgfpathlineto{\pgfqpoint{2.114672in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501172,0.639670,0.981512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.109524in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.108260in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.109636in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.110918in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.131257in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.129563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.129983in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.130877in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.136180in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.131903in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.128587in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.126715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.463158in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{2.191847in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.593477in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.582709in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.557446in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.568283in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.570491in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.588703in}}%
\pgfpathlineto{\pgfqpoint{2.141657in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.836974in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.892346in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.903475in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.905107in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.894140in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.839570in}}%
\pgfpathlineto{\pgfqpoint{2.128164in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506588,0.645160,0.983572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.110918in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.109636in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.111011in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.122335in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.132950in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.131257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.131903in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.134742in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.133823in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.130458in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.128587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.459853in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.445641in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.420686in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.463158in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.593477in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.591035in}}%
\pgfpathlineto{\pgfqpoint{2.137490in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.588703in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.570491in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.562995in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.594698in}}%
\pgfpathlineto{\pgfqpoint{2.155149in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.890552in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.901842in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.903475in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.892346in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.836974in}}%
\pgfpathlineto{\pgfqpoint{2.141657in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.650517,0.985371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.122335in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.111011in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.112386in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.113707in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.123874in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.134643in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.132950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.133823in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.134742in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.142212in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.136675in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.132330in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.130458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.456548in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.442519in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.420686in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.445641in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.459853in}}%
\pgfpathlineto{\pgfqpoint{2.137490in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.591035in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.588593in}}%
\pgfpathlineto{\pgfqpoint{2.110311in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.594698in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.562995in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.574908in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.565770in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.600692in}}%
\pgfpathlineto{\pgfqpoint{2.168641in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.831782in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.888759in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.900210in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.901842in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.890552in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{2.155149in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517475,0.655638,0.986704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.123874in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.113707in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.112386in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.113762in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.115101in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.125414in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.136337in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.134643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.136675in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.142212in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.134201in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.132330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.414761in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.442519in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.456548in}}%
\pgfpathlineto{\pgfqpoint{2.110311in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.588593in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.586152in}}%
\pgfpathlineto{\pgfqpoint{2.083132in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.600692in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.565770in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.574908in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.568545in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.829186in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.886965in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.898577in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.900210in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.888759in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.831782in}}%
\pgfpathlineto{\pgfqpoint{2.168641in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.125414in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.115101in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.113762in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.115137in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.116495in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.126953in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.138030in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.136337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.140541in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.136073in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.134201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.449938in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.436274in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.411799in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.414761in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{2.083132in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.586152in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{2.055953in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.568545in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.579324in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.571319in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.612681in}}%
\pgfpathlineto{\pgfqpoint{2.195625in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.826589in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.896945in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.898577in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.886965in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.829186in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522933,0.660759,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.126953in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.116495in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.115137in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.116512in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.117889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.139723in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.138030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.140541in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.148245in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.142474in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.141501in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.136073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.446632in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.433151in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.411799in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.436274in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.449938in}}%
\pgfpathlineto{\pgfqpoint{2.055953in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{2.028775in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.612681in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.571319in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.579324in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.581532in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.574094in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.618676in}}%
\pgfpathlineto{\pgfqpoint{2.209118in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.823993in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.883378in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.895313in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.896945in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.826589in}}%
\pgfpathlineto{\pgfqpoint{2.195625in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528390,0.665880,0.989372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.117889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.116512in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.117888in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.119284in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.130032in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.141416in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.139723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.141501in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.142474in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.148245in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.150255in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.144406in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.143421in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.139816in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.137945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.443327in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.430029in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.405874in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.433151in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.446632in}}%
\pgfpathlineto{\pgfqpoint{2.028775in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.578827in}}%
\pgfpathlineto{\pgfqpoint{2.001596in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.618676in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.574094in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.581532in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.583741in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.624670in}}%
\pgfpathlineto{\pgfqpoint{2.222610in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.821397in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.881584in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.893680in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.895313in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.883378in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.823993in}}%
\pgfpathlineto{\pgfqpoint{2.209118in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533847,0.671001,0.990706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.130032in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.119284in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.117888in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.120678in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.131571in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.143110in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.141416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.143421in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.144406in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.150255in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.152266in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.139816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.426907in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.402912in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.405874in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.430029in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.443327in}}%
\pgfpathlineto{\pgfqpoint{2.001596in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.578827in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.576386in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.624670in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.583741in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.579644in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.630665in}}%
\pgfpathlineto{\pgfqpoint{2.236102in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.818801in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.879790in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.893680in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.881584in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.821397in}}%
\pgfpathlineto{\pgfqpoint{2.222610in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539305,0.676122,0.992040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.131571in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.120678in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.120639in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.122072in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.133111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.144803in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.143110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.152266in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.147260in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.143560in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.141688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.436717in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.399949in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.402912in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.426907in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.576386in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.947238in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.630665in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.579644in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.582418in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.636659in}}%
\pgfpathlineto{\pgfqpoint{2.249594in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.816205in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.877997in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.890415in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.879790in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.818801in}}%
\pgfpathlineto{\pgfqpoint{2.236102in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.133111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.122072in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.120639in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.122014in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.123466in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.134650in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.144803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.147260in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.150205in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.149180in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.145431in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.143560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.433412in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.399949in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.436717in}}%
\pgfpathlineto{\pgfqpoint{1.947238in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.571503in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.636659in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.582418in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.590365in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.585193in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.642654in}}%
\pgfpathlineto{\pgfqpoint{2.263086in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.813609in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.876203in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.888783in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.890415in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.877997in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.816205in}}%
\pgfpathlineto{\pgfqpoint{2.249594in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544762,0.681243,0.993374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.134650in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.123466in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.122014in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.123389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.124860in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.136190in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.148190in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.146496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.149180in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.150205in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.158299in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.151100in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.147303in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.145431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.394025in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.433412in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.571503in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.642654in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.585193in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.590365in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.592574in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.648648in}}%
\pgfpathlineto{\pgfqpoint{2.276579in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.811012in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.887151in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.888783in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.876203in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.813609in}}%
\pgfpathlineto{\pgfqpoint{2.263086in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550219,0.686337,0.994660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.136190in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.124860in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.123389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.124765in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.126255in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.137729in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.149883in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.148190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.151100in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.158299in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.154071in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.153019in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.147303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.426801in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.414417in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.394025in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.566619in}}%
\pgfpathlineto{\pgfqpoint{1.865702in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.648648in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.592574in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.594782in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.590743in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.654643in}}%
\pgfpathlineto{\pgfqpoint{2.290071in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.808416in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.872615in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.885518in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.887151in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.811012in}}%
\pgfpathlineto{\pgfqpoint{2.276579in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555676,0.691269,0.995656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.137729in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.126255in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.124765in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.126140in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.127649in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.139269in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.151576in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.149883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.153019in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.154071in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.162320in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.156003in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.151046in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.149174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.423496in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.414417in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.426801in}}%
\pgfpathlineto{\pgfqpoint{1.865702in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.566619in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{1.838523in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.654643in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.590743in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.594782in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.596990in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.593517in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{2.303563in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.870822in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.883886in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.885518in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.872615in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.808416in}}%
\pgfpathlineto{\pgfqpoint{2.290071in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561132,0.695958,0.996218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.139269in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.127649in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.126140in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.127515in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.129043in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.140808in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.153270in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.151576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.156003in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.162320in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.164331in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.157936in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.152918in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.151046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.420191in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.385138in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.423496in}}%
\pgfpathlineto{\pgfqpoint{1.838523in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.593517in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.596990in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.599198in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.596292in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{2.317055in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.803224in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.883886in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.870822in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{2.303563in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566588,0.700647,0.996780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.140808in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.129043in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.127515in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.128891in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.130437in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.142348in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.154963in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.153270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.157936in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.164331in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.166342in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.159869in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.154789in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.152918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.416886in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.382176in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.385138in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.420191in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{1.784166in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.596292in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.599198in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.601407in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.599067in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.672626in}}%
\pgfpathlineto{\pgfqpoint{2.330547in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.800628in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.867234in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.880621in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.803224in}}%
\pgfpathlineto{\pgfqpoint{2.317055in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.142348in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.130437in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.128891in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.130266in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.131832in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.143887in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.154963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.159869in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.166342in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.168353in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.161802in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.156661in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.154789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.413581in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.401927in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.379213in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.382176in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.416886in}}%
\pgfpathlineto{\pgfqpoint{1.784166in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.556853in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.672626in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.599067in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.601407in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.601842in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.678621in}}%
\pgfpathlineto{\pgfqpoint{2.344040in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.798031in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.878988in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.880621in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.867234in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.800628in}}%
\pgfpathlineto{\pgfqpoint{2.330547in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572044,0.705336,0.997342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.143887in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.131832in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.130266in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.131641in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.133226in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.145427in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.158350in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.156656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.161802in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.168353in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.170363in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.163735in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.162618in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.158533in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.156661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.410276in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.398805in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.376251in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.379213in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.401927in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.413581in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.556853in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.554412in}}%
\pgfpathlineto{\pgfqpoint{1.729808in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.678621in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.601842in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.605823in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.604616in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.684615in}}%
\pgfpathlineto{\pgfqpoint{2.357532in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.795435in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.863647in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.877356in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.878988in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.798031in}}%
\pgfpathlineto{\pgfqpoint{2.344040in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577501,0.710025,0.997904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.145427in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.133226in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.131641in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.133017in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.134620in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.146966in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.160043in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.158350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.162618in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.163735in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.170363in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.165668in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.164538in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.160404in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.158533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.406970in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.395682in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.376251in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.398805in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.410276in}}%
\pgfpathlineto{\pgfqpoint{1.729808in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.554412in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{1.702630in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.684615in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.604616in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.605823in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.607391in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.690610in}}%
\pgfpathlineto{\pgfqpoint{2.371024in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.792839in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.861853in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.875724in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.877356in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.863647in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.795435in}}%
\pgfpathlineto{\pgfqpoint{2.357532in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582957,0.714714,0.998466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.146966in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.134620in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.133017in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.136014in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.148506in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.161736in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.160043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.164538in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.165668in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.174385in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.162276in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.160404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.395682in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.406970in}}%
\pgfpathlineto{\pgfqpoint{1.702630in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.549528in}}%
\pgfpathlineto{\pgfqpoint{1.675451in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.690610in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.607391in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{2.384516in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.790243in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.860060in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.874091in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.875724in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.861853in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.792839in}}%
\pgfpathlineto{\pgfqpoint{2.371024in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588413,0.719403,0.999028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.148506in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.136014in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.135767in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.137408in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.150045in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.163430in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.161736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.174385in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.169533in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.162276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.400360in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.389437in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.367364in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{1.675451in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.549528in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.547087in}}%
\pgfpathlineto{\pgfqpoint{1.648272in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{2.398008in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.787647in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.858266in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.874091in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.860060in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.790243in}}%
\pgfpathlineto{\pgfqpoint{2.384516in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.150045in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.137408in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.135767in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.137143in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.138803in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.151585in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.165123in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.163430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.169533in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.178407in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.171466in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.170297in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.164147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.397055in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.386315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.364402in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.367364in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.389437in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.400360in}}%
\pgfpathlineto{\pgfqpoint{1.648272in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.547087in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.544645in}}%
\pgfpathlineto{\pgfqpoint{1.621093in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.614656in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.615715in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.708593in}}%
\pgfpathlineto{\pgfqpoint{2.411501in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.785051in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.856472in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.858266in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.787647in}}%
\pgfpathlineto{\pgfqpoint{2.398008in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.151585in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.138803in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.137143in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.138518in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.140197in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.153124in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.166816in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.165123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593865,0.724055,0.999529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221298in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.308004in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.299185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.170297in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.171466in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.178407in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.173399in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.172216in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.167891in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.166019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.393750in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.383192in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.364402in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.386315in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.397055in}}%
\pgfpathlineto{\pgfqpoint{1.621093in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.544645in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.542204in}}%
\pgfpathlineto{\pgfqpoint{1.593915in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.708593in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.615715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.614656in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.616864in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.618490in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.714588in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.782454in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.854679in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.869194in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.856472in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.785051in}}%
\pgfpathlineto{\pgfqpoint{2.411501in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.153124in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.140197in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.138518in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.139894in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.141591in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.154664in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.168510in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.166816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599297,0.728515,0.999717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236446in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.314280in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.308004in}}%
\pgfpathlineto{\pgfqpoint{1.221298in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.299185in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.292863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.172216in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.173399in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.175332in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.174136in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.169762in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.167891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.380070in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.358477in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.383192in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.393750in}}%
\pgfpathlineto{\pgfqpoint{1.593915in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.542204in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.539762in}}%
\pgfpathlineto{\pgfqpoint{1.566736in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.714588in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.618490in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.616864in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.619072in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.621265in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.720582in}}%
\pgfpathlineto{\pgfqpoint{2.438485in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.779858in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.867562in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.869194in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.854679in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.782454in}}%
\pgfpathlineto{\pgfqpoint{2.424993in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.154664in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.141591in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.139894in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.141269in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.142985in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.156203in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.170203in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.168510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604704,0.732729,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251593in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.320556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.314280in}}%
\pgfpathlineto{\pgfqpoint{1.236446in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.292863in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.286540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.174136in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.175332in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.177264in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.171634in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.169762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.387140in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.376948in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.358477in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.380070in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{1.566736in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.539762in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.537321in}}%
\pgfpathlineto{\pgfqpoint{1.539557in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.720582in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.621265in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.619072in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.621281in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.624040in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.726577in}}%
\pgfpathlineto{\pgfqpoint{2.451977in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.777262in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.851091in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.865929in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.867562in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.779858in}}%
\pgfpathlineto{\pgfqpoint{2.438485in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.156203in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.142985in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.141269in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.142644in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.144380in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.157742in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.171896in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.170203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610110,0.736943,0.999292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266741in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.326831in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.320556in}}%
\pgfpathlineto{\pgfqpoint{1.251593in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.286540in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.280218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.177264in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.186450in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.177975in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.173506in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.171634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.383834in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.373825in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.352552in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.376948in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.387140in}}%
\pgfpathlineto{\pgfqpoint{1.539557in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.537321in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.534879in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.726577in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.624040in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.621281in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.623489in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.626814in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{2.465469in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.774666in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.849297in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.865929in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.851091in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.777262in}}%
\pgfpathlineto{\pgfqpoint{2.451977in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.157742in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.144380in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.142644in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.144020in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.145774in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.159282in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.173589in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.171896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281889in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.333107in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.326831in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.280218in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.273895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.177975in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.186450in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.188461in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.181130in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.179895in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.175377in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.173506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.349590in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.352552in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.373825in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.383834in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.534879in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.532438in}}%
\pgfpathlineto{\pgfqpoint{1.485200in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.626814in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.623489in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.625697in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.629589in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.738566in}}%
\pgfpathlineto{\pgfqpoint{2.478962in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.772070in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.847504in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.862664in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.849297in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.774666in}}%
\pgfpathlineto{\pgfqpoint{2.465469in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.159282in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.145774in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.144020in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.145395in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.147168in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.160821in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.175283in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.173589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615517,0.741158,0.999080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297037in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.339383in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.333107in}}%
\pgfpathlineto{\pgfqpoint{1.281889in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.273895in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.267573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.179895in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.181130in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.188461in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.190472in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.183063in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.181815in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.177249in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.175377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.377224in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.346628in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.349590in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{1.485200in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.532438in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.529996in}}%
\pgfpathlineto{\pgfqpoint{1.458021in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.738566in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.629589in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.625697in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.627905in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.632364in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{2.492454in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.769473in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.861032in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.862664in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.847504in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.772070in}}%
\pgfpathlineto{\pgfqpoint{2.478962in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.160821in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.147168in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.145395in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.146770in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.148562in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.162361in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.176976in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.175283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620923,0.745372,0.998868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312185in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.345658in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.339383in}}%
\pgfpathlineto{\pgfqpoint{1.297037in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.267573in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.261250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.181815in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.183063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.190472in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.192482in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.184996in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.179120in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.177249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.364458in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.343666in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.346628in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.377224in}}%
\pgfpathlineto{\pgfqpoint{1.458021in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.529996in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.527554in}}%
\pgfpathlineto{\pgfqpoint{1.430842in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.632364in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.627905in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.630113in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.635139in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{2.505946in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.766877in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.859399in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.861032in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.769473in}}%
\pgfpathlineto{\pgfqpoint{2.492454in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.162361in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.148562in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.146770in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.148146in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.149956in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.163900in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.178669in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.176976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626329,0.749586,0.998656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327332in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.351934in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.345658in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.261250in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.254927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.184996in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.192482in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.180992in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.179120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.370614in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.361335in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.340703in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.343666in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.364458in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{1.430842in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.527554in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.525113in}}%
\pgfpathlineto{\pgfqpoint{1.403664in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.635139in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.630113in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.632322in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.637913in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.756549in}}%
\pgfpathlineto{\pgfqpoint{2.519438in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.764281in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.842123in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.857767in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.859399in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.766877in}}%
\pgfpathlineto{\pgfqpoint{2.505946in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.163900in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.149956in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.148146in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.149521in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.151351in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.165440in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.180363in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.178669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631736,0.753800,0.998443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342480in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.358210in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.351934in}}%
\pgfpathlineto{\pgfqpoint{1.327332in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.254927in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.248605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.196504in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.187574in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.180992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.358213in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.337741in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.340703in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.361335in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.370614in}}%
\pgfpathlineto{\pgfqpoint{1.403664in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.525113in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.522671in}}%
\pgfpathlineto{\pgfqpoint{1.376485in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.756549in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.637913in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.632322in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.634530in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.640688in}}%
\pgfpathlineto{\pgfqpoint{2.534597in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.840329in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.856135in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.857767in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.842123in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.764281in}}%
\pgfpathlineto{\pgfqpoint{2.519438in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.165440in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.151351in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.149521in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.150896in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.152745in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.166979in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.182056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.180363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637133,0.757965,0.998157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357628in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.364486in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.358210in}}%
\pgfpathlineto{\pgfqpoint{1.342480in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.248605in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.242282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.187574in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.196504in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.198515in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.190794in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.189494in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.184735in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.182864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.364003in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.334779in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.337741in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.358213in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{1.376485in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.522671in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{1.349306in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.640688in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.634530in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.636738in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{2.564754in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.838535in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.854502in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.856135in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.840329in}}%
\pgfpathlineto{\pgfqpoint{2.534597in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.166979in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.152745in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.150896in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.152272in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.154139in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.168519in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.183749in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.182056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372776in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.370761in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.364486in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.242282in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.235960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.189494in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.190794in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.198515in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.200526in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.192727in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.191413in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.184735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.331816in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.334779in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.364003in}}%
\pgfpathlineto{\pgfqpoint{1.349306in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.517788in}}%
\pgfpathlineto{\pgfqpoint{1.322127in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.636738in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.638946in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.646238in}}%
\pgfpathlineto{\pgfqpoint{2.594911in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.836742in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.852870in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.854502in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.838535in}}%
\pgfpathlineto{\pgfqpoint{2.564754in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.168519in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.154139in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.152272in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.153647in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.155533in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.170058in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.185443in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.183749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642486,0.761908,0.997539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387924in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.377037in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.370761in}}%
\pgfpathlineto{\pgfqpoint{1.372776in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.235960in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.229637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.191413in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.192727in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.200526in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.202536in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.188479in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.186607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.348846in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.331816in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{1.322127in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.517788in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.515347in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.646238in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.638946in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.641155in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.649012in}}%
\pgfpathlineto{\pgfqpoint{2.625069in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.851237in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.852870in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.836742in}}%
\pgfpathlineto{\pgfqpoint{2.594911in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.170058in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.155533in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.153647in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.155023in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.156928in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.171598in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.187136in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.185443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647792,0.765607,0.996558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403071in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.383313in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.377037in}}%
\pgfpathlineto{\pgfqpoint{1.387924in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.229637in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.223315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.202536in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.204547in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.196593in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.195253in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.190350in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.188479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.348846in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.515347in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{1.267770in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.649012in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.641155in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.643363in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.651787in}}%
\pgfpathlineto{\pgfqpoint{2.655226in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.833154in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.849605in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.851237in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{2.625069in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.171598in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.156928in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.155023in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.156398in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.158322in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.173137in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.188829in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.187136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653097,0.769306,0.995577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418219in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.389588in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.383313in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.223315in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.216992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.195253in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.196593in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.204547in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.206558in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.198526in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.197172in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.192222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.190350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.350783in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{1.267770in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.510463in}}%
\pgfpathlineto{\pgfqpoint{1.240591in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.651787in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.643363in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.645571in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.654562in}}%
\pgfpathlineto{\pgfqpoint{2.685383in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.847973in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.849605in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.833154in}}%
\pgfpathlineto{\pgfqpoint{2.655226in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.173137in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.158322in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.156398in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.157773in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.159716in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.174677in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.190523in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.188829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658403,0.773006,0.994596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433367in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.395864in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.389588in}}%
\pgfpathlineto{\pgfqpoint{1.418219in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.216992in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.210670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.197172in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.198526in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.206558in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.208569in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.194093in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.192222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.339478in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.319967in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.350783in}}%
\pgfpathlineto{\pgfqpoint{1.240591in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.510463in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.508022in}}%
\pgfpathlineto{\pgfqpoint{1.213412in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.654562in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.645571in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.647779in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.657337in}}%
\pgfpathlineto{\pgfqpoint{2.715540in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.829567in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.846340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.847973in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{2.685383in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.174677in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.159716in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.157773in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.159149in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.161110in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.192216in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.190523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448515in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.402140in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.395864in}}%
\pgfpathlineto{\pgfqpoint{1.433367in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.210670in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.204347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.208569in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.210580in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.201012in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.195965in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.194093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.344172in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.336356in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.317005in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.319967in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.339478in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{1.213412in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.508022in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.500562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.657337in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.647779in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.649987in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{2.745698in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.827773in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.844708in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.846340in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.829567in}}%
\pgfpathlineto{\pgfqpoint{2.715540in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.161110in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.159149in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.160524in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.162504in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.177756in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.193909in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.192216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663709,0.776705,0.993615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463662in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.408416in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.402140in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.204347in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.198024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.201012in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.210580in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.212591in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.204324in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.202931in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.197837in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.195965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.314042in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.317005in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.336356in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.344172in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.500562in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.492544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.649987in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.652196in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.662886in}}%
\pgfpathlineto{\pgfqpoint{2.775855in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.825979in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.843075in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.844708in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.827773in}}%
\pgfpathlineto{\pgfqpoint{2.745698in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.177756in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.162504in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.160524in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.161899in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.163899in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.179295in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.195603in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.193909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669015,0.780405,0.992633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478810in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.414691in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.408416in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.198024in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.191702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.202931in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.204324in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.212591in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.214601in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.199708in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.197837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.337562in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.330111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.311080in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.314042in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.492544in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.484526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.662886in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.652196in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.654404in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.665661in}}%
\pgfpathlineto{\pgfqpoint{2.806012in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.824186in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.841443in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.843075in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.825979in}}%
\pgfpathlineto{\pgfqpoint{2.775855in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.179295in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.163899in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.161899in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.163275in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.165293in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.180835in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.197296in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.195603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674320,0.784104,0.991652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493958in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.420967in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.414691in}}%
\pgfpathlineto{\pgfqpoint{1.478810in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.191702in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.185379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.214601in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.216612in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.208190in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.206771in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.201580in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.199708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.326988in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.308118in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.311080in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.330111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.337562in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.484526in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.476508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.665661in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.654404in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.656612in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.668436in}}%
\pgfpathlineto{\pgfqpoint{2.836169in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.822392in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.839811in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.841443in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.824186in}}%
\pgfpathlineto{\pgfqpoint{2.806012in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.180835in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.165293in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.163275in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.164650in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.182374in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.198989in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.197296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679608,0.787739,0.990583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509106in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.427243in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.420967in}}%
\pgfpathlineto{\pgfqpoint{1.493958in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.185379in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.179057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.206771in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.208190in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.216612in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.210123in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.208690in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.203452in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.201580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.305155in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.308118in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.326988in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.476508in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.468490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.668436in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.656612in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.658820in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.671210in}}%
\pgfpathlineto{\pgfqpoint{2.866327in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.820598in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.838178in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.839811in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.822392in}}%
\pgfpathlineto{\pgfqpoint{2.836169in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.182374in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.164650in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.166025in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.183913in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.200683in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.198989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524254in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.433519in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.427243in}}%
\pgfpathlineto{\pgfqpoint{1.509106in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.179057in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.172734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.208690in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.210123in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.220634in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.210610in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.205323in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.203452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.327647in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.305155in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.468490in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.460472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.671210in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.658820in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.661029in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.673985in}}%
\pgfpathlineto{\pgfqpoint{2.896484in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.818805in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.836546in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.838178in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.820598in}}%
\pgfpathlineto{\pgfqpoint{2.866327in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.183913in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.166025in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.167401in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.169476in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.185453in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.202376in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.200683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684827,0.791125,0.989171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539401in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.439794in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.433519in}}%
\pgfpathlineto{\pgfqpoint{1.524254in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.172734in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.166412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.210610in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.220634in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.222645in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.213988in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.207195in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.205323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.324341in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.317621in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.299231in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.327647in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.460472in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.452454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.673985in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.661029in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{2.926641in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.817011in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.834913in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.836546in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.818805in}}%
\pgfpathlineto{\pgfqpoint{2.896484in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.185453in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.169476in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.167401in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.168776in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.170870in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.186992in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.204069in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.202376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689980,0.794273,0.987434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554549in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.446070in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.439794in}}%
\pgfpathlineto{\pgfqpoint{1.539401in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.166412in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.160089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.213988in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.222645in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.224655in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.209066in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.207195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.321036in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.296268in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.299231in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.317621in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.324341in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.444437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.665445in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.679535in}}%
\pgfpathlineto{\pgfqpoint{2.956798in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.815217in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.833281in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.834913in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.817011in}}%
\pgfpathlineto{\pgfqpoint{2.926641in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.186992in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.170870in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.168776in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.170152in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.172264in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.188532in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.205762in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.204069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695133,0.797421,0.985697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569697in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.452346in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.446070in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.160089in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.153767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.224655in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.226666in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.217854in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.216369in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.210938in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.209066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.311376in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.296268in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.321036in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.436419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.679535in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.665445in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.667653in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{2.986956in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.813424in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.833281in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.815217in}}%
\pgfpathlineto{\pgfqpoint{2.956798in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.188532in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.172264in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.170152in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.171527in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.173658in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.190071in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.207456in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.205762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700286,0.800569,0.983960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584845in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.458621in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.452346in}}%
\pgfpathlineto{\pgfqpoint{1.569697in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.153767in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.147444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.216369in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.217854in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.226666in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.228677in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.218289in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.212810in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.210938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.308254in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.311376in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.428401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.667653in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.669861in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.685084in}}%
\pgfpathlineto{\pgfqpoint{3.017113in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.811630in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.813424in}}%
\pgfpathlineto{\pgfqpoint{2.986956in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.190071in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.173658in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.171527in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.172902in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.175052in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.191611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.209149in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.207456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705439,0.803717,0.982223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599993in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.464897in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.458621in}}%
\pgfpathlineto{\pgfqpoint{1.584845in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.147444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.141121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.218289in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.228677in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.230688in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.221719in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.214681in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.212810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.311121in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.305131in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.287382in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.308254in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.428401in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.420383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.685084in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.669861in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.672070in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.687859in}}%
\pgfpathlineto{\pgfqpoint{3.047270in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.809836in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.828384in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.811630in}}%
\pgfpathlineto{\pgfqpoint{3.017113in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.191611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.175052in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.172902in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.174278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.176447in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.193150in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.210842in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.209149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615140in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.471173in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.464897in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.141121in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.134799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.221719in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.230688in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.232699in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.222128in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.216553in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.214681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.307816in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.284419in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.287382in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.305131in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.311121in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.420383in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.412365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.687859in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.672070in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.690633in}}%
\pgfpathlineto{\pgfqpoint{3.077427in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.828384in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.809836in}}%
\pgfpathlineto{\pgfqpoint{3.047270in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.193150in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.176447in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.174278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.175653in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.177841in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.194690in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.212536in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.210842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710592,0.806865,0.980486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630288in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.477449in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.471173in}}%
\pgfpathlineto{\pgfqpoint{1.615140in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.134799in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.128476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.222128in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.232699in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.234709in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.225585in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.224048in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.218425in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.216553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.304511in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.298887in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.281457in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.284419in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.307816in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.412365in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.404347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.690633in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{3.107584in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.806249in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.825119in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{3.077427in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.194690in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.177841in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.175653in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.177028in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.179235in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.196229in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.212536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715745,0.810013,0.978749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645436in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.483724in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.477449in}}%
\pgfpathlineto{\pgfqpoint{1.630288in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.128476in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.122154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.224048in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.225585in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.234709in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.236720in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.225968in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.220296in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.218425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.301205in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.295764in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.281457in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.298887in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.304511in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.396329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.678694in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.696183in}}%
\pgfpathlineto{\pgfqpoint{3.137742in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.804455in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.823486in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.825119in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.806249in}}%
\pgfpathlineto{\pgfqpoint{3.107584in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.196229in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.179235in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.177028in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.178404in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.180629in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.197769in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.215922in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.214229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720869,0.813080,0.976909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660584in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.490000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.483724in}}%
\pgfpathlineto{\pgfqpoint{1.645436in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.122154in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.115831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.225968in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.236720in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.238731in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.222168in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.220296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.295764in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.301205in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.396329in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.388311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.696183in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.678694in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.680903in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.698958in}}%
\pgfpathlineto{\pgfqpoint{3.167899in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.802661in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.823486in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.804455in}}%
\pgfpathlineto{\pgfqpoint{3.137742in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.197769in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.180629in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.178404in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.179779in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.182024in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.199308in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.217616in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.215922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725897,0.815872,0.974724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675731in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.496276in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.490000in}}%
\pgfpathlineto{\pgfqpoint{1.660584in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.115831in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.109509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.238731in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.240742in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.231384in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.229807in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.224039in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.222168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.388311in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.380294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.698958in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.680903in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.683111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.701732in}}%
\pgfpathlineto{\pgfqpoint{3.198056in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.800868in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.820222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.802661in}}%
\pgfpathlineto{\pgfqpoint{3.167899in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.199308in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.182024in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.179779in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.181154in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.183418in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.200848in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.219309in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.217616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690879in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.502551in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.496276in}}%
\pgfpathlineto{\pgfqpoint{1.675731in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.109509in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.103186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.229807in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.231384in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.240742in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.242753in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.233316in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.231727in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.224039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.291290in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.286397in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.269608in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.380294in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.372276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.701732in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.683111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.685319in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.704507in}}%
\pgfpathlineto{\pgfqpoint{3.228213in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.799074in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.818589in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.820222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.800868in}}%
\pgfpathlineto{\pgfqpoint{3.198056in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.200848in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.183418in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.181154in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.182530in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.184812in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.202387in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.221002in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.219309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730844,0.818436,0.972251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706027in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.508827in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.502551in}}%
\pgfpathlineto{\pgfqpoint{1.690879in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.103186in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.096864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.231727in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.233316in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.242753in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.235249in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.233646in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.225911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.283274in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.269608in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.286397in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.291290in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.372276in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.364258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.704507in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.685319in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.687527in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.707282in}}%
\pgfpathlineto{\pgfqpoint{3.258371in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.797280in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.816957in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.818589in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.799074in}}%
\pgfpathlineto{\pgfqpoint{3.228213in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.202387in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.184812in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.182530in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.183905in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.186206in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.203927in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.222696in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.221002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735792,0.820999,0.969778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721175in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.515103in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.508827in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.096864in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.090541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.233646in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.235249in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.246774in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.237182in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.235566in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.229654in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.227783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.284680in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.283274in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.364258in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.356240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.707282in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.687527in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{3.288528in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.795487in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.816957in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.797280in}}%
\pgfpathlineto{\pgfqpoint{3.258371in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.203927in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.186206in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.183905in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.185280in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.187600in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.205466in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.222696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237165in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.159861in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.016273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740739,0.823563,0.967305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736323in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.521379in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.515103in}}%
\pgfpathlineto{\pgfqpoint{1.721175in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.090541in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.084218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.235566in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.237182in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.246774in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.237486in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.231526in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.229654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.281374in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.277029in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.284680in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.356240in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.348222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.691944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.712831in}}%
\pgfpathlineto{\pgfqpoint{3.318685in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.793693in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.813692in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.795487in}}%
\pgfpathlineto{\pgfqpoint{3.288528in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.205466in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.187600in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.185280in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.186656in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.188995in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.207006in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.226082in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.224389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263636in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.159861in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.016273in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.999769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745687,0.826127,0.964832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751470in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.527654in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.521379in}}%
\pgfpathlineto{\pgfqpoint{1.736323in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.084218in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.077896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.237486in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.250796in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.241048in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.231526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.273907in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.257758in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.277029in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.281374in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.348222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.340204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.712831in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.691944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.694152in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.715606in}}%
\pgfpathlineto{\pgfqpoint{3.348842in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.791899in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.812060in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.813692in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.793693in}}%
\pgfpathlineto{\pgfqpoint{3.318685in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.207006in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.188995in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.186656in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.188031in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.190389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.208545in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.227776in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.226082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290106in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.235759in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.313420in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.263636in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.999769in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.983265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766618in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.533930in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.527654in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.077896in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.071573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.241048in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.250796in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.242981in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.241325in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.235269in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.233398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.270785in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.254796in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.257758in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.273907in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.340204in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.332186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.715606in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.694152in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.790105in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.810427in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.812060in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.791899in}}%
\pgfpathlineto{\pgfqpoint{3.348842in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.208545in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.190389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.188031in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.189407in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.191783in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.210084in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.229469in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.227776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316577in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.260823in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.339896in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.313420in}}%
\pgfpathlineto{\pgfqpoint{1.235759in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.290106in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.983265in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.966760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.828691,0.962359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781766in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.540206in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.533930in}}%
\pgfpathlineto{\pgfqpoint{1.766618in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.071573in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.065251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.241325in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.242981in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.254796in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.270785in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.332186in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.324168in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.271459in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.267662in}}%
\pgfpathlineto{\pgfqpoint{5.017957in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.244913in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.243245in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.237141in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.235269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.721156in}}%
\pgfpathlineto{\pgfqpoint{3.409157in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.810427in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.790105in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.210084in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.191783in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.189407in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.190782in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.193177in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.211624in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.231162in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.229469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343048in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.285887in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.366372in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.339896in}}%
\pgfpathlineto{\pgfqpoint{1.260823in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.316577in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.966760in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.950256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755582,0.831254,0.959886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796914in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.546481in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.540206in}}%
\pgfpathlineto{\pgfqpoint{1.781766in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.065251in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.058928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.243245in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.244913in}}%
\pgfpathlineto{\pgfqpoint{5.017957in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.267662in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.271459in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.324168in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.316151in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.268154in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.264540in}}%
\pgfpathlineto{\pgfqpoint{4.758959in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.245164in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.237141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.721156in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.700777in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.723930in}}%
\pgfpathlineto{\pgfqpoint{3.439314in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.807162in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{3.409157in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.211624in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.193177in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.190782in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.192157in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.194572in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.213163in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.232856in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.231162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369519in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.310952in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.392847in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.366372in}}%
\pgfpathlineto{\pgfqpoint{1.285887in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.950256in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.933752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760487,0.833718,0.957297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812062in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.552757in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.546481in}}%
\pgfpathlineto{\pgfqpoint{1.796914in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.058928in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.052606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.245164in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{4.758959in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.264540in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.268154in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.316151in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.308133in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{4.499962in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.248779in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.247084in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.240884in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.239012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.723930in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.700777in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.726705in}}%
\pgfpathlineto{\pgfqpoint{3.469471in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.784724in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.805530in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.807162in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{3.439314in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.213163in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.194572in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.192157in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.193533in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.195966in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.214703in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.234549in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.232856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395989in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.336016in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.419323in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.392847in}}%
\pgfpathlineto{\pgfqpoint{1.310952in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.369519in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.933752in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.917247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765268,0.835885,0.954365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227415in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.827209in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.216526in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.552757in}}%
\pgfpathlineto{\pgfqpoint{1.812062in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.052606in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.024526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.247084in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.248779in}}%
\pgfpathlineto{\pgfqpoint{4.499962in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.308133in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.300115in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.258295in}}%
\pgfpathlineto{\pgfqpoint{4.240964in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.250712in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.249004in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.242756in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.240884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.726705in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.705193in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.729480in}}%
\pgfpathlineto{\pgfqpoint{3.499628in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.782931in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.803897in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.805530in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.784724in}}%
\pgfpathlineto{\pgfqpoint{3.469471in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.214703in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.195966in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.193533in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.194908in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.197360in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.216242in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.236242in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.234549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422460in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.361080in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.445799in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.419323in}}%
\pgfpathlineto{\pgfqpoint{1.336016in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.917247in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.900743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769958,0.837835,0.951183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260855in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.842357in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.245685in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.216526in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.827209in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.024526in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.974690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.249004in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.250712in}}%
\pgfpathlineto{\pgfqpoint{4.240964in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.258295in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.300115in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.292097in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{3.981967in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.252645in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.250924in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.244627in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.242756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.729480in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.705193in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.707401in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.781137in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.802265in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.803897in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.782931in}}%
\pgfpathlineto{\pgfqpoint{3.499628in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.216242in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.197360in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.194908in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.196283in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.198754in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.217782in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.237935in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.236242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448931in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.472274in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.445799in}}%
\pgfpathlineto{\pgfqpoint{1.361080in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.422460in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.900743in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.884239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294295in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.857505in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.274843in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.245685in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.842357in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.260855in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.974690in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.924853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.250924in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.252645in}}%
\pgfpathlineto{\pgfqpoint{3.981967in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.292097in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.284079in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.254933in}}%
\pgfpathlineto{\pgfqpoint{3.118642in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.252843in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.246499in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.244627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.707401in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.709610in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.735029in}}%
\pgfpathlineto{\pgfqpoint{3.559943in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.779343in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.800633in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.802265in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.781137in}}%
\pgfpathlineto{\pgfqpoint{3.529786in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.217782in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.198754in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.196283in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.197659in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.200148in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.219321in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.239629in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.237935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475401in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.411209in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.498750in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.472274in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.448931in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.884239in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.867734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774648,0.839786,0.948001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327735in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.872653in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.304002in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.274843in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.857505in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.294295in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.924853in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.875016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.252843in}}%
\pgfpathlineto{\pgfqpoint{3.118642in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.254933in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.284079in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.276061in}}%
\pgfpathlineto{\pgfqpoint{2.298484in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.248371in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.246499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.735029in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.709610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.711818in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{3.590100in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.799000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.800633in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.779343in}}%
\pgfpathlineto{\pgfqpoint{3.559943in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.219321in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.200148in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.197659in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.199034in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.201543in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.220861in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.241322in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.239629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501872in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.436273in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.525226in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.498750in}}%
\pgfpathlineto{\pgfqpoint{1.411209in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.867734in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.851230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779338,0.841737,0.944819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361175in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.887800in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.333161in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.304002in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.872653in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.327735in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.875016in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.825180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298484in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.276061in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{1.909987in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.250242in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.248371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.711818in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.714026in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.740579in}}%
\pgfpathlineto{\pgfqpoint{3.620257in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.775756in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.797368in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.799000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{3.590100in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.220861in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.201543in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.199034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.200409in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.202937in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.222400in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.243015in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.241322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784028,0.843687,0.941637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528343in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.461337in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.394615in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.902948in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.362319in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.333161in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.887800in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.361175in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.825180in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.525226in}}%
\pgfpathlineto{\pgfqpoint{1.436273in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.501872in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.851230in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.834726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909987in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.260025in}}%
\pgfpathlineto{\pgfqpoint{1.521491in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.252114in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.250242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.740579in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.714026in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.716234in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.743354in}}%
\pgfpathlineto{\pgfqpoint{3.650415in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.773962in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.795735in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.797368in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.775756in}}%
\pgfpathlineto{\pgfqpoint{3.620257in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.222400in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.202937in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.200409in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.201785in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.204331in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.244709in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.243015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788718,0.845638,0.938456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554813in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.486401in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.261920in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.261920in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.428056in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.918096in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.391478in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.362319in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.902948in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.394615in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.461337in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.834726in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.818222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521491in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.260025in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.252114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.743354in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.716234in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.718442in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.746128in}}%
\pgfpathlineto{\pgfqpoint{3.680572in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.772169in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.794103in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.795735in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.773962in}}%
\pgfpathlineto{\pgfqpoint{3.650415in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.204331in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.201785in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.203160in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.205725in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.225479in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.246402in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.244709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581284in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.511466in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.461496in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.391478in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.918096in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.428056in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.261920in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.261920in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.486401in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.554813in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.818222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.801717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.746128in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.718442in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.748903in}}%
\pgfpathlineto{\pgfqpoint{3.710729in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.770375in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.792471in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.794103in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.772169in}}%
\pgfpathlineto{\pgfqpoint{3.680572in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.225479in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.205725in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.203160in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.204536in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.207120in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.227019in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.248095in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.246402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793407,0.847588,0.935274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607755in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.335099in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.335099in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.494936in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.948392in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.449795in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.461496in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.511466in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.581284in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.801717in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.785213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.748903in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.722859in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.751678in}}%
\pgfpathlineto{\pgfqpoint{3.740886in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.768581in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.792471in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.770375in}}%
\pgfpathlineto{\pgfqpoint{3.710729in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.227019in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.207120in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.204536in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.205911in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.208514in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.228558in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.249789in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.248095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798039,0.849418,0.931964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235005in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.561594in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.371689in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.371689in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.528376in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.963539in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.449795in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.948392in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.494936in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.335099in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.335099in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.785213in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.766603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.751678in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.722859in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.725067in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.754453in}}%
\pgfpathlineto{\pgfqpoint{3.771044in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.766787in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.768581in}}%
\pgfpathlineto{\pgfqpoint{3.740886in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.228558in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.208514in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.205911in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.207286in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.209908in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.230098in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.251482in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.249789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802518,0.850933,0.928320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275523in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.660696in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.586658in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.408279in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.408279in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.561816in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.508113in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.963539in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.528376in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.371689in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.371689in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.561594in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.235005in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.766603in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.746590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.754453in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.725067in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.727275in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.757227in}}%
\pgfpathlineto{\pgfqpoint{3.801201in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.764994in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.787573in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.766787in}}%
\pgfpathlineto{\pgfqpoint{3.771044in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.230098in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.209908in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.207286in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.208662in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.211302in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.231637in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.253175in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.251482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806899,0.852246,0.924462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316041in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.611723in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.444868in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.444868in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.595256in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.993835in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.508113in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.561816in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.408279in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.408279in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.586658in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.660696in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.275523in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.746590in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.726577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.757227in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.727275in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.760002in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.763200in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.785941in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.787573in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.764994in}}%
\pgfpathlineto{\pgfqpoint{3.801201in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.231637in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.211302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.208662in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.210037in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.212696in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.233177in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.254869in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.253175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356559in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.713637in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.481458in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.481458in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.628697in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.008983in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.566430in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.993835in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.595256in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.444868in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.444868in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.611723in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.316041in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.726577in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.706564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.760002in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.731692in}}%
\pgfpathlineto{\pgfqpoint{3.880773in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.784308in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.785941in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.763200in}}%
\pgfpathlineto{\pgfqpoint{3.831358in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.233177in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.212696in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.210037in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.211412in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.214091in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.234716in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.256562in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.254869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811280,0.853559,0.920605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397077in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.661851in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.518048in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.518048in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.662137in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.024130in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.595589in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.566430in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.008983in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.628697in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.481458in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.481458in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.713637in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.356559in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.706564in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.686551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.731692in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.733900in}}%
\pgfpathlineto{\pgfqpoint{3.975122in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.784308in}}%
\pgfpathlineto{\pgfqpoint{3.880773in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.234716in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.214091in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.211412in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.212788in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.215485in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.236255in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.258255in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.256562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815661,0.854872,0.916747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437595in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.554637in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.554637in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.695577in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.039278in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.624747in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.595589in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.024130in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.662137in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.518048in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.518048in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.661851in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.397077in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.686551in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.666538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.733900in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.736108in}}%
\pgfpathlineto{\pgfqpoint{4.069471in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.781044in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{3.975122in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.236255in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.215485in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.212788in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.214163in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.216879in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.237795in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.259949in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.258255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820042,0.856185,0.912890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478113in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.793049in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.711980in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.591227in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.591227in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.729017in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.054426in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.653906in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.624747in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.039278in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.695577in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.554637in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.554637in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.437595in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.666538in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.646524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.736108in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.738316in}}%
\pgfpathlineto{\pgfqpoint{4.163820in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.779411in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.781044in}}%
\pgfpathlineto{\pgfqpoint{4.069471in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.237795in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.216879in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.214163in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.215538in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.218273in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.239334in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.261642in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.259949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824423,0.857498,0.909032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518631in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.819520in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.737044in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.627817in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.627817in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.762457in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.069574in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.683065in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.653906in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.054426in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.729017in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.591227in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.591227in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.711980in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.793049in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.478113in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.646524in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.626511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.738316in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{4.258169in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.777779in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.779411in}}%
\pgfpathlineto{\pgfqpoint{4.163820in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.239334in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.218273in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.215538in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.216914in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.219668in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.240874in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.263335in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.261642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828804,0.858811,0.905175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559149in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.845991in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.762108in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.664406in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.664406in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.795897in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.084722in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.712223in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.683065in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.069574in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.762457in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.627817in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.627817in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.737044in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.819520in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.518631in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.626511in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.606498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.742733in}}%
\pgfpathlineto{\pgfqpoint{4.352518in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.776146in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.777779in}}%
\pgfpathlineto{\pgfqpoint{4.258169in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.240874in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.219668in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.216914in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.218289in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.221062in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.242413in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.265028in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.263335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599667in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.872461in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.787173in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.700996in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.700996in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.829338in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.099869in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.741382in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.712223in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.084722in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.795897in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.664406in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.664406in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.762108in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.845991in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.559149in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.606498in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.586485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.742733in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.744941in}}%
\pgfpathlineto{\pgfqpoint{4.446867in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.774514in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.776146in}}%
\pgfpathlineto{\pgfqpoint{4.352518in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.242413in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.221062in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.218289in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.219665in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.222456in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.243953in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.266722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.265028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833107,0.859980,0.901178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640185in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.898932in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.812237in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.737586in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.737586in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.862778in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.115017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.770541in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.741382in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.099869in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.829338in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.700996in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.700996in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.787173in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.872461in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.599667in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.586485in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.566472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.744941in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.747149in}}%
\pgfpathlineto{\pgfqpoint{4.541216in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.772882in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.774514in}}%
\pgfpathlineto{\pgfqpoint{4.446867in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.243953in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.222456in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.219665in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.221040in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.223850in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.245492in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.268415in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.266722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837230,0.860821,0.896864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680703in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.925403in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.774175in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.774175in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.896218in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.770541in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.115017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.862778in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.737586in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.737586in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.812237in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.898932in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.566472in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.546459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.747149in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.749358in}}%
\pgfpathlineto{\pgfqpoint{4.635565in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.771249in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.772882in}}%
\pgfpathlineto{\pgfqpoint{4.541216in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.245492in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.223850in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.221040in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.222415in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.225244in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.247032in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.270108in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.268415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721221in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.951873in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.862365in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.810765in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.810765in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.929658in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.828858in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.896218in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.774175in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.774175in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.925403in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.546459in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.526446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.749358in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{4.729914in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.769617in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.771249in}}%
\pgfpathlineto{\pgfqpoint{4.635565in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.247032in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.225244in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.222415in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.223791in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.248571in}}%
\pgfpathlineto{\pgfqpoint{1.289948in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.263064in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.761739in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.978344in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.847355in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.847355in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.160461in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.828858in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.929658in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.810765in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.810765in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.862365in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.951873in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.721221in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.526446in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.270108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.753774in}}%
\pgfpathlineto{\pgfqpoint{4.824263in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.767984in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.769617in}}%
\pgfpathlineto{\pgfqpoint{4.729914in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.248571in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.223791in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.225166in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.250111in}}%
\pgfpathlineto{\pgfqpoint{1.378007in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.321253in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.802257in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.912494in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.175608in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.887175in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.160461in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.847355in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.847355in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.978344in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.761739in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.263064in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.289948in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.753774in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.755982in}}%
\pgfpathlineto{\pgfqpoint{4.918612in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.766352in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.767984in}}%
\pgfpathlineto{\pgfqpoint{4.824263in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.250111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.225166in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.226541in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.229427in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.251650in}}%
\pgfpathlineto{\pgfqpoint{1.466066in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.379442in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.842775in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.937558in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.920534in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.920534in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.029979in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.190756in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.916334in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.887175in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.175608in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.912494in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.802257in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.321253in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.378007in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.755982in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{5.012962in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.764720in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.766352in}}%
\pgfpathlineto{\pgfqpoint{4.918612in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.251650in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.229427in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.226541in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.227917in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.230821in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.253190in}}%
\pgfpathlineto{\pgfqpoint{1.554125in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.057756in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.962622in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.957124in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.957124in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.063419in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.205904in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.945492in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.916334in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.190756in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.029979in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.920534in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.920534in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.937558in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.842775in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.379442in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.466066in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857342,0.864098,0.874393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.760399in}}%
\pgfpathlineto{\pgfqpoint{5.107311in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.763087in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.764720in}}%
\pgfpathlineto{\pgfqpoint{5.012962in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857342,0.864098,0.874393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.253190in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.230821in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.227917in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.229292in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.232216in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.254729in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.495820in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.923811in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.084227in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.987687in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.096859in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.221052in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.974651in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.945492in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.205904in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.063419in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.957124in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.957124in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.962622in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.057756in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.554125in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861365,0.864754,0.869899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{1.760399in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.763087in}}%
\pgfpathlineto{\pgfqpoint{5.107311in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861365,0.864754,0.869899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.254729in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.232216in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.229292in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.230667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.233610in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.256269in}}%
\pgfpathlineto{\pgfqpoint{1.730243in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.554009in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.964329in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.110698in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.012751in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.030303in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.030303in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.130299in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.236199in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.003810in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.974651in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.221052in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.096859in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.987687in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.084227in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.923811in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.495820in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.256269in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.233610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.230667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.232043in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.235004in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.257808in}}%
\pgfpathlineto{\pgfqpoint{1.818302in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.004847in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.137168in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.037815in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.066893in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.066893in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.251347in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.032968in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.003810in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.236199in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.130299in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.030303in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.030303in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.012751in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.110698in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.964329in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.554009in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.730243in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.257808in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.235004in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.232043in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.233418in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.236398in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.259348in}}%
\pgfpathlineto{\pgfqpoint{1.906362in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.045365in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.163639in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.103482in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.103482in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.197180in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.266495in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.062127in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.032968in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.251347in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.066893in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.066893in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.037815in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.137168in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.004847in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.818302in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869468,0.863339,0.859798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.259348in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.236398in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.233418in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.237792in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.260887in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.728575in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.085883in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.190110in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.230620in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.281643in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.062127in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.266495in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.197180in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.103482in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.103482in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.163639in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.045365in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.906362in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873549,0.861264,0.854190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.260887in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.237792in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.236169in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.239187in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.262426in}}%
\pgfpathlineto{\pgfqpoint{2.082480in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.786764in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.126401in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.216580in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.113008in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.176662in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.176662in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.264060in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.296791in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.120444in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.281643in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.230620in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.190110in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.085883in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.728575in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877630,0.859188,0.848582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.262426in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.239187in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.236169in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.237544in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.240581in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.263966in}}%
\pgfpathlineto{\pgfqpoint{2.170539in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.844953in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.166919in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.243051in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.138072in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.297500in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.311938in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.120444in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.296791in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.264060in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.176662in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.176662in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.113008in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.216580in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.126401in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.786764in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.082480in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881710,0.857113,0.842974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.263966in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.240581in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.237544in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.238920in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.241975in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.265505in}}%
\pgfpathlineto{\pgfqpoint{2.258598in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.903142in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.207437in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.163137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.330940in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.327086in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.178762in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.311938in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.297500in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.138072in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.243051in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.166919in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.844953in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.170539in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.265505in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.241975in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.238920in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.240295in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.243369in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.267045in}}%
\pgfpathlineto{\pgfqpoint{2.346657in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.961331in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.247955in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.295992in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.188201in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.286431in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.286431in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.364380in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.207920in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.178762in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.327086in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.330940in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.163137in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.207437in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.903142in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.258598in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.267045in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.243369in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.240295in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.241670in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.244764in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.268584in}}%
\pgfpathlineto{\pgfqpoint{2.434716in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.019519in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.288473in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.213265in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.323020in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.323020in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.397821in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.237079in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.207920in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.364380in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.286431in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.286431in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.188201in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.295992in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.247955in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.961331in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.346657in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889872,0.852962,0.831758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.268584in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.244764in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.241670in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.243046in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.246158in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.270124in}}%
\pgfpathlineto{\pgfqpoint{2.522775in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.077708in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.328991in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.348934in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.238329in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.359610in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.359610in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.431261in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.372530in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.266238in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.237079in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.397821in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.323020in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.323020in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.213265in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.288473in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.019519in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.434716in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893953,0.850887,0.826150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.270124in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.246158in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.243046in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.244421in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.247552in}}%
\pgfpathlineto{\pgfqpoint{2.600697in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.299986in}}%
\pgfpathlineto{\pgfqpoint{2.135897in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.369509in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.263394in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.396200in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.396200in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.464701in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.387677in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.295396in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.266238in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.372530in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.431261in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.359610in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.359610in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.238329in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.348934in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.328991in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.077708in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.522775in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897820,0.848632,0.820476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.247552in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.244421in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.245796in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.248946in}}%
\pgfpathlineto{\pgfqpoint{2.677493in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.332994in}}%
\pgfpathlineto{\pgfqpoint{2.194086in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.410027in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.401875in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.288458in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.432789in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.432789in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.498141in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.402825in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.324555in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.295396in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.387677in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.464701in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.396200in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.396200in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.263394in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.369509in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.135897in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.299986in}}%
\pgfpathlineto{\pgfqpoint{2.600697in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.248946in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.245796in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.250340in}}%
\pgfpathlineto{\pgfqpoint{2.754289in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.366003in}}%
\pgfpathlineto{\pgfqpoint{2.252275in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.450545in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.428346in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.469379in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.469379in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.417973in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.353714in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.324555in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.402825in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.498141in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.432789in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.432789in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.288458in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.401875in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.410027in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.194086in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.332994in}}%
\pgfpathlineto{\pgfqpoint{2.677493in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.250340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.248547in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.251735in}}%
\pgfpathlineto{\pgfqpoint{2.831085in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{2.310464in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.491063in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.454816in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.338586in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.505969in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.505969in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.899935in}}%
\pgfpathlineto{\pgfqpoint{2.572099in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.433121in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.382872in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.353714in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.417973in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.469379in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.469379in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.428346in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.450545in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.252275in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.366003in}}%
\pgfpathlineto{\pgfqpoint{2.754289in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904625,0.843343,0.808843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.251735in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.248547in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.249922in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.253129in}}%
\pgfpathlineto{\pgfqpoint{2.907880in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.432020in}}%
\pgfpathlineto{\pgfqpoint{2.368653in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.481287in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.363651in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.530218in}}%
\pgfpathlineto{\pgfqpoint{2.544489in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.544489in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.612617in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.117222in}}%
\pgfpathlineto{\pgfqpoint{2.448268in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.382872in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.433121in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{2.572099in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.899935in}}%
\pgfpathlineto{\pgfqpoint{2.505969in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.505969in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.338586in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.454816in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.491063in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.310464in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{2.831085in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907943,0.840627,0.803001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.253129in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.249922in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.254523in}}%
\pgfpathlineto{\pgfqpoint{2.984676in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.465029in}}%
\pgfpathlineto{\pgfqpoint{2.426841in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.687837in}}%
\pgfpathlineto{\pgfqpoint{2.607933in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.912383in}}%
\pgfpathlineto{\pgfqpoint{2.507758in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.388715in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.493909in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.653135in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.151111in}}%
\pgfpathlineto{\pgfqpoint{2.463416in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.441189in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.448268in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.117222in}}%
\pgfpathlineto{\pgfqpoint{2.612617in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.544489in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.544489in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.530218in}}%
\pgfpathlineto{\pgfqpoint{2.363651in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.481287in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.368653in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.432020in}}%
\pgfpathlineto{\pgfqpoint{2.907880in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911261,0.837912,0.797159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.254523in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.252673in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{3.061472in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.498038in}}%
\pgfpathlineto{\pgfqpoint{2.485030in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.597063in}}%
\pgfpathlineto{\pgfqpoint{2.684285in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.535048in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.038073in}}%
\pgfpathlineto{\pgfqpoint{2.413779in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.457599in}}%
\pgfpathlineto{\pgfqpoint{2.630540in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.630540in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.693653in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.185000in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.441189in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.463416in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.151111in}}%
\pgfpathlineto{\pgfqpoint{2.653135in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.493909in}}%
\pgfpathlineto{\pgfqpoint{2.388715in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.507758in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.912383in}}%
\pgfpathlineto{\pgfqpoint{2.607933in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.687837in}}%
\pgfpathlineto{\pgfqpoint{2.426841in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.465029in}}%
\pgfpathlineto{\pgfqpoint{2.984676in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914580,0.835197,0.791317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.252673in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.254049in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.257312in}}%
\pgfpathlineto{\pgfqpoint{3.138268in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.547030in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.760637in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.569717in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.091024in}}%
\pgfpathlineto{\pgfqpoint{2.438843in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.421290in}}%
\pgfpathlineto{\pgfqpoint{2.673566in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.673566in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.734171in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.218889in}}%
\pgfpathlineto{\pgfqpoint{2.493712in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.499507in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.185000in}}%
\pgfpathlineto{\pgfqpoint{2.693653in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.630540in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.630540in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.457599in}}%
\pgfpathlineto{\pgfqpoint{2.413779in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.038073in}}%
\pgfpathlineto{\pgfqpoint{2.535048in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.684285in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.597063in}}%
\pgfpathlineto{\pgfqpoint{2.485030in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.498038in}}%
\pgfpathlineto{\pgfqpoint{3.061472in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.257312in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.254049in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.258706in}}%
\pgfpathlineto{\pgfqpoint{3.215063in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.624275in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.836989in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.604386in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.143976in}}%
\pgfpathlineto{\pgfqpoint{2.463908in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{2.716591in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.716591in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.774689in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.252778in}}%
\pgfpathlineto{\pgfqpoint{2.508860in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.499507in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.493712in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.218889in}}%
\pgfpathlineto{\pgfqpoint{2.734171in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.673566in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.673566in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.421290in}}%
\pgfpathlineto{\pgfqpoint{2.438843in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.091024in}}%
\pgfpathlineto{\pgfqpoint{2.569717in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.760637in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.547030in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.138268in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.258706in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.256799in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.260100in}}%
\pgfpathlineto{\pgfqpoint{3.291859in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.913340in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.639055in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.196927in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.348671in}}%
\pgfpathlineto{\pgfqpoint{2.759617in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.759617in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.815207in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.286667in}}%
\pgfpathlineto{\pgfqpoint{2.524007in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.394385in}}%
\pgfpathlineto{\pgfqpoint{2.578201in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.508860in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.252778in}}%
\pgfpathlineto{\pgfqpoint{2.774689in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.716591in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.716591in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{2.463908in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.143976in}}%
\pgfpathlineto{\pgfqpoint{2.604386in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.836989in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.624275in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.215063in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921217,0.829767,0.779633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.260100in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.256799in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.258175in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.261494in}}%
\pgfpathlineto{\pgfqpoint{3.368655in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.778765in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.989692in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.673724in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.249878in}}%
\pgfpathlineto{\pgfqpoint{2.514036in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.312361in}}%
\pgfpathlineto{\pgfqpoint{2.802643in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.802643in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.630000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.578201in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.394385in}}%
\pgfpathlineto{\pgfqpoint{2.524007in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.286667in}}%
\pgfpathlineto{\pgfqpoint{2.815207in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.759617in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.759617in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.348671in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.196927in}}%
\pgfpathlineto{\pgfqpoint{2.639055in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.913340in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.291859in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924298,0.826857,0.773736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.261494in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.258175in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.259550in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.262888in}}%
\pgfpathlineto{\pgfqpoint{3.445451in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.856010in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.066044in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.544082in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.845668in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.845668in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.896243in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.614482in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.681800in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.630000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.855725in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.802643in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.802643in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.312361in}}%
\pgfpathlineto{\pgfqpoint{2.514036in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{3.249878in}}%
\pgfpathlineto{\pgfqpoint{2.673724in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.989692in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.778765in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.368655in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927005,0.823642,0.767751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.262888in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.259550in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.260925in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.264283in}}%
\pgfpathlineto{\pgfqpoint{3.522246in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.933254in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.142396in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.743062in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.888694in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.888694in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.936761in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.669749in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.733599in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.681800in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.614482in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.896243in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.845668in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.845668in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.544082in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.066044in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.856010in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.445451in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.264283in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.260925in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.262301in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.265677in}}%
\pgfpathlineto{\pgfqpoint{3.599042in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.218748in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.777731in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.627418in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.931720in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.931720in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.725017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.785399in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.733599in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.669749in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.936761in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.888694in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.888694in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.743062in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.142396in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.933254in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.522246in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.265677in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.262301in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.263676in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.267071in}}%
\pgfpathlineto{\pgfqpoint{3.675838in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.087744in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.295100in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.812400in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.669087in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.974745in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.974745in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.017797in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.780284in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.837198in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.785399in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.725017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.931720in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.931720in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.627418in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.777731in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.218748in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.010499in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.599042in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932130,0.816976,0.755714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.267071in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.263676in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.265051in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.268465in}}%
\pgfpathlineto{\pgfqpoint{3.752634in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.164989in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.371452in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.847069in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.710755in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.017771in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.017771in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.058315in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.888998in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.837198in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.780284in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.017797in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.974745in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.974745in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.669087in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.812400in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.295100in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.087744in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.675838in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934693,0.813643,0.749696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.268465in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.265051in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.266427in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.269860in}}%
\pgfpathlineto{\pgfqpoint{3.829429in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.242234in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.447803in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.881738in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.752424in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.060797in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.060797in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.098833in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.940797in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.888998in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.058315in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.017771in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.017771in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.710755in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.847069in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.371452in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.164989in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.752634in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.810310,0.743677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.269860in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.266427in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.267802in}}%
\pgfpathlineto{\pgfqpoint{4.222316in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.293688in}}%
\pgfpathlineto{\pgfqpoint{3.319479in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.524155in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.916407in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.794092in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.103822in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.103822in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.139351in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.946086in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.992597in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.940797in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.098833in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.060797in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.060797in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.752424in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.881738in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.447803in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.242234in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.829429in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939818,0.806977,0.737659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.267802in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.269177in}}%
\pgfpathlineto{\pgfqpoint{4.750671in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.327131in}}%
\pgfpathlineto{\pgfqpoint{3.396724in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.600507in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.951076in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.835760in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.179869in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.001353in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.044396in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.992597in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.946086in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.139351in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.103822in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.103822in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.794092in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.916407in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.524155in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.319479in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.293688in}}%
\pgfpathlineto{\pgfqpoint{4.222316in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939818,0.806977,0.737659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.269177in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.275744in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.360574in}}%
\pgfpathlineto{\pgfqpoint{3.473968in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.676859in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.985744in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.877429in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.189873in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.189873in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.220387in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.056620in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.044396in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.001353in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.179869in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.835760in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.951076in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.600507in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.396724in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.327131in}}%
\pgfpathlineto{\pgfqpoint{4.750671in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942380,0.803643,0.731640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.360574in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.275744in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.303073in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.394017in}}%
\pgfpathlineto{\pgfqpoint{3.551213in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.753211in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.020413in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.919097in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.232899in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.232899in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.111887in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.147995in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.056620in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.220387in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.189873in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.189873in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.877429in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.985744in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.676859in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.473968in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944680,0.800103,0.725579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.394017in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.303073in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.330403in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.427460in}}%
\pgfpathlineto{\pgfqpoint{3.628458in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.055082in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.960765in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.275925in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.275925in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.301423in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.167154in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.199795in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.147995in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.111887in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.260905in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.232899in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.232899in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.919097in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.020413in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.753211in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.551213in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946616,0.796275,0.719460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.427460in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.330403in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.357733in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.460903in}}%
\pgfpathlineto{\pgfqpoint{3.705703in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.710182in}}%
\pgfpathlineto{\pgfqpoint{4.062609in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.786449in}}%
\pgfpathlineto{\pgfqpoint{3.089751in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.002434in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.318950in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.318950in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.341941in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.222422in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.251594in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.199795in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.167154in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.301423in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.275925in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.275925in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.960765in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.055082in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.628458in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948428,0.792349,0.713322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.460903in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.357733in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.385063in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.494346in}}%
\pgfpathlineto{\pgfqpoint{3.782948in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.612425in}}%
\pgfpathlineto{\pgfqpoint{4.362811in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.797646in}}%
\pgfpathlineto{\pgfqpoint{3.124420in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.044102in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.361976in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.361976in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.382459in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.277689in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.303394in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.251594in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.222422in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.341941in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.318950in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.318950in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.002434in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.089751in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.786449in}}%
\pgfpathlineto{\pgfqpoint{4.062609in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.710182in}}%
\pgfpathlineto{\pgfqpoint{3.705703in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950241,0.788424,0.707183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.494346in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.385063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.412392in}}%
\pgfpathlineto{\pgfqpoint{3.883918in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.663012in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.808842in}}%
\pgfpathlineto{\pgfqpoint{3.159089in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.085770in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.405002in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.405002in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.422977in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.332956in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.355193in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.303394in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.277689in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.382459in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.361976in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.361976in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.044102in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.124420in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.797646in}}%
\pgfpathlineto{\pgfqpoint{4.362811in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.612425in}}%
\pgfpathlineto{\pgfqpoint{3.782948in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950241,0.788424,0.707183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.412392in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.439722in}}%
\pgfpathlineto{\pgfqpoint{4.198415in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.963214in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.820039in}}%
\pgfpathlineto{\pgfqpoint{3.193758in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.127439in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.448027in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.448027in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.463495in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.388223in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.406993in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.355193in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.332956in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.422977in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.405002in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.405002in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.085770in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.159089in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.808842in}}%
\pgfpathlineto{\pgfqpoint{4.663012in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.883918in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952053,0.784498,0.701044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.439722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.467052in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.746840in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.782968in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.831236in}}%
\pgfpathlineto{\pgfqpoint{3.228427in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.169107in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.491053in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.491053in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.504013in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.443491in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.458792in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.406993in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.388223in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.463495in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.448027in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.448027in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.127439in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.193758in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.820039in}}%
\pgfpathlineto{\pgfqpoint{4.963214in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{4.198415in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953865,0.780573,0.694905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.467052in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.494382in}}%
\pgfpathlineto{\pgfqpoint{4.827408in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.640938in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.746840in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953865,0.780573,0.694905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.831236in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.782968in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.797492in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.842433in}}%
\pgfpathlineto{\pgfqpoint{3.263096in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.210775in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.534078in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.534078in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.544531in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.498758in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.458792in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.443491in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.504013in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.491053in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.491053in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.169107in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.228427in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955677,0.776647,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.494382in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.521711in}}%
\pgfpathlineto{\pgfqpoint{5.141905in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.535035in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.640938in}}%
\pgfpathlineto{\pgfqpoint{4.827408in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955677,0.776647,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.842433in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.797492in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.812016in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.853629in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.252444in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.577104in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.577104in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.585049in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.554025in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.562391in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.498758in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.544531in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.534078in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.534078in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.210775in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.263096in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957489,0.772722,0.682627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{2.521711in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.535035in}}%
\pgfpathlineto{\pgfqpoint{5.141905in}{2.524444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957489,0.772722,0.682627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.853629in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.812016in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.826540in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.864826in}}%
\pgfpathlineto{\pgfqpoint{3.332434in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.294112in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.620130in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.620130in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.625567in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.609292in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.614190in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.562391in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.554025in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.585049in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.577104in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.577104in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.252444in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957489,0.772722,0.682627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.864826in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.826540in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.841063in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.876023in}}%
\pgfpathlineto{\pgfqpoint{3.367103in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.335781in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.666085in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.664560in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.665990in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.614190in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.609292in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.625567in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.620130in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.620130in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.294112in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.332434in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959013,0.768577,0.676462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.876023in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.841063in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.855587in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.887220in}}%
\pgfpathlineto{\pgfqpoint{3.401772in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.377449in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.706181in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.706181in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.706603in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.719827in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.717789in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.665990in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.664560in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.666085in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.335781in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.367103in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960185,0.764167,0.670266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.887220in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.855587in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.870111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.898417in}}%
\pgfpathlineto{\pgfqpoint{3.436441in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.419117in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.749207in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.749207in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.747121in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.775094in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.769589in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.717789in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.719827in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.706603in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.706181in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.706181in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.377449in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.401772in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960185,0.764167,0.670266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.521888in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.825376in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{3.541111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961253,0.759678,0.664061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.898417in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.870111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.884635in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.909613in}}%
\pgfpathlineto{\pgfqpoint{3.471110in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.460786in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.792232in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.792232in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.787639in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.830361in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.821388in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.769589in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.775094in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.747121in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.749207in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.749207in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.419117in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.436441in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961253,0.759678,0.664061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.500530in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.521888in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.825376in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.858819in}}%
\pgfpathlineto{\pgfqpoint{4.412844in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.412844in}{3.541111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962320,0.755188,0.657856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.909613in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.884635in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.899159in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.920810in}}%
\pgfpathlineto{\pgfqpoint{3.505779in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.502454in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.835258in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.835258in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.828157in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.176528in}}%
\pgfpathlineto{\pgfqpoint{3.986796in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.945162in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.821388in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.830361in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.787639in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.792232in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.792232in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.460786in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.471110in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962320,0.755188,0.657856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.479171in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.500530in}}%
\pgfpathlineto{\pgfqpoint{4.412844in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.412844in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.858819in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.892262in}}%
\pgfpathlineto{\pgfqpoint{4.012576in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{4.012576in}{3.541111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962320,0.755188,0.657856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.920810in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.899159in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.913683in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.932007in}}%
\pgfpathlineto{\pgfqpoint{3.540448in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.522049in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.457813in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.479171in}}%
\pgfpathlineto{\pgfqpoint{4.012576in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{4.012576in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.892262in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.925705in}}%
\pgfpathlineto{\pgfqpoint{3.981335in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.210675in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.176896in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.945162in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.986796in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.176528in}}%
\pgfpathlineto{\pgfqpoint{3.828157in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{3.835258in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{3.835258in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{3.502454in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.505779in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963388,0.750699,0.651650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.932007in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.913683in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.928206in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.943204in}}%
\pgfpathlineto{\pgfqpoint{3.575117in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.585791in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.490278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.436454in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.457813in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.522049in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.540448in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963388,0.750699,0.651650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.925705in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.959148in}}%
\pgfpathlineto{\pgfqpoint{4.303503in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.434554in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.408631in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.176896in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.210675in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.981335in}{4.049444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964456,0.746210,0.645445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.943204in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.928206in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.942730in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.954400in}}%
\pgfpathlineto{\pgfqpoint{3.609785in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.627459in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.458507in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.415096in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.436454in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.490278in}}%
\pgfpathlineto{\pgfqpoint{3.585791in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.575117in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964456,0.746210,0.645445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.959148in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.992591in}}%
\pgfpathlineto{\pgfqpoint{4.625670in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.640366in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.408631in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.434554in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.303503in}{4.049444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965524,0.741720,0.639239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.954400in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.942730in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.957254in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.965597in}}%
\pgfpathlineto{\pgfqpoint{3.644454in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.669127in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.426736in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.393737in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.415096in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.458507in}}%
\pgfpathlineto{\pgfqpoint{3.627459in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.609785in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965524,0.741720,0.639239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{3.992591in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.026034in}}%
\pgfpathlineto{\pgfqpoint{4.947838in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{4.882312in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.872100in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.640366in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.625670in}{4.049444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966591,0.737231,0.633034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.965597in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.957254in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.971778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.976794in}}%
\pgfpathlineto{\pgfqpoint{3.679123in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.710796in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.394965in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.372379in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.393737in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.426736in}}%
\pgfpathlineto{\pgfqpoint{3.669127in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.644454in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966591,0.737231,0.633034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{4.026034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.176528in}}%
\pgfpathlineto{\pgfqpoint{5.106191in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{5.103835in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.872100in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{4.882312in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{4.947838in}{4.049444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967343,0.732513,0.626822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.976794in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.971778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.986302in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.987991in}}%
\pgfpathlineto{\pgfqpoint{3.713792in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.752464in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.363194in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.351020in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.372379in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.394965in}}%
\pgfpathlineto{\pgfqpoint{3.710796in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.679123in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967343,0.732513,0.626822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{4.176528in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.103835in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.106191in}{4.303611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967343,0.732513,0.626822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.987991in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.986302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.000825in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.999187in}}%
\pgfpathlineto{\pgfqpoint{3.748461in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.794132in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.331424in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.329662in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.351020in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.363194in}}%
\pgfpathlineto{\pgfqpoint{3.752464in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.713792in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967761,0.727554,0.620603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{2.999187in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.000825in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.015349in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.010384in}}%
\pgfpathlineto{\pgfqpoint{3.783130in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.835801in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.299653in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.308303in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.329662in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.331424in}}%
\pgfpathlineto{\pgfqpoint{3.794132in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.748461in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968092,0.722531,0.614383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{3.010384in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.015349in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.029873in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.021581in}}%
\pgfpathlineto{\pgfqpoint{3.817799in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.191632in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.308303in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.299653in}}%
\pgfpathlineto{\pgfqpoint{3.835801in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.783130in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968423,0.717509,0.608162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{3.021581in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.029873in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.191632in}}%
\pgfpathlineto{\pgfqpoint{3.817799in}{3.032778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.852468in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968754,0.712486,0.601942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841253,0.861477,0.892370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.002975in}}%
\pgfpathlineto{\pgfqpoint{6.277566in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{6.313266in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.002975in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.029834in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.029834in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.038275in}}%
\pgfpathlineto{\pgfqpoint{6.456065in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{6.491764in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.338877in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.253700in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.282078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.299325in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{6.313266in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.277566in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253700in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.302348in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.258704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253700in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.814105in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.779874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.038275in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.029834in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.029834in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.057461in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.057461in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.073576in}}%
\pgfpathlineto{\pgfqpoint{6.634563in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{6.670263in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.482451in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.402114in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.427230in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.299325in}}%
\pgfpathlineto{\pgfqpoint{6.282078in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.253700in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.338877in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.491764in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.456065in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402114in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.379369in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.302348in}}%
\pgfpathlineto{\pgfqpoint{6.253700in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.258704in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.117500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402114in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.908241in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.814105in}}%
\pgfpathlineto{\pgfqpoint{6.253700in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.779874in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.702854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.073576in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.057461in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.057461in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.108877in}}%
\pgfpathlineto{\pgfqpoint{6.813061in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{6.848761in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.626026in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.550528in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.572383in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.444563in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{6.427230in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.402114in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.482451in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.670263in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.634563in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298433in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.550528in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.456389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.379369in}}%
\pgfpathlineto{\pgfqpoint{6.402114in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.117500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.965000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550528in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.002377in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.908241in}}%
\pgfpathlineto{\pgfqpoint{6.402114in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.702854in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.625833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243442in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.298433in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.261250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.108877in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{6.991559in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{7.027259in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.769601in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.698943in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.717535in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.517183in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.444563in}}%
\pgfpathlineto{\pgfqpoint{6.572383in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.550528in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.626026in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.848761in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.813061in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484474in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.698943in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.533409in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.456389in}}%
\pgfpathlineto{\pgfqpoint{6.550528in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.298433in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.965000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.795556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.698943in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.330540in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.437690in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.484474in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.298433in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.243442in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.261250in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.002377in}}%
\pgfpathlineto{\pgfqpoint{6.550528in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.625833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.548813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857342,0.864098,0.874393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.179479in}}%
\pgfpathlineto{\pgfqpoint{7.170058in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{7.205757in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.913175in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.847357in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.862688in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.436302in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.436302in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.670514in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.847357in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.436302in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.847357in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.543586in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.631938in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.670514in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.484474in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.437690in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.330540in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.698943in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.548813in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.533409in}}%
\pgfpathlineto{\pgfqpoint{6.698943in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.484474in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.795556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.517183in}}%
\pgfpathlineto{\pgfqpoint{6.717535in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.698943in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.769601in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.027259in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.991559in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861365,0.864754,0.869899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.179479in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.214780in}}%
\pgfpathlineto{\pgfqpoint{7.348556in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{7.384255in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.056750in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.007840in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.672175in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.672175in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.856554in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.672175in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.756633in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.826186in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.856554in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.670514in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.631938in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.543586in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.847357in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.436302in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.847357in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.670514in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.436302in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.436302in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.862688in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.847357in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.913175in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.205757in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.170058in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.214780in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.195595in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.195595in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{7.527054in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{7.604944in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{7.200325in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.152992in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.908048in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.908048in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.042595in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.908048in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.969679in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.020434in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.042595in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.856554in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.826186in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.756633in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.672175in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.856554in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.672175in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.672175in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.007840in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.056750in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.384255in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.348556in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.195595in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.195595in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.223222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.223222in}}%
\pgfpathlineto{\pgfqpoint{8.139303in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{8.205347in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.619611in}}%
\pgfpathlineto{\pgfqpoint{7.343899in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.292600in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.298145in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.143920in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.143920in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.228635in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.292600in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.143920in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.292600in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.182725in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.214682in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.228635in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.042595in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.020434in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.969679in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.908048in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.042595in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.908048in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.908048in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.152992in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.200325in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{7.604944in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{7.527054in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869468,0.863339,0.859798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.223222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.223222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.250848in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.250848in}}%
\pgfpathlineto{\pgfqpoint{8.799746in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{8.805750in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.721278in}}%
\pgfpathlineto{\pgfqpoint{7.487474in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.441014in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.443297in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.379793in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.379793in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.414676in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.441014in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.379793in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.441014in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.395771in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.408930in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.414676in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.228635in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.214682in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.182725in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.292600in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.143920in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.292600in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.228635in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.143920in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.143920in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.298145in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.292600in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.343899in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.619611in}}%
\pgfpathlineto{\pgfqpoint{8.205347in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{8.139303in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873549,0.861264,0.854190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.250848in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.250848in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.414676in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.408930in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.395771in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.441014in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.379793in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.441014in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.414676in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.379793in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.379793in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.443297in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.441014in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.487474in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.721278in}}%
\pgfpathlineto{\pgfqpoint{8.805750in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{8.799746in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845275,0.862132,0.887875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.059956in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{1.059956in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.002833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.002833in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.120473in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.551812in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849298,0.862787,0.883381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{1.120473in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.002833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.002833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.004528in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.004528in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.866317in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853320,0.863443,0.878887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.004528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.004528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.006222in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.006222in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.180821in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857342,0.864098,0.874393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.006222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.006222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.007917in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.007917in}}%
\pgfpathlineto{\pgfqpoint{12.565474in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{12.495325in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861365,0.864754,0.869899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.007917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.007917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{12.574534in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{12.565474in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{12.583593in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.502897in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.502897in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{12.574534in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865402,0.864732,0.865128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{12.592653in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.502897in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.502897in}}%
\pgfpathlineto{\pgfqpoint{12.583593in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869468,0.863339,0.859798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{12.601712in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.499410in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.499410in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{12.592653in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873549,0.861264,0.854190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.016389in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.016389in}}%
\pgfpathlineto{\pgfqpoint{12.610772in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.497667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.497667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.499410in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.499410in}}%
\pgfpathlineto{\pgfqpoint{12.601712in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877630,0.859188,0.848582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.016389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.016389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{12.619831in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.497667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.497667in}}%
\pgfpathlineto{\pgfqpoint{12.610772in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881710,0.857113,0.842974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.019778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.019778in}}%
\pgfpathlineto{\pgfqpoint{12.628891in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{12.619831in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.019778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.019778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{12.637951in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{12.628891in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885791,0.855038,0.837366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.023167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.023167in}}%
\pgfpathlineto{\pgfqpoint{12.647010in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.490694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.490694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{12.637951in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889872,0.852962,0.831758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.023167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.023167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.024861in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.024861in}}%
\pgfpathlineto{\pgfqpoint{12.656070in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.490694in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.490694in}}%
\pgfpathlineto{\pgfqpoint{12.647010in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893953,0.850887,0.826150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.024861in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.024861in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{12.665129in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{12.656070in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897820,0.848632,0.820476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{12.674189in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{12.665129in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{12.683249in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.483721in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.483721in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{12.674189in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901306,0.846058,0.814685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{12.692308in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.483721in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.483721in}}%
\pgfpathlineto{\pgfqpoint{12.683249in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904625,0.843343,0.808843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{12.701368in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{12.692308in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907943,0.840627,0.803001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{12.710427in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{12.701368in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911261,0.837912,0.797159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{12.719487in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{12.710427in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914580,0.835197,0.791317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{12.728546in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{12.719487in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{12.737606in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{12.728546in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917898,0.832482,0.785475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{12.746666in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.471518in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.471518in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{12.737606in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921217,0.829767,0.779633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.043500in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.043500in}}%
\pgfpathlineto{\pgfqpoint{12.755725in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.471518in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.471518in}}%
\pgfpathlineto{\pgfqpoint{12.746666in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924298,0.826857,0.773736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.043500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.043500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{12.764785in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{12.755725in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927005,0.823642,0.767751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{12.773844in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{12.764785in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{12.782904in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{12.773844in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929567,0.820309,0.761732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{12.791964in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{12.782904in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932130,0.816976,0.755714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{12.801023in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{12.791964in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934693,0.813643,0.749696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{12.810083in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{12.801023in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.810310,0.743677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{12.819142in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{12.810083in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939818,0.806977,0.737659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{12.828202in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.455829in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.455829in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{12.819142in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939818,0.806977,0.737659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.058750in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.058750in}}%
\pgfpathlineto{\pgfqpoint{12.837261in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.455829in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.455829in}}%
\pgfpathlineto{\pgfqpoint{12.828202in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942380,0.803643,0.731640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.058750in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.058750in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.060444in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.060444in}}%
\pgfpathlineto{\pgfqpoint{12.846321in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{12.837261in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944680,0.800103,0.725579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.060444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.060444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.062139in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.062139in}}%
\pgfpathlineto{\pgfqpoint{12.855381in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{12.846321in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946616,0.796275,0.719460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.062139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.062139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{12.864440in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.448856in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.448856in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{12.855381in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948428,0.792349,0.713322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.065528in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.065528in}}%
\pgfpathlineto{\pgfqpoint{12.873500in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.448856in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.448856in}}%
\pgfpathlineto{\pgfqpoint{12.864440in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950241,0.788424,0.707183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.065528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.065528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.067222in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.067222in}}%
\pgfpathlineto{\pgfqpoint{12.882559in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{12.873500in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950241,0.788424,0.707183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.067222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.067222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.068917in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.068917in}}%
\pgfpathlineto{\pgfqpoint{12.891619in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.443626in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.443626in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{12.882559in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952053,0.784498,0.701044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.068917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.068917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{12.900678in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.441883in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.441883in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.443626in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.443626in}}%
\pgfpathlineto{\pgfqpoint{12.891619in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953865,0.780573,0.694905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{12.909738in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.441883in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.441883in}}%
\pgfpathlineto{\pgfqpoint{12.900678in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955677,0.776647,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{12.918798in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{12.909738in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957489,0.772722,0.682627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{12.927857in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.436653in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.436653in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{12.918798in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957489,0.772722,0.682627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{12.936917in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.436653in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.436653in}}%
\pgfpathlineto{\pgfqpoint{12.927857in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959013,0.768577,0.676462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{12.945976in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.433166in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.433166in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{12.936917in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960185,0.764167,0.670266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.080778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.080778in}}%
\pgfpathlineto{\pgfqpoint{12.955036in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.431423in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.431423in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.433166in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.433166in}}%
\pgfpathlineto{\pgfqpoint{12.945976in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961253,0.759678,0.664061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.080778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.080778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.082472in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.082472in}}%
\pgfpathlineto{\pgfqpoint{12.964096in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.431423in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.431423in}}%
\pgfpathlineto{\pgfqpoint{12.955036in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962320,0.755188,0.657856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.082472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.082472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{12.973155in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.427937in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.427937in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{12.964096in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962320,0.755188,0.657856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{12.982215in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.426193in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.426193in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.427937in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.427937in}}%
\pgfpathlineto{\pgfqpoint{12.973155in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963388,0.750699,0.651650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.087555in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.087555in}}%
\pgfpathlineto{\pgfqpoint{12.991274in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.426193in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.426193in}}%
\pgfpathlineto{\pgfqpoint{12.982215in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964456,0.746210,0.645445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.087555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.087555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{13.000334in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.422707in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.422707in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{12.991274in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965524,0.741720,0.639239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{13.009393in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.420964in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.420964in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.422707in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.422707in}}%
\pgfpathlineto{\pgfqpoint{13.000334in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966591,0.737231,0.633034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{13.018453in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.419220in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.419220in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.420964in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.420964in}}%
\pgfpathlineto{\pgfqpoint{13.009393in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967343,0.732513,0.626822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.094333in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.094333in}}%
\pgfpathlineto{\pgfqpoint{13.027513in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.417477in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.417477in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.419220in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.419220in}}%
\pgfpathlineto{\pgfqpoint{13.018453in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967343,0.732513,0.626822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.094333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.094333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.096028in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.096028in}}%
\pgfpathlineto{\pgfqpoint{13.036572in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.415734in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.415734in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.417477in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.417477in}}%
\pgfpathlineto{\pgfqpoint{13.027513in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967761,0.727554,0.620603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.096028in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.096028in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{13.045632in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.413991in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.413991in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.415734in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.415734in}}%
\pgfpathlineto{\pgfqpoint{13.036572in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968092,0.722531,0.614383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.099417in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.099417in}}%
\pgfpathlineto{\pgfqpoint{13.054691in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.412247in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.412247in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.413991in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.413991in}}%
\pgfpathlineto{\pgfqpoint{13.045632in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968423,0.717509,0.608162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.099417in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.099417in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.101111in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.101111in}}%
\pgfpathlineto{\pgfqpoint{13.063751in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.410504in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.410504in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.412247in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.412247in}}%
\pgfpathlineto{\pgfqpoint{13.054691in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968754,0.712486,0.601942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.101111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.101111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{13.072810in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.408761in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.408761in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.410504in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.410504in}}%
\pgfpathlineto{\pgfqpoint{13.063751in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968754,0.712486,0.601942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{13.081870in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.408761in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.408761in}}%
\pgfpathlineto{\pgfqpoint{13.072810in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969085,0.707464,0.595721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.106194in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.106194in}}%
\pgfpathlineto{\pgfqpoint{13.090930in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{13.081870in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969416,0.702442,0.589501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.106194in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.106194in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{13.099989in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.403531in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.403531in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{13.090930in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969746,0.697419,0.583280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.109583in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.109583in}}%
\pgfpathlineto{\pgfqpoint{13.109049in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.403531in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.403531in}}%
\pgfpathlineto{\pgfqpoint{13.099989in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969736,0.692161,0.577075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.109583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.109583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{13.118108in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.400045in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.400045in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{13.109049in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969736,0.692161,0.577075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.112972in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.112972in}}%
\pgfpathlineto{\pgfqpoint{13.127168in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.398301in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.398301in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.400045in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.400045in}}%
\pgfpathlineto{\pgfqpoint{13.118108in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969411,0.686686,0.570885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.112972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.112972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.114667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.114667in}}%
\pgfpathlineto{\pgfqpoint{13.136228in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.398301in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.398301in}}%
\pgfpathlineto{\pgfqpoint{13.127168in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969015,0.681163,0.564697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.114667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.114667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.116361in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.116361in}}%
\pgfpathlineto{\pgfqpoint{13.145287in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{13.136228in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968619,0.675639,0.558510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.116361in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.116361in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.118055in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.118055in}}%
\pgfpathlineto{\pgfqpoint{13.154347in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.393072in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.393072in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{13.145287in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968223,0.670115,0.552323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.118055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.118055in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.119750in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.119750in}}%
\pgfpathlineto{\pgfqpoint{13.163406in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.391328in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.391328in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.393072in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.393072in}}%
\pgfpathlineto{\pgfqpoint{13.154347in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967827,0.664591,0.546136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.119750in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.119750in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.121444in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.121444in}}%
\pgfpathlineto{\pgfqpoint{13.172466in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.391328in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.391328in}}%
\pgfpathlineto{\pgfqpoint{13.163406in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967827,0.664591,0.546136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.121444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.121444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.123139in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.123139in}}%
\pgfpathlineto{\pgfqpoint{13.181525in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.387842in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.387842in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{13.172466in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967431,0.659068,0.539949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.123139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.123139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{13.190585in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.387842in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.387842in}}%
\pgfpathlineto{\pgfqpoint{13.181525in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967035,0.653544,0.533761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{13.199645in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{13.190585in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966272,0.647778,0.527615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{13.208704in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{13.199645in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965219,0.641821,0.521500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{13.217764in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.380869in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.380869in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{13.208704in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965219,0.641821,0.521500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{13.226823in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.380869in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.380869in}}%
\pgfpathlineto{\pgfqpoint{13.217764in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964109,0.635827,0.515391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.133305in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.133305in}}%
\pgfpathlineto{\pgfqpoint{13.235883in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.377382in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.377382in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{13.226823in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963000,0.629833,0.509283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.133305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.133305in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.135000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.135000in}}%
\pgfpathlineto{\pgfqpoint{13.244943in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.377382in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.377382in}}%
\pgfpathlineto{\pgfqpoint{13.235883in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961890,0.623839,0.503174}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.135000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.135000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{13.254002in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{13.244943in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960780,0.617845,0.497065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{13.263062in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.372152in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.372152in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{13.254002in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960780,0.617845,0.497065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{13.272121in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.370409in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.370409in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.372152in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.372152in}}%
\pgfpathlineto{\pgfqpoint{13.263062in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959671,0.611851,0.490957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.141778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.141778in}}%
\pgfpathlineto{\pgfqpoint{13.281181in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.370409in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.370409in}}%
\pgfpathlineto{\pgfqpoint{13.272121in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958561,0.605857,0.484848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.141778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.141778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.143472in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.143472in}}%
\pgfpathlineto{\pgfqpoint{13.290240in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.366923in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.366923in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{13.281181in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957061,0.599615,0.478807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.143472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.143472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{13.299300in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.365179in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.365179in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.366923in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.366923in}}%
\pgfpathlineto{\pgfqpoint{13.290240in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955298,0.593206,0.472811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.146861in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.146861in}}%
\pgfpathlineto{\pgfqpoint{13.308360in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.363436in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.363436in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.365179in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.365179in}}%
\pgfpathlineto{\pgfqpoint{13.299300in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953491,0.586770,0.466823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.146861in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.146861in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{13.317419in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.361693in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.361693in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.363436in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.363436in}}%
\pgfpathlineto{\pgfqpoint{13.308360in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953491,0.586770,0.466823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.150250in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.150250in}}%
\pgfpathlineto{\pgfqpoint{13.326479in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.359950in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.359950in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.361693in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.361693in}}%
\pgfpathlineto{\pgfqpoint{13.317419in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951684,0.580333,0.460835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.150250in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.150250in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.151944in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.151944in}}%
\pgfpathlineto{\pgfqpoint{13.335538in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.358206in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.358206in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.359950in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.359950in}}%
\pgfpathlineto{\pgfqpoint{13.326479in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949877,0.573896,0.454846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.151944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.151944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{13.344598in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.356463in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.356463in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.358206in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.358206in}}%
\pgfpathlineto{\pgfqpoint{13.335538in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948071,0.567460,0.448858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{13.353657in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.354720in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.354720in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.356463in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.356463in}}%
\pgfpathlineto{\pgfqpoint{13.344598in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946264,0.561023,0.442870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.157028in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.157028in}}%
\pgfpathlineto{\pgfqpoint{13.362717in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.352977in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.352977in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.354720in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.354720in}}%
\pgfpathlineto{\pgfqpoint{13.353657in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946264,0.561023,0.442870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.157028in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.157028in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{13.371777in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.351233in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.351233in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.352977in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.352977in}}%
\pgfpathlineto{\pgfqpoint{13.362717in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944457,0.554587,0.436882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{13.380836in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.349490in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.349490in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.351233in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.351233in}}%
\pgfpathlineto{\pgfqpoint{13.371777in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942239,0.547894,0.430990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.162111in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.162111in}}%
\pgfpathlineto{\pgfqpoint{13.389896in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.347747in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.347747in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.349490in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.349490in}}%
\pgfpathlineto{\pgfqpoint{13.380836in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939787,0.541055,0.425153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.162111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.162111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.163805in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.163805in}}%
\pgfpathlineto{\pgfqpoint{13.398955in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.347747in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.347747in}}%
\pgfpathlineto{\pgfqpoint{13.389896in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937304,0.534196,0.419323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.163805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.163805in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{13.408015in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{13.398955in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937304,0.534196,0.419323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.167194in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.167194in}}%
\pgfpathlineto{\pgfqpoint{13.417075in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{13.408015in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934820,0.527337,0.413493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.167194in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.167194in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{13.426134in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.340774in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.340774in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{13.417075in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932336,0.520479,0.407664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.170583in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.170583in}}%
\pgfpathlineto{\pgfqpoint{13.435194in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.339031in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.339031in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.340774in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.340774in}}%
\pgfpathlineto{\pgfqpoint{13.426134in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929852,0.513620,0.401834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.170583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.170583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{13.444253in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.337287in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.337287in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.339031in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.339031in}}%
\pgfpathlineto{\pgfqpoint{13.435194in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927368,0.506761,0.396004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{13.453313in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.335544in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.335544in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.337287in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.337287in}}%
\pgfpathlineto{\pgfqpoint{13.444253in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924884,0.499902,0.390175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.175667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.175667in}}%
\pgfpathlineto{\pgfqpoint{13.462372in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.333801in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.333801in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.335544in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.335544in}}%
\pgfpathlineto{\pgfqpoint{13.453313in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924884,0.499902,0.390175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.175667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.175667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{13.471432in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.333801in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.333801in}}%
\pgfpathlineto{\pgfqpoint{13.462372in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921971,0.492770,0.384472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{13.480492in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{13.471432in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918858,0.485509,0.378829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{13.489551in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{13.480492in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915721,0.478234,0.373192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.182444in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.182444in}}%
\pgfpathlineto{\pgfqpoint{13.498611in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.326828in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.326828in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{13.489551in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912584,0.470958,0.367556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.182444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.182444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.184139in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.184139in}}%
\pgfpathlineto{\pgfqpoint{13.507670in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.325085in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.325085in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.326828in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.326828in}}%
\pgfpathlineto{\pgfqpoint{13.498611in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912584,0.470958,0.367556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.184139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.184139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{13.516730in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.323341in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.323341in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.325085in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.325085in}}%
\pgfpathlineto{\pgfqpoint{13.507670in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909447,0.463683,0.361919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{13.525790in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.323341in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.323341in}}%
\pgfpathlineto{\pgfqpoint{13.516730in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906310,0.456408,0.356283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{13.534849in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{13.525790in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903174,0.449132,0.350646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{13.543909in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{13.534849in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900037,0.441857,0.345010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.192611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.192611in}}%
\pgfpathlineto{\pgfqpoint{13.552968in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{13.543909in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900037,0.441857,0.345010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.192611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.192611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.194306in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.194306in}}%
\pgfpathlineto{\pgfqpoint{13.562028in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{13.552968in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896457,0.434269,0.339532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.194306in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.194306in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{13.571087in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.312882in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.312882in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{13.562028in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892711,0.426564,0.334114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.197694in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.197694in}}%
\pgfpathlineto{\pgfqpoint{13.580147in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.311139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.311139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.312882in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.312882in}}%
\pgfpathlineto{\pgfqpoint{13.571087in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888949,0.418848,0.328701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.197694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.197694in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{13.589207in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.309395in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.309395in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.311139in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.311139in}}%
\pgfpathlineto{\pgfqpoint{13.580147in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885187,0.411132,0.323289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{13.598266in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.307652in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.307652in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.309395in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.309395in}}%
\pgfpathlineto{\pgfqpoint{13.589207in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881425,0.403416,0.317876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{13.607326in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.307652in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.307652in}}%
\pgfpathlineto{\pgfqpoint{13.598266in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881425,0.403416,0.317876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.204472in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.204472in}}%
\pgfpathlineto{\pgfqpoint{13.616385in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{13.607326in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877664,0.395700,0.312464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.204472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.204472in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{13.625445in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{13.616385in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873902,0.387984,0.307051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.207861in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.207861in}}%
\pgfpathlineto{\pgfqpoint{13.634504in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.300679in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.300679in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{13.625445in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870140,0.380268,0.301639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.207861in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.207861in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{13.643564in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.298936in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.298936in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.300679in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.300679in}}%
\pgfpathlineto{\pgfqpoint{13.634504in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865926,0.372150,0.296418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{13.652624in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.298936in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.298936in}}%
\pgfpathlineto{\pgfqpoint{13.643564in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865926,0.372150,0.296418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.212944in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.212944in}}%
\pgfpathlineto{\pgfqpoint{13.661683in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{13.652624in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861581,0.363914,0.291253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.212944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.212944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.214639in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.214639in}}%
\pgfpathlineto{\pgfqpoint{13.670743in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{13.661683in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857226,0.355670,0.286092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.214639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.214639in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{13.679802in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{13.670743in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852871,0.347426,0.280931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{13.688862in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{13.679802in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848517,0.339182,0.275770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.219722in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.219722in}}%
\pgfpathlineto{\pgfqpoint{13.697922in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{13.688862in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848517,0.339182,0.275770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.219722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.219722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.221417in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.221417in}}%
\pgfpathlineto{\pgfqpoint{13.706981in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{13.697922in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844162,0.330938,0.270609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.221417in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.221417in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.223111in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.223111in}}%
\pgfpathlineto{\pgfqpoint{13.716041in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{13.706981in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839807,0.322694,0.265448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.223111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.223111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.224806in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.224806in}}%
\pgfpathlineto{\pgfqpoint{13.725100in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{13.716041in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835452,0.314449,0.260287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.224806in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.224806in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{13.734160in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.281503in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.281503in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{13.725100in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830642,0.305571,0.255352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{13.743219in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.279760in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.279760in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.281503in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.281503in}}%
\pgfpathlineto{\pgfqpoint{13.734160in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825735,0.296559,0.250464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{13.752279in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.279760in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.279760in}}%
\pgfpathlineto{\pgfqpoint{13.743219in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825735,0.296559,0.250464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{13.761339in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{13.752279in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820823,0.287540,0.245579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.233278in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.233278in}}%
\pgfpathlineto{\pgfqpoint{13.770398in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{13.761339in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815911,0.278521,0.240694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.233278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.233278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.234972in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.234972in}}%
\pgfpathlineto{\pgfqpoint{13.779458in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{13.770398in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810999,0.269502,0.235809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.234972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.234972in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{13.788517in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{13.779458in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806088,0.260483,0.230924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.238361in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.238361in}}%
\pgfpathlineto{\pgfqpoint{13.797577in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{13.788517in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806088,0.260483,0.230924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.238361in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.238361in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{13.806637in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.267557in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.267557in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{13.797577in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801176,0.251463,0.226039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{13.815696in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.267557in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.267557in}}%
\pgfpathlineto{\pgfqpoint{13.806637in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796264,0.242444,0.221154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.243444in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.243444in}}%
\pgfpathlineto{\pgfqpoint{13.824756in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.264071in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.264071in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{13.815696in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790899,0.232053,0.216530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.243444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.243444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{13.833815in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.262327in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.262327in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.264071in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.264071in}}%
\pgfpathlineto{\pgfqpoint{13.824756in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785471,0.221471,0.211942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{13.842875in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.260584in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.260584in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.262327in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.262327in}}%
\pgfpathlineto{\pgfqpoint{13.833815in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785471,0.221471,0.211942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.248528in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.248528in}}%
\pgfpathlineto{\pgfqpoint{13.851934in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.258841in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.258841in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.260584in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.260584in}}%
\pgfpathlineto{\pgfqpoint{13.842875in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780042,0.210884,0.207355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.248528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.248528in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.250222in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.250222in}}%
\pgfpathlineto{\pgfqpoint{13.860994in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.257098in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.257098in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.258841in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.258841in}}%
\pgfpathlineto{\pgfqpoint{13.851934in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774613,0.200297,0.202767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.250222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.250222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.251917in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.251917in}}%
\pgfpathlineto{\pgfqpoint{13.870054in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.255354in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.255354in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.257098in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.257098in}}%
\pgfpathlineto{\pgfqpoint{13.860994in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769183,0.189710,0.198180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.251917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.251917in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.255354in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.255354in}}%
\pgfpathlineto{\pgfqpoint{13.870054in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763754,0.179122,0.193593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{1.253611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{2.283439in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.716561in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.716561in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.283439in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.150000in}{2.250000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.950000in,height=10.500000in]{NOCHARGENOWAITRun10newimg0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{2.985669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=2.932907in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −12.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{4.055732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=4.002971in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −9.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{5.125796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=5.073035in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −6.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{6.195860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=6.143098in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{7.265924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=7.213162in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{8.335987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=8.283226in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{9.406051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=9.353289in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 6.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{10.476115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=10.423353in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 9.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{11.546178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=11.493417in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 12.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{12.616242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=12.563481in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 16.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.678396in,y=7.500000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont $\Delta \alpha$ [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{2.283439in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.716561in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.716561in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.283439in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chapters/asset_results/WAIT_Run1.0_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/marianneguillet/Documents/git/TUM/stochastic_search/VENV/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856120,0.863899,0.875759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.880527in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.880527in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.880527in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.833640in}}%
\pgfpathlineto{\pgfqpoint{4.347770in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{4.347770in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.347770in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.347770in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.907500in}}%
\pgfpathlineto{\pgfqpoint{3.324113in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.880527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.721683in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.721683in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721683in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.880527in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.880527in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.880527in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.880527in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.721683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.833640in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.992484in}}%
\pgfpathlineto{\pgfqpoint{5.173272in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{5.173272in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173272in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{5.173272in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.173135in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.263291in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.324113in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{12.907500in}}%
\pgfpathlineto{\pgfqpoint{4.347770in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{4.347770in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{4.347770in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{4.347770in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721683in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{10.721683in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{10.721683in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.721683in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{11.992484in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{13.263291in}}%
\pgfpathlineto{\pgfqpoint{5.173135in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{5.173272in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{5.173272in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{5.173272in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{5.173272in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.388848in}}%
\pgfpathlineto{\pgfqpoint{9.691314in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{9.691314in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.820317in}}%
\pgfpathlineto{\pgfqpoint{7.970967in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{8.321864in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{8.278697in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{8.278697in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{8.016619in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{7.985170in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{7.957653in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.970967in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.945145in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.957653in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869015,0.863570,0.860422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{11.388848in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.791842in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.902309in}}%
\pgfpathlineto{\pgfqpoint{8.397074in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.192202in}}%
\pgfpathlineto{\pgfqpoint{9.085938in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{9.041909in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{9.021189in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.805833in}}%
\pgfpathlineto{\pgfqpoint{8.488381in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{8.425480in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.370443in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.397074in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.345426in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.370443in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.957653in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{7.945145in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{7.970967in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{7.957653in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{7.985170in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.016619in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{8.278697in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{8.278697in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{8.321864in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{7.970967in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.820317in}}%
\pgfpathlineto{\pgfqpoint{9.691314in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{9.691314in}{11.484167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885225,0.855326,0.838145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{11.902309in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.791842in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.925614in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{11.984301in}}%
\pgfpathlineto{\pgfqpoint{8.823180in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.010655in}}%
\pgfpathlineto{\pgfqpoint{9.819764in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{9.922500in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{9.798181in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{9.243187in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.783233in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.823180in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.745706in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.783233in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.370443in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.345426in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.397074in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.370443in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.425480in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.488381in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.805833in}}%
\pgfpathlineto{\pgfqpoint{9.021189in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{9.041909in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{9.085938in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.192202in}}%
\pgfpathlineto{\pgfqpoint{8.397074in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913935,0.835725,0.792453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{11.984301in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.925614in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.783233in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{8.745706in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{8.823180in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{8.783233in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{9.243187in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{9.798181in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{9.922500in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{9.819764in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{12.010655in}}%
\pgfpathlineto{\pgfqpoint{8.823180in}{11.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{10.721667in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.025833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.771667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.517500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.263333in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{13.009167in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.755000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{12.246667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.992500in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.738333in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.484167in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{11.230000in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.975833in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{10.721667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=10.624444in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=10.434476in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{11.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=11.177238in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{11.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=11.812655in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{12.500833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=12.448072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{13.136250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=13.083488in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{13.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=13.718905in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=12.500833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{10.721667in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{10.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{14.280000in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{14.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=14.363333in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{ber-1}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.129620in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.129620in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.129620in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.895473in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.895489in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.895625in}}%
\pgfpathlineto{\pgfqpoint{1.219717in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.219717in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.219717in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.219559in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.219536in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.219536in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.129620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235056,0.306555,0.760570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.127851in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.127851in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.127851in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.129620in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.129620in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.129620in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.129620in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.127851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235056,0.306555,0.760570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.895625in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.895489in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.895473in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.897058in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.897090in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.897361in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.228424in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.228377in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.228377in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.219536in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.219536in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.219559in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.219717in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.219717in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.219717in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237681,0.310473,0.764013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.127851in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.127851in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.127851in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.127851in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.126083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237681,0.310473,0.764013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.897361in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.897090in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.897058in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.898643in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.898691in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.899097in}}%
\pgfpathlineto{\pgfqpoint{1.237762in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.237762in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.237762in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.237289in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.237218in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.237218in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.228377in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.228377in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.228424in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242931,0.318310,0.770900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.124314in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.124314in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.124314in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.124314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242931,0.318310,0.770900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.899097in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.898691in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.898643in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.900227in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.900291in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.900833in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.246154in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.246060in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.246060in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.237218in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.237218in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.237289in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.237762in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.237762in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.237762in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245556,0.322229,0.774343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.122545in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.122545in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.122545in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.124314in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.124314in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.124314in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.124314in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.122545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245556,0.322229,0.774343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.900833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.900291in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.900227in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.901812in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.901892in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.902569in}}%
\pgfpathlineto{\pgfqpoint{1.255807in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.255807in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.255807in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.254901in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.254901in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.246060in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.246060in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.246154in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250806,0.330066,0.781230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.120777in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.120777in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.120777in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.122545in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.122545in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.122545in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.122545in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.120777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250806,0.330066,0.781230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.902569in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.901892in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.901812in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.903396in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.903492in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.904306in}}%
\pgfpathlineto{\pgfqpoint{1.264829in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.264829in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.264829in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.263885in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.263742in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.263742in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.254901in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.254901in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.255807in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.255807in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.255807in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253431,0.333984,0.784674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.120777in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.120777in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.120777in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.120777in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.119008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253431,0.333984,0.784674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.904306in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.903492in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.903396in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.904981in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.905093in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.906042in}}%
\pgfpathlineto{\pgfqpoint{1.273852in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.273852in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.273852in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.272750in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.272583in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.272583in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.263742in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.263742in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.263885in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.264829in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.264829in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.264829in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258682,0.341821,0.791560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.117239in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.117239in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.117239in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.117239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258682,0.341821,0.791560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.906042in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.905093in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.904981in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.906566in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.906693in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.907778in}}%
\pgfpathlineto{\pgfqpoint{1.282874in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.282874in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.282874in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.281425in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.281425in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.272583in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.272583in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.272750in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.273852in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.273852in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.273852in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261307,0.345740,0.795004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.115470in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.115470in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.115470in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.117239in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.117239in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.117239in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.117239in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.115470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261307,0.345740,0.795004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.907778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.906693in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.906566in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.908150in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.908294in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.909514in}}%
\pgfpathlineto{\pgfqpoint{1.291897in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.291897in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.291897in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.290480in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.290266in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.290266in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.281425in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.281425in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.282874in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.282874in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.282874in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263934,0.349657,0.798439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.113702in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.113702in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.113702in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.115470in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.115470in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.115470in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.115470in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.113702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263934,0.349657,0.798439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.909514in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.908294in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.908150in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.909735in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.909894in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.911250in}}%
\pgfpathlineto{\pgfqpoint{1.300919in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.300919in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.300919in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.299345in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.299107in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.299107in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.290266in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.290266in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.290480in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.291897in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.291897in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.291897in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269280,0.357420,0.804986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.111933in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.111933in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.111933in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.113702in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.113702in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.113702in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.113702in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.111933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269280,0.357420,0.804986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.911250in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.909894in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.909735in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.911319in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.911495in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.912986in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.308210in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.299107in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.299107in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.299345in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.300919in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.300919in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.300919in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271992,0.361271,0.808121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.110164in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.110164in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.110164in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.111933in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.111933in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.111933in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.111933in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.110164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271992,0.361271,0.808121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.912986in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.911495in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.911319in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.912904in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.913095in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.914722in}}%
\pgfpathlineto{\pgfqpoint{1.318964in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.318964in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.318964in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.317075in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.316790in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.316790in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.308210in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277416,0.368973,0.814389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.108395in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.108395in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.108395in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.110164in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.110164in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.110164in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.110164in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.108395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277416,0.368973,0.814389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.914722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.913095in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.912904in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.914488in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.914696in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.916458in}}%
\pgfpathlineto{\pgfqpoint{1.327986in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.327986in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.327986in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.325940in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.325631in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.325631in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.316790in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.316790in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.317075in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.318964in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.318964in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.318964in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280128,0.372824,0.817523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.106627in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.106627in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.106627in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.108395in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.108395in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.108395in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.108395in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.106627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280128,0.372824,0.817523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.916458in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.914696in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.914488in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.916073in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.916297in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.918194in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.334805in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.334472in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.334472in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.325631in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.325631in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.325940in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.327986in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.327986in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.327986in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285552,0.380526,0.823791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.104858in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.104858in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.104858in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.106627in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.106627in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.106627in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.106627in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.104858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285552,0.380526,0.823791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.918194in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.916297in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.916073in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.917658in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.917897in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.919931in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.343670in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.334472in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.334472in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.334805in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288264,0.384377,0.826925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.103089in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.103089in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.103089in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.104858in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.104858in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.104858in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.104858in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.103089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288264,0.384377,0.826925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.919931in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.917897in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.917658in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.919242in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.919498in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.921667in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.352535in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.352155in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.352155in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.343670in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293688,0.392079,0.833193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.101320in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.101320in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.101320in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.103089in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.103089in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.103089in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.103089in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.101320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293688,0.392079,0.833193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.921667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.919498in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.919242in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.920827in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.921098in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.923403in}}%
\pgfpathlineto{\pgfqpoint{1.364076in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.364076in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.364076in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.361400in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.360996in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.360996in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.352155in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.352155in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.352535in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296400,0.395930,0.836328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.099552in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.099552in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.099552in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.101320in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.101320in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.101320in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.101320in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.099552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296400,0.395930,0.836328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.923403in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.921098in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.920827in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.922411in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.922699in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.925139in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.370265in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.369837in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.369837in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.360996in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.360996in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.361400in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.364076in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.364076in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.364076in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301829,0.403627,0.842577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.097783in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.097783in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.097783in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.099552in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.099552in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.099552in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.099552in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.097783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301829,0.403627,0.842577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.925139in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.922699in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.922411in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.923996in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.924299in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.926875in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.378679in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.378679in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.369837in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.369837in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.370265in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304559,0.407461,0.845646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.096014in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.096014in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.096014in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.097783in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.097783in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.097783in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.097783in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.096014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304559,0.407461,0.845646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.926875in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.924299in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.923996in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.925580in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.925900in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.928611in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.378679in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.378679in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310171,0.414988,0.851233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.094246in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.094246in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.094246in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.096014in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.096014in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.096014in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.096014in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.094246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310171,0.414988,0.851233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.928611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.925900in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.925580in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.927165in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.927500in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.930347in}}%
\pgfpathlineto{\pgfqpoint{1.400166in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.400166in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.400166in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.396860in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312977,0.418751,0.854027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.092477in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.092477in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.092477in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.094246in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.094246in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.094246in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.094246in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.092477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312977,0.418751,0.854027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.930347in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.927500in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.927165in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.928750in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.929101in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.932083in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.405725in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.405203in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.405203in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.396860in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.400166in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.400166in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.400166in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318588,0.426278,0.859614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.090708in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.090708in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.090708in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.092477in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.092477in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.092477in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.092477in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.090708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318588,0.426278,0.859614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.932083in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.929101in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.928750in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.930334in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.930701in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.933819in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.414590in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.414044in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.414044in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.405203in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.405203in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.405725in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321394,0.430041,0.862408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.088939in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.088939in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.088939in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.090708in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.090708in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.090708in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.090708in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.088939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321394,0.430041,0.862408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.933819in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.930701in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.930334in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.931919in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.932302in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.935556in}}%
\pgfpathlineto{\pgfqpoint{1.427233in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.427233in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.427233in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.423455in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.422885in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.422885in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.414044in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.414044in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.414590in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327006,0.437567,0.867995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.087171in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.087171in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.087171in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.088939in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.088939in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.088939in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.088939in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.087171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327006,0.437567,0.867995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.935556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.932302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.931919in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.933503in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.933903in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.937292in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.432320in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.422885in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.422885in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.423455in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.427233in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.427233in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.427233in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329811,0.441330,0.870789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.085402in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.085402in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.085402in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.087171in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.087171in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.087171in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.087171in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.085402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329811,0.441330,0.870789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.937292in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.933903in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.933503in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.935088in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.935503in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.939028in}}%
\pgfpathlineto{\pgfqpoint{1.445278in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.445278in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.445278in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.441185in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.440568in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.440568in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.432320in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335423,0.448857,0.876376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.083633in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.083633in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.083633in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.085402in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.085402in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.085402in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.085402in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.083633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335423,0.448857,0.876376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.939028in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.935503in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.935088in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.936673in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.937104in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.940764in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.450050in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.449409in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.449409in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.440568in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.440568in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.441185in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.445278in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.445278in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.445278in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338229,0.452620,0.879170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.081864in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.081864in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.081864in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.083633in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.083633in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.083633in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.083633in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.081864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338229,0.452620,0.879170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.940764in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.937104in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.936673in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.938257in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.938704in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.942500in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.458915in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.449409in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.449409in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.450050in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341043,0.456373,0.881931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.080096in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.080096in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.080096in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.081864in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.081864in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.081864in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.081864in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.080096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341043,0.456373,0.881931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.942500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.938704in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.938257in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.939842in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.940305in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.944236in}}%
\pgfpathlineto{\pgfqpoint{1.472346in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.472346in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.472346in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.467780in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.467091in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.467091in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.458915in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346772,0.463756,0.887047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.078327in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.078327in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.078327in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.080096in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.080096in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.080096in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.080096in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.078327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346772,0.463756,0.887047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.944236in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.940305in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.939842in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.941426in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.941905in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.945972in}}%
\pgfpathlineto{\pgfqpoint{1.481368in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.481368in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.481368in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.476645in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.475933in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.475933in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.467091in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.467091in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.467780in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.472346in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.472346in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.472346in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349669,0.467407,0.889473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.076558in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.076558in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.076558in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.078327in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.078327in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.078327in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.078327in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.076558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349669,0.467407,0.889473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.945972in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.941905in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.941426in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.943011in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.943506in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.947708in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.485510in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.484774in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.484774in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.475933in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.475933in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.476645in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.481368in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.481368in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.481368in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355464,0.474708,0.894324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.074789in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.074789in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.074789in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.076558in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.076558in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.076558in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.076558in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.074789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355464,0.474708,0.894324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.947708in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.943506in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.943011in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.944595in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.945106in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.949444in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.494375in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.493615in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.493615in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.484774in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.484774in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.485510in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358362,0.478359,0.896750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.073021in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.073021in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.073021in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.074789in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.074789in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.074789in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.074789in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.073021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358362,0.478359,0.896750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.949444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.945106in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.944595in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.946180in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.946707in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.951181in}}%
\pgfpathlineto{\pgfqpoint{1.508435in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.508435in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.508435in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.503240in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.502457in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.502457in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.493615in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.493615in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.494375in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364157,0.485660,0.901601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.071252in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.071252in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.071252in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.073021in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.073021in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.073021in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.073021in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.071252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364157,0.485660,0.901601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.951181in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.946707in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.946180in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.947765in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.948307in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.952917in}}%
\pgfpathlineto{\pgfqpoint{1.517458in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.517458in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.517458in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.512105in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.502457in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.502457in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.503240in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.508435in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.508435in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.508435in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367054,0.489311,0.904027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.069483in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.069483in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.069483in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.071252in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.071252in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.071252in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.071252in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.069483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367054,0.489311,0.904027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.952917in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.948307in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.947765in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.949349in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.949908in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.954653in}}%
\pgfpathlineto{\pgfqpoint{1.526480in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.526480in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.526480in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.520970in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.520139in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.520139in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.512105in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.517458in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.517458in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.517458in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372849,0.496613,0.908879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.067715in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.067715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.067715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.069483in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.069483in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.069483in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.069483in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.067715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372849,0.496613,0.908879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.954653in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.949908in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.949349in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.950934in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.951509in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.956389in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.528980in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.528980in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.520139in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.520139in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.520970in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.526480in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.526480in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.526480in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375747,0.500264,0.911304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.065946in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.065946in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.065946in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.067715in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.067715in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.067715in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.067715in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.065946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375747,0.500264,0.911304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.956389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.951509in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.950934in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.952518in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.953109in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.958125in}}%
\pgfpathlineto{\pgfqpoint{1.544525in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.544525in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.544525in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.538700in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.528980in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.528980in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381552,0.507547,0.916106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.064177in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.064177in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.064177in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.065946in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.065946in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.065946in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.065946in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.064177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381552,0.507547,0.916106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.958125in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.953109in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.952518in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.954103in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.954710in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.959861in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.547565in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.546663in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.546663in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.538700in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.544525in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.544525in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.544525in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384480,0.511147,0.918389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.062408in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.062408in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.062408in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.064177in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.064177in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.064177in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.064177in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.062408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384480,0.511147,0.918389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.959861in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.954710in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.954103in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.955688in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.956310in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.961597in}}%
\pgfpathlineto{\pgfqpoint{1.562570in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.562570in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.562570in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.556430in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.546663in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.546663in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.547565in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390440,0.518170,0.922458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.060640in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.060640in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.060640in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.062408in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.062408in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.062408in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.062408in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.060640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390440,0.518170,0.922458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.961597in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.956310in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.955688in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.957272in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.957911in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.963333in}}%
\pgfpathlineto{\pgfqpoint{1.571592in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.571592in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.571592in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.564346in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.564346in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.556430in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.562570in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.562570in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.562570in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393421,0.521682,0.924492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.058871in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.058871in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.058871in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.060640in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.060640in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.060640in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.060640in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.058871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393421,0.521682,0.924492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.963333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.957911in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.957272in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.958857in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.959511in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.965069in}}%
\pgfpathlineto{\pgfqpoint{1.580615in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.580615in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.580615in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.573187in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.573187in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.564346in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.564346in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.571592in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.571592in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.571592in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399381,0.528705,0.928561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.057102in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.057102in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.057102in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.058871in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.058871in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.058871in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.058871in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.057102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399381,0.528705,0.928561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.965069in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.959511in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.958857in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.960441in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.961112in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.966806in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.583025in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.582028in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.582028in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.573187in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.573187in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.580615in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.580615in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.580615in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402361,0.532216,0.930596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.055333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.055333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.055333in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.057102in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.057102in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.057102in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.057102in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.055333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402361,0.532216,0.930596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.966806in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.961112in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.960441in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.962026in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.962712in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.968542in}}%
\pgfpathlineto{\pgfqpoint{1.598660in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.598660in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.598660in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.591890in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.590869in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.590869in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.582028in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.582028in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.583025in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408322,0.539239,0.934665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.053565in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.053565in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.053565in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.055333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.055333in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.055333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.055333in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.053565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408322,0.539239,0.934665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.968542in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.962712in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.962026in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.963610in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.964313in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.970278in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.599711in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.599711in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.590869in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.590869in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.591890in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.598660in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.598660in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.598660in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411302,0.542751,0.936699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.051796in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.051796in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.051796in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.053565in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.053565in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.053565in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.053565in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.051796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411302,0.542751,0.936699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.970278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.964313in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.963610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.965195in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.965913in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.972014in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.609620in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.608552in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.608552in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.599711in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.599711in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417262,0.549774,0.940768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.050027in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.050027in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.050027in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.051796in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.051796in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.051796in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.051796in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.050027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417262,0.549774,0.940768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.972014in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.965913in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.965195in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.966780in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.967514in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.973750in}}%
\pgfpathlineto{\pgfqpoint{1.625727in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.625727in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.625727in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.618485in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.617393in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.617393in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.608552in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.608552in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.609620in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420243,0.553283,0.942797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.048259in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.048259in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.048259in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.050027in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.050027in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.050027in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.050027in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.048259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420243,0.553283,0.942797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.973750in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.967514in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.966780in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.968364in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.969115in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.975486in}}%
\pgfpathlineto{\pgfqpoint{1.634750in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.634750in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.634750in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.626234in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.626234in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.617393in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.617393in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.618485in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.625727in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.625727in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.625727in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423234,0.556769,0.944767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.046490in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.046490in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.046490in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.048259in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.048259in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.048259in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.048259in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.046490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423234,0.556769,0.944767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.975486in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.969115in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.968364in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.969949in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.970715in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.977222in}}%
\pgfpathlineto{\pgfqpoint{1.643772in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.643772in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.643772in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.635076in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.635076in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.626234in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.626234in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.634750in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.634750in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.634750in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429293,0.563550,0.948243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.044721in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.044721in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.044721in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.046490in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.046490in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.046490in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.046490in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.044721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429293,0.563550,0.948243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.977222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.970715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.969949in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.971533in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.972316in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.978958in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.645080in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.643917in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.643917in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.635076in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.635076in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.643772in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.643772in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.643772in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432341,0.566895,0.949866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.042952in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.042952in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.042952in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.044721in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.044721in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.044721in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.044721in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.042952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432341,0.566895,0.949866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.978958in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.972316in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.971533in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.973118in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.973916in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.980694in}}%
\pgfpathlineto{\pgfqpoint{1.661817in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.661817in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.661817in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.653945in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.643917in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.643917in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.645080in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438437,0.573585,0.953114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.041184in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.041184in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.041184in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.042952in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.042952in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.042952in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.042952in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.041184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438437,0.573585,0.953114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.980694in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.973916in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.973118in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.974702in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.975517in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.982431in}}%
\pgfpathlineto{\pgfqpoint{1.670839in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.670839in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.670839in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.662810in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.653945in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.661817in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.661817in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.661817in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441485,0.576929,0.954738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.039415in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.039415in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.039415in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.041184in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.041184in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.041184in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.041184in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.039415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441485,0.576929,0.954738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.982431in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.975517in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.974702in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.976287in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.977117in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.984167in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.671675in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.670441in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.670441in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.662810in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.670839in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.670839in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.670839in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447581,0.583619,0.957986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.037646in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.037646in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.037646in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.039415in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.039415in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.039415in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.039415in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.037646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447581,0.583619,0.957986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.984167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.977117in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.976287in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.977872in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.978718in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.985903in}}%
\pgfpathlineto{\pgfqpoint{1.688884in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.688884in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.688884in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.680540in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.670441in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.670441in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.671675in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450629,0.586963,0.959610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.035877in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.035877in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.035877in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.037646in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.037646in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.037646in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.037646in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.035877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450629,0.586963,0.959610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.985903in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.978718in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.977872in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.979456in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.980318in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.987639in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.689405in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.688123in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.688123in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.680540in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.688884in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.688884in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.688884in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456725,0.593653,0.962858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.034109in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.034109in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.034109in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.035877in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.035877in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.035877in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.035877in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.034109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456725,0.593653,0.962858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.987639in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.980318in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.979456in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.981041in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.981919in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.989375in}}%
\pgfpathlineto{\pgfqpoint{1.706929in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.706929in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.706929in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.696965in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.696965in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.688123in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.688123in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.689405in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459773,0.596998,0.964482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.032340in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.032340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.032340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.034109in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.034109in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.034109in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.034109in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.032340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459773,0.596998,0.964482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.989375in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.981919in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.981041in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.982625in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.983519in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.991111in}}%
\pgfpathlineto{\pgfqpoint{1.715952in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.715952in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.715952in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.705806in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.705806in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.696965in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.696965in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.706929in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.706929in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.706929in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465880,0.603645,0.967638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.030571in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.030571in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.030571in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.032340in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.032340in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.032340in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.032340in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.030571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465880,0.603645,0.967638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.991111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.983519in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.982625in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.984210in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.985120in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.992847in}}%
\pgfpathlineto{\pgfqpoint{1.724974in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.724974in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.724974in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.716000in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.714647in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.714647in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.705806in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.705806in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.715952in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.715952in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.715952in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468953,0.606888,0.969040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.028802in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.028802in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.028802in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.030571in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.030571in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.030571in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.030571in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.028802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468953,0.606888,0.969040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.992847in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.985120in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.984210in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.985795in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.986721in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.994583in}}%
\pgfpathlineto{\pgfqpoint{1.733997in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.733997in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.733997in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.724865in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.723489in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.723489in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.714647in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.714647in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.716000in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.724974in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.724974in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.724974in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475146,0.613189,0.971437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.027034in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.027034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.027034in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.028802in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.028802in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.028802in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.028802in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.027034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475146,0.613189,0.971437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.994583in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.986721in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.985795in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.987379in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.988321in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.996319in}}%
\pgfpathlineto{\pgfqpoint{1.743019in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.743019in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.743019in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.733730in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.732330in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.732330in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.723489in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.723489in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.724865in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.733997in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.733997in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.733997in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478242,0.616340,0.972636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.025265in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.025265in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.025265in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.027034in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.027034in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.027034in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.027034in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.025265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478242,0.616340,0.972636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.996319in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.988321in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.987379in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.988964in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.989922in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.998056in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.741171in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.741171in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.732330in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.732330in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.733730in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.743019in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.743019in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.743019in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484435,0.622640,0.975033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.023496in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.023496in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.023496in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.025265in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.025265in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.025265in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.025265in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.023496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484435,0.622640,0.975033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.998056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.989922in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.988964in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.990548in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.991522in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.999792in}}%
\pgfpathlineto{\pgfqpoint{1.761064in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.761064in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.761064in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.751460in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.750012in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.750012in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.741171in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.741171in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487531,0.625791,0.976232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.021728in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.021728in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.021728in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.023496in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.023496in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.023496in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.023496in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.021728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487531,0.625791,0.976232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.999792in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.991522in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.990548in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.992133in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.993123in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.001528in}}%
\pgfpathlineto{\pgfqpoint{1.770086in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.770086in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.770086in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.760325in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.758854in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.758854in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.750012in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.750012in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.751460in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.761064in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.761064in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.761064in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493724,0.632092,0.978629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.019959in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.019959in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.019959in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.021728in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.021728in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.021728in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.021728in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.019959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493724,0.632092,0.978629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.001528in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.993123in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.992133in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.993717in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.994723in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.003264in}}%
\pgfpathlineto{\pgfqpoint{1.779109in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.779109in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.779109in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.769190in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.767695in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.767695in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.758854in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.758854in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.760325in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.770086in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.770086in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.770086in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496820,0.635242,0.979827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.018190in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.018190in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.018190in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.019959in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.019959in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.019959in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.019959in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.018190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496820,0.635242,0.979827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.003264in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.994723in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.993717in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.995302in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.996324in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.005000in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.778055in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.776536in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.776536in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.767695in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.767695in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.769190in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.779109in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.779109in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.779109in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503013,0.641543,0.982225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.016421in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.016421in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.016421in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.018190in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.018190in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.018190in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.018190in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.016421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503013,0.641543,0.982225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.005000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.996324in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.995302in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.996887in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.997924in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.006736in}}%
\pgfpathlineto{\pgfqpoint{1.797154in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.797154in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.797154in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.786920in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.785377in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.785377in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.776536in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.776536in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.778055in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506110,0.644683,0.983402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.014653in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.014653in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.014653in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.016421in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.016421in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.016421in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.016421in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.014653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506110,0.644683,0.983402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.006736in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.997924in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.996887in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.998471in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.999525in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.008472in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.795785in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.794219in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.794219in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.785377in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.785377in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.786920in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.797154in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.797154in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.797154in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509212,0.647785,0.984505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.012884in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.012884in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.012884in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.014653in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.014653in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.014653in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.014653in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.012884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509212,0.647785,0.984505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.008472in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.999525in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.998471in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.000056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.001125in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.010208in}}%
\pgfpathlineto{\pgfqpoint{1.815199in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.815199in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.815199in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.804650in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.803060in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.803060in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.794219in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.794219in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.795785in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515445,0.653733,0.986208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.011115in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.011115in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.011115in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.012884in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.012884in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.012884in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.012884in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.011115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515445,0.653733,0.986208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.010208in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.001125in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.000056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.001640in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.002726in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.011944in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.811901in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.811901in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.803060in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.803060in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.804650in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.815199in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.815199in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.815199in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518567,0.656662,0.986971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.009346in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.009346in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.009346in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.011115in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.011115in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.011115in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.011115in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.009346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518567,0.656662,0.986971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.011944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.002726in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.001640in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.003225in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.004327in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.013681in}}%
\pgfpathlineto{\pgfqpoint{1.833244in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.833244in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.833244in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.822380in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.820743in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.820743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.811901in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.811901in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524810,0.662520,0.988497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.007578in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.007578in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.007578in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.009346in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.009346in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.009346in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.009346in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.007578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524810,0.662520,0.988497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.013681in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.004327in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.003225in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.004810in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.005927in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.015417in}}%
\pgfpathlineto{\pgfqpoint{1.842266in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.842266in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.842266in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.820743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.820743in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.822380in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.833244in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.833244in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.833244in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.665450,0.989260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.005809in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.005809in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.005809in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.007578in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.007578in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.007578in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.007578in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.005809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.665450,0.989260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.015417in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.005927in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.004810in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.006394in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.007528in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.017153in}}%
\pgfpathlineto{\pgfqpoint{1.851288in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.851288in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.851288in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.840110in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.838425in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.838425in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.842266in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.842266in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.842266in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534175,0.671308,0.990786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.004040in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.004040in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.004040in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.005809in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.005809in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.005809in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.005809in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.004040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534175,0.671308,0.990786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.017153in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.007528in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.006394in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.007979in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.009128in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.018889in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.848975in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.847266in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.847266in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.838425in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.838425in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.840110in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.851288in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.851288in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.851288in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537296,0.674237,0.991549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.002272in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.002272in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.002272in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.004040in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.004040in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.004040in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.004040in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.002272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537296,0.674237,0.991549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.018889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.009128in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.007979in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.009563in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.010729in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.020625in}}%
\pgfpathlineto{\pgfqpoint{1.869333in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.869333in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.869333in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.857840in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.847266in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.847266in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.848975in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543539,0.680096,0.993075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{7.000503in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.000503in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.000503in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.002272in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.002272in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.002272in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.002272in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.000503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543539,0.680096,0.993075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.020625in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.010729in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.009563in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.011148in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.012329in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.022361in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.866705in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.857840in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.869333in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.869333in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.869333in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546661,0.683025,0.993838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.998734in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.998734in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.998734in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{7.000503in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{7.000503in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{7.000503in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{7.000503in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.998734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546661,0.683025,0.993838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.022361in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.012329in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.011148in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.012732in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.013930in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.024097in}}%
\pgfpathlineto{\pgfqpoint{1.887378in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.887378in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.887378in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.875570in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.866705in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552904,0.688804,0.995221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.996965in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.996965in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.996965in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.998734in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.998734in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.998734in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.998734in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.996965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552904,0.688804,0.995221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.024097in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.013930in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.012732in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.014317in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.015530in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.025833in}}%
\pgfpathlineto{\pgfqpoint{1.896401in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.896401in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.896401in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.884435in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.882632in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.882632in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.875570in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.887378in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.887378in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.887378in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556025,0.691569,0.995692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.995197in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.995197in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.995197in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.996965in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.996965in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.996965in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.996965in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.995197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556025,0.691569,0.995692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.025833in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.015530in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.014317in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.015902in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.017131in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.027569in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.882632in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.882632in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.884435in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.896401in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.896401in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.896401in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562267,0.696934,0.996335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.993428in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.993428in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.993428in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.995197in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.995197in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.995197in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.995197in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.993428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562267,0.696934,0.996335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.027569in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.017131in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.015902in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.017486in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.018731in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.029306in}}%
\pgfpathlineto{\pgfqpoint{1.914446in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.914446in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.914446in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.902165in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.900314in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.900314in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565388,0.699616,0.996656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.991659in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.991659in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.991659in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.993428in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.993428in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.993428in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.993428in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.991659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565388,0.699616,0.996656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.029306in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.018731in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.017486in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.019071in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.020332in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.031042in}}%
\pgfpathlineto{\pgfqpoint{1.923468in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.923468in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.923468in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.911030in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.909155in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.909155in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.900314in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.900314in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.902165in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.914446in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.914446in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.914446in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571630,0.704980,0.997299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.989890in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.989890in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.989890in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.991659in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.991659in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.991659in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.991659in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.989890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571630,0.704980,0.997299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.031042in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.020332in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.019071in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.020655in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.021933in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.032778in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.919895in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.917997in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.917997in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.909155in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.909155in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.911030in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.923468in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.923468in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.923468in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574751,0.707662,0.997621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.988122in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.988122in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.988122in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.989890in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.989890in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.989890in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.989890in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.988122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574751,0.707662,0.997621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.032778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.021933in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.020655in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.022240in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.023533in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.034514in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.917997in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.917997in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.919895in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580993,0.713026,0.998264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.986353in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.986353in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.986353in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.988122in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.988122in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.988122in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.988122in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.986353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580993,0.713026,0.998264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.034514in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.023533in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.022240in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.023824in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.025134in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.036250in}}%
\pgfpathlineto{\pgfqpoint{1.950535in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.950535in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.950535in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.937625in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.935679in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.935679in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584113,0.715709,0.998585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.984584in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.984584in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.984584in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.986353in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.986353in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.986353in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.986353in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.984584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584113,0.715709,0.998585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.036250in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.025134in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.023824in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.025409in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.026734in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.037986in}}%
\pgfpathlineto{\pgfqpoint{1.959558in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.959558in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.959558in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.946490in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.944520in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.944520in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.935679in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.935679in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.937625in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.950535in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.950535in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.950535in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590355,0.721073,0.999228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.982815in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.982815in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.982815in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.984584in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.984584in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.984584in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.984584in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.982815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590355,0.721073,0.999228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.037986in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.026734in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.025409in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.026994in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.028335in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.039722in}}%
\pgfpathlineto{\pgfqpoint{1.968580in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.968580in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.968580in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.955355in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.944520in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.944520in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.946490in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.959558in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.959558in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.959558in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593473,0.723727,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.981047in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.981047in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.981047in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.982815in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.982815in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.982815in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.982815in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.981047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593473,0.723727,0.999505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.039722in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.028335in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.026994in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.028578in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.029935in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.041458in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.964220in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.962203in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.962203in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.955355in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.968580in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.968580in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.968580in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596586,0.726333,0.999701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.979278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.979278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.979278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.981047in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.981047in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.981047in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.981047in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.979278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596586,0.726333,0.999701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.041458in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.029935in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.028578in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.030163in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.031536in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.043194in}}%
\pgfpathlineto{\pgfqpoint{1.986625in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.986625in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.986625in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.973086in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.971044in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.971044in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.962203in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.962203in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.964220in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602779,0.731229,0.999580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.977509in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.977509in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.977509in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.979278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.979278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.979278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.979278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.977509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602779,0.731229,0.999580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.043194in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.031536in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.030163in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.031747in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.033136in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.044931in}}%
\pgfpathlineto{\pgfqpoint{1.995648in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{1.995648in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.995648in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.981951in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.979886in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.979886in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.971044in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.971044in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.973086in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.986625in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.986625in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.986625in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605872,0.733639,0.999459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.975741in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.975741in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.975741in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.977509in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.977509in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.977509in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.977509in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.975741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605872,0.733639,0.999459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.044931in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.033136in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.031747in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.033332in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.034737in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.046667in}}%
\pgfpathlineto{\pgfqpoint{2.004670in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.004670in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.004670in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.990816in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.988727in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.988727in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.979886in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.979886in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.981951in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.995648in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.995648in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{1.995648in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612056,0.738461,0.999216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.973972in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.973972in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.973972in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.975741in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.975741in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.975741in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.975741in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.973972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612056,0.738461,0.999216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.046667in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.034737in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.033332in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.034917in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.036337in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.048403in}}%
\pgfpathlineto{\pgfqpoint{2.013693in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.013693in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.013693in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{1.999681in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{1.997568in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.997568in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.988727in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.988727in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.990816in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.004670in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.004670in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.004670in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615149,0.740871,0.999095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.972203in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.972203in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.972203in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.973972in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.973972in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.973972in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.973972in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.972203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615149,0.740871,0.999095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.048403in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.036337in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.034917in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.036501in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.037938in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.050139in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.008546in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.006409in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.006409in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.997568in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{1.997568in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{1.999681in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.013693in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.013693in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.013693in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621334,0.745692,0.998852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.970434in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.970434in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.970434in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.972203in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.972203in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.972203in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.972203in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.970434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621334,0.745692,0.998852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.050139in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.037938in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.036501in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.038086in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.039539in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.051875in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.017411in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.015251in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.015251in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.006409in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.006409in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.008546in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624426,0.748103,0.998730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.968666in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.968666in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.968666in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.970434in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.970434in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.970434in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.970434in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.968666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624426,0.748103,0.998730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.051875in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.039539in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.038086in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.039670in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.041139in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.053611in}}%
\pgfpathlineto{\pgfqpoint{2.040760in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.040760in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.040760in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.026276in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.024092in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.024092in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.015251in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.015251in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.017411in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630611,0.752924,0.998487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.966897in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.966897in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.966897in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.968666in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.968666in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.968666in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.968666in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.966897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630611,0.752924,0.998487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.053611in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.041139in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.039670in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.041255in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.042740in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.055347in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.035141in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.032933in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.032933in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.024092in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.024092in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.026276in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.040760in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.040760in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.040760in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633704,0.755334,0.998366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.965128in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.965128in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.965128in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.966897in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.966897in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.966897in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.966897in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.965128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633704,0.755334,0.998366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.055347in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.042740in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.041255in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.042839in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.044340in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.057083in}}%
\pgfpathlineto{\pgfqpoint{2.058805in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.058805in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.058805in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.041775in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.041775in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.032933in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.032933in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.035141in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639863,0.760024,0.997927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.963359in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.963359in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.963359in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.965128in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.965128in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.965128in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.965128in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.963359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639863,0.760024,0.997927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.057083in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.044340in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.042839in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.044424in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.045941in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.058819in}}%
\pgfpathlineto{\pgfqpoint{2.067827in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.067827in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.067827in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.052871in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.050616in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.050616in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.041775in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.041775in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.058805in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.058805in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.058805in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642910,0.762204,0.997461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.961591in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.961591in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.961591in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.963359in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.963359in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.963359in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.963359in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.961591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642910,0.762204,0.997461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.058819in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.045941in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.044424in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.046009in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.047541in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.060556in}}%
\pgfpathlineto{\pgfqpoint{2.076850in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.076850in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.076850in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.061736in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.059457in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.059457in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.050616in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.050616in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.052871in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.067827in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.067827in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.067827in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648980,0.766436,0.996338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.959822in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.959822in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.959822in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.961591in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.961591in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.961591in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.961591in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.959822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648980,0.766436,0.996338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.060556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.047541in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.046009in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.047593in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.049142in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.062292in}}%
\pgfpathlineto{\pgfqpoint{2.085872in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.085872in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.085872in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.070601in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.068298in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.068298in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.059457in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.059457in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.061736in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.076850in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.076850in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.076850in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652015,0.768552,0.995777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.958053in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.958053in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.958053in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.959822in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.959822in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.959822in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.959822in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.958053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652015,0.768552,0.995777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.062292in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.049142in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.047593in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.049178in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.050742in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.064028in}}%
\pgfpathlineto{\pgfqpoint{2.094895in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.094895in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.094895in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.079466in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.077140in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.077140in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.068298in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.068298in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.070601in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.085872in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.085872in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.085872in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658085,0.772784,0.994655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.956285in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.956285in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.956285in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.958053in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.958053in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.958053in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.958053in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.956285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658085,0.772784,0.994655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.064028in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.050742in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.049178in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.050762in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.052343in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.065764in}}%
\pgfpathlineto{\pgfqpoint{2.103917in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.103917in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.103917in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.088331in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.085981in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.085981in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.077140in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.077140in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.079466in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.094895in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.094895in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.094895in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661120,0.774900,0.994093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.954516in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.954516in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.954516in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.956285in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.956285in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.956285in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.956285in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.954516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661120,0.774900,0.994093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.065764in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.052343in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.050762in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.052347in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.053943in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.067500in}}%
\pgfpathlineto{\pgfqpoint{2.112940in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.112940in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.112940in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.097196in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.094822in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.094822in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.085981in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.085981in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.088331in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.103917in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.103917in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.103917in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667189,0.779132,0.992971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.952747in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.952747in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.952747in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.954516in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.954516in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.954516in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.954516in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.952747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667189,0.779132,0.992971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.067500in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.053943in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.052347in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.053931in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.055544in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.069236in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.106061in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.103663in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.103663in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.094822in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.094822in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.097196in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.112940in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.112940in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.112940in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670224,0.781248,0.992410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.952747in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.952747in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.952747in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.952747in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.950978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670224,0.781248,0.992410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.069236in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.055544in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.053931in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.055516in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.057145in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.070972in}}%
\pgfpathlineto{\pgfqpoint{2.130984in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.130984in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.130984in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.112505in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.112505in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.103663in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.103663in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.106061in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676294,0.785480,0.991287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.949210in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.949210in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.949210in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.949210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676294,0.785480,0.991287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.070972in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.057145in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.055516in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.057101in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.058745in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.072708in}}%
\pgfpathlineto{\pgfqpoint{2.140007in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.140007in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.140007in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.123791in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.121346in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.121346in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.112505in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.112505in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.130984in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.130984in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.130984in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679314,0.787543,0.990652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.947441in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.947441in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.947441in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.949210in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.949210in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.949210in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.949210in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.947441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679314,0.787543,0.990652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.072708in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.058745in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.057101in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.058685in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.060346in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.074444in}}%
\pgfpathlineto{\pgfqpoint{2.149029in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.149029in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.149029in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.132656in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.130187in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.130187in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.121346in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.121346in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.123791in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.140007in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.140007in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.140007in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682319,0.789550,0.989942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.945672in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.945672in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.945672in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.947441in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.947441in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.947441in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.947441in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.945672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682319,0.789550,0.989942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.074444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.060346in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.058685in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.060270in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.061946in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.076181in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.141521in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.139029in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.139029in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.130187in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.130187in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.132656in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.149029in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.149029in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.149029in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688228,0.793202,0.988025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.943903in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.943903in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.943903in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.945672in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.945672in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.945672in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.945672in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.943903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688228,0.793202,0.988025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.076181in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.061946in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.060270in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.061854in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.063547in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.077917in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.150386in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.147870in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.147870in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.139029in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.139029in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.141521in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691175,0.795003,0.987031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.942135in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.942135in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.942135in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.943903in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.943903in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.943903in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.943903in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.942135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691175,0.795003,0.987031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.077917in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.063547in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.061854in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.063439in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.065147in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.079653in}}%
\pgfpathlineto{\pgfqpoint{2.176097in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.176097in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.176097in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.159251in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.156711in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.156711in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.147870in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.147870in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.150386in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697070,0.798605,0.985044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.940366in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.940366in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.940366in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.942135in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.942135in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.942135in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.942135in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.940366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697070,0.798605,0.985044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.079653in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.065147in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.063439in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.065024in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.066748in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.081389in}}%
\pgfpathlineto{\pgfqpoint{2.185119in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.185119in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.185119in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.165552in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.165552in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.156711in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.156711in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.159251in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.176097in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.176097in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.176097in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700018,0.800405,0.984050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.938597in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.938597in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.938597in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.940366in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.940366in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.940366in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.940366in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.938597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700018,0.800405,0.984050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.081389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.066748in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.065024in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.066608in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.068348in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.083125in}}%
\pgfpathlineto{\pgfqpoint{2.194142in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.194142in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.194142in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.176981in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.174394in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.174394in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.165552in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.165552in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.185119in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.185119in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.185119in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705913,0.804007,0.982063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.936828in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.936828in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.936828in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.938597in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.938597in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.938597in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.938597in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.936828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705913,0.804007,0.982063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.083125in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.068348in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.066608in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.068193in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.069949in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.084861in}}%
\pgfpathlineto{\pgfqpoint{2.203164in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.203164in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.203164in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.183235in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.183235in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.174394in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.174394in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.176981in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.194142in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.194142in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.194142in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708860,0.805807,0.981069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.935060in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.935060in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.935060in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.936828in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.936828in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.936828in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.936828in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.935060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708860,0.805807,0.981069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.084861in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.069949in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.068193in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.069777in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.071549in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.086597in}}%
\pgfpathlineto{\pgfqpoint{2.212187in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.212187in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.212187in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.194711in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.192076in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.192076in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.183235in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.183235in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.203164in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.203164in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.203164in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714755,0.809409,0.979082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.933291in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.933291in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.933291in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.935060in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.935060in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.935060in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.935060in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.933291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714755,0.809409,0.979082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.086597in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.071549in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.069777in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.071362in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.073150in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.088333in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.203576in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.200918in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.200918in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.192076in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.192076in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.194711in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.212187in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.212187in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.212187in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717703,0.811209,0.978089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.931522in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.931522in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.931522in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.933291in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.933291in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.933291in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.933291in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.931522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717703,0.811209,0.978089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.088333in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.073150in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.071362in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.072946in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.074751in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.090069in}}%
\pgfpathlineto{\pgfqpoint{2.230231in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.230231in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.230231in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.212441in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.200918in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.200918in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.203576in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723529,0.814615,0.975854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.929754in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.929754in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.929754in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.931522in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.931522in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.931522in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.931522in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.929754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723529,0.814615,0.975854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.090069in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.074751in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.072946in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.074531in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.076351in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.091806in}}%
\pgfpathlineto{\pgfqpoint{2.239254in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.239254in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.239254in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.221306in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.218600in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.218600in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.212441in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.230231in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.230231in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.230231in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726372,0.816118,0.974486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.927985in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.927985in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.927985in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.929754in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.929754in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.929754in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.929754in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.927985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726372,0.816118,0.974486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.091806in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.076351in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.074531in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.076116in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.077952in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.093542in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.230171in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.227441in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.227441in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.218600in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.218600in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.221306in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.239254in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.239254in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.239254in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732032,0.819051,0.971657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.926216in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.926216in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.926216in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.927985in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.927985in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.927985in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.927985in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.926216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732032,0.819051,0.971657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.093542in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.077952in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.076116in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.077700in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.079552in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.095278in}}%
\pgfpathlineto{\pgfqpoint{2.257299in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.257299in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.257299in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.239036in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.227441in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.227441in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.230171in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734862,0.820517,0.970243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.924447in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.924447in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.924447in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.926216in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.926216in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.926216in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.926216in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.924447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734862,0.820517,0.970243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.095278in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.079552in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.077700in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.079285in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.081153in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.097014in}}%
\pgfpathlineto{\pgfqpoint{2.266321in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.266321in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.266321in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.247901in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.245124in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.245124in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.239036in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.257299in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.257299in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.257299in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740522,0.823450,0.967414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.922679in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.922679in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.922679in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.924447in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.924447in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.924447in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.924447in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.922679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740522,0.823450,0.967414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.097014in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.081153in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.079285in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.080869in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.082753in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.098750in}}%
\pgfpathlineto{\pgfqpoint{2.275344in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.275344in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.275344in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.256766in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.253965in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.253965in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.245124in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.245124in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.247901in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.266321in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.266321in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.266321in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743352,0.824917,0.965999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.920910in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.920910in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.920910in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.922679in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.922679in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.922679in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.922679in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.920910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743352,0.824917,0.965999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.098750in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.082753in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.080869in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.082454in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.084354in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.100486in}}%
\pgfpathlineto{\pgfqpoint{2.284366in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.284366in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.284366in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.265631in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.262806in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.262806in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.253965in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.253965in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.256766in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.275344in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.275344in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.275344in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749012,0.827850,0.963170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.920910in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.920910in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.920910in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.920910in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.919141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749012,0.827850,0.963170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.100486in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.084354in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.082454in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.084039in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.085954in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.102222in}}%
\pgfpathlineto{\pgfqpoint{2.293389in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.293389in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.293389in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.274496in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.271648in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.271648in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.262806in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.262806in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.265631in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.284366in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.284366in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.284366in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751842,0.829316,0.961755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.917372in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.917372in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.917372in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751842,0.829316,0.961755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.102222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.085954in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.084039in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.085623in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.087555in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.103958in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.283361in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.280489in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.280489in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.271648in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.271648in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.274496in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.293389in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.293389in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.293389in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757502,0.832249,0.958926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.915604in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.915604in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.915604in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.917372in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.917372in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.917372in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.917372in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.915604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757502,0.832249,0.958926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.103958in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.087555in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.085623in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.087208in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.089155in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.105694in}}%
\pgfpathlineto{\pgfqpoint{2.311433in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.311433in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.311433in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.292226in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.289330in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.289330in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.280489in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.280489in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.283361in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760294,0.833625,0.957407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.913835in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.913835in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.913835in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.915604in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.915604in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.915604in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.915604in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.913835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760294,0.833625,0.957407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.105694in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.089155in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.087208in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.088792in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.090756in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.107431in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.301091in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.298172in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.298172in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.289330in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.289330in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.292226in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.311433in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.311433in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.311433in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763064,0.834949,0.955828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.912066in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.912066in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.912066in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.913835in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.913835in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.913835in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.913835in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.912066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763064,0.834949,0.955828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.107431in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.090756in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.088792in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.090377in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.092357in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.109167in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.309956in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.298172in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.298172in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.301091in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768438,0.837203,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.910297in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.910297in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.910297in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.912066in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.912066in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.912066in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.912066in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.910297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768438,0.837203,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.109167in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.092357in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.090377in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.091961in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.093957in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.110903in}}%
\pgfpathlineto{\pgfqpoint{2.338501in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.338501in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.338501in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.315854in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.315854in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.309956in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771121,0.838319,0.950394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.908529in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.908529in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.908529in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.910297in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.910297in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.910297in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.910297in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.908529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771121,0.838319,0.950394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.110903in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.093957in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.091961in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.093546in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.095558in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.112639in}}%
\pgfpathlineto{\pgfqpoint{2.347523in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.347523in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.347523in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.327686in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.315854in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.315854in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.338501in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.338501in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.338501in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776486,0.840551,0.946754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.906760in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.906760in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.906760in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.908529in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.908529in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.908529in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.908529in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.906760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776486,0.840551,0.946754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.112639in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.095558in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.093546in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.095131in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.097158in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.114375in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.336551in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.333537in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.333537in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.327686in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.347523in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.347523in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.347523in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779169,0.841666,0.944934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.904991in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.904991in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.904991in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.906760in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.906760in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.906760in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.906760in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.904991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779169,0.841666,0.944934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.114375in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.097158in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.095131in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.096715in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.098759in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.116111in}}%
\pgfpathlineto{\pgfqpoint{2.365568in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.365568in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.365568in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.342378in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.342378in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.333537in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.333537in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.336551in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784534,0.843898,0.941294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.903223in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.903223in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.903223in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.904991in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.904991in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.904991in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.904991in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.903223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784534,0.843898,0.941294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.116111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.098759in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.096715in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.098300in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.100359in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.117847in}}%
\pgfpathlineto{\pgfqpoint{2.374591in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.374591in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.374591in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.354281in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.342378in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.342378in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.365568in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.365568in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.365568in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787217,0.845014,0.939474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.901454in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.901454in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.901454in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.903223in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.903223in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.903223in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.903223in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.901454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787217,0.845014,0.939474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.117847in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.100359in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.098300in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.099884in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.101960in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.119583in}}%
\pgfpathlineto{\pgfqpoint{2.383613in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.383613in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.383613in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.354281in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.374591in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.374591in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.374591in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792582,0.847245,0.935834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.899685in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.899685in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.899685in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.901454in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.901454in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.901454in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.901454in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.899685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792582,0.847245,0.935834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.119583in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.101960in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.099884in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.101469in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.103560in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.121319in}}%
\pgfpathlineto{\pgfqpoint{2.392636in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.392636in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.392636in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.372011in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.368902in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.368902in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.383613in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.383613in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.383613in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795265,0.848361,0.934014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.897916in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.897916in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.897916in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.899685in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.899685in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.899685in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.899685in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.897916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795265,0.848361,0.934014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.121319in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.103560in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.101469in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.103053in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.105161in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.123056in}}%
\pgfpathlineto{\pgfqpoint{2.401658in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.401658in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.401658in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.380876in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.377743in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.377743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.368902in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.368902in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.372011in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.392636in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.392636in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.392636in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800498,0.850321,0.930086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.896148in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.896148in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.896148in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.897916in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.897916in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.897916in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.897916in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.896148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800498,0.850321,0.930086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.123056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.105161in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.103053in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.104638in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.106761in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.124792in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.389741in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.386584in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.386584in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.377743in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.377743in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.380876in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.401658in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.401658in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.401658in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803008,0.851080,0.927888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.894379in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.894379in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.894379in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.896148in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.896148in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.896148in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.896148in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.894379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803008,0.851080,0.927888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.124792in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.106761in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.104638in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.106223in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.108362in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.126528in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.398606in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.395426in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.395426in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.386584in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.386584in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.389741in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808020,0.852582,0.923475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.892610in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.892610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.892610in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.894379in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.894379in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.894379in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.894379in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.892610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808020,0.852582,0.923475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.126528in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.108362in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.106223in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.107807in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.109963in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.128264in}}%
\pgfpathlineto{\pgfqpoint{2.428725in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.428725in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.428725in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.407471in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.404267in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.404267in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.395426in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.395426in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.398606in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810526,0.853333,0.921268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.890841in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.890841in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.890841in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.892610in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.892610in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.892610in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.892610in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.890841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810526,0.853333,0.921268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.128264in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.109963in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.107807in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.109392in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.111563in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.130000in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.416336in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.413108in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.413108in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.404267in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.404267in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.407471in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.428725in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.428725in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.428725in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815538,0.854835,0.916855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.889073in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.889073in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.889073in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.890841in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.890841in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.890841in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.890841in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.889073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815538,0.854835,0.916855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.130000in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.111563in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.109392in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.110976in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.113164in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.131736in}}%
\pgfpathlineto{\pgfqpoint{2.446770in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.446770in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.446770in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.425201in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.421949in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.421949in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.413108in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.413108in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.416336in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818044,0.855586,0.914649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.887304in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.887304in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.887304in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.889073in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.889073in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.889073in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.889073in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.887304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818044,0.855586,0.914649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.131736in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.113164in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.110976in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.112561in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.114764in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.133472in}}%
\pgfpathlineto{\pgfqpoint{2.455793in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.455793in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.455793in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.434066in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.430791in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.430791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.421949in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.421949in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.425201in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.446770in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.446770in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.446770in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823056,0.857088,0.910236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.885535in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.885535in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.885535in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.887304in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.887304in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.887304in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.887304in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.885535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823056,0.857088,0.910236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.133472in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.114764in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.112561in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.114146in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.116365in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.135208in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.442931in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.439632in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.439632in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.430791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.430791in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.434066in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.455793in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.455793in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.455793in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825562,0.857839,0.908029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.883767in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.883767in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.883767in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.885535in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.885535in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.885535in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.885535in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.883767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825562,0.857839,0.908029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.135208in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.116365in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.114146in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.115730in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.117965in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.136944in}}%
\pgfpathlineto{\pgfqpoint{2.473838in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.473838in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.473838in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.448473in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.448473in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.439632in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.439632in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.442931in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828068,0.858590,0.905823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.881998in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.881998in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.881998in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.883767in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.883767in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.883767in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.883767in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.881998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828068,0.858590,0.905823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.136944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.117965in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.115730in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.117315in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.119566in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.138681in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.460661in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.448473in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.448473in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.473838in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.473838in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.473838in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833005,0.859956,0.901278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.880229in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.880229in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.880229in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.881998in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.881998in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.881998in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.881998in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.880229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833005,0.859956,0.901278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.138681in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.119566in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.117315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.118899in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.121166in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.140417in}}%
\pgfpathlineto{\pgfqpoint{2.491882in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.491882in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.491882in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.469526in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.460661in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835412,0.860525,0.898895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.878460in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.878460in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.878460in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.880229in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.880229in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.880229in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.880229in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.878460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835412,0.860525,0.898895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.140417in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.121166in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.118899in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.120484in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.122767in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.142153in}}%
\pgfpathlineto{\pgfqpoint{2.500905in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.500905in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.500905in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.478391in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.474997in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.474997in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.469526in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.491882in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.491882in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.491882in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840014,0.861275,0.893754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.356786in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.356786in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.356786in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.878460in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.878460in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.878460in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.878460in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.356786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840014,0.861275,0.893754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.142153in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.122767in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.120484in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.122068in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.124367in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.143889in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.487256in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.483838in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.483838in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.474997in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.474997in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.478391in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.500905in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.500905in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.500905in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842315,0.861650,0.891183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.316443in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.316443in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.316443in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.356786in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.356786in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.356786in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.356786in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.316443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842315,0.861650,0.891183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.143889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.124367in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.122068in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.123653in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.125968in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.145625in}}%
\pgfpathlineto{\pgfqpoint{2.518950in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.518950in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.518950in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.496121in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.483838in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.483838in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.487256in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846916,0.862399,0.886042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.276099in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.276099in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.276099in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.316443in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.316443in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.316443in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.316443in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.276099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846916,0.862399,0.886042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.145625in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.125968in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.123653in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.125238in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.127569in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.147361in}}%
\pgfpathlineto{\pgfqpoint{2.527972in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.527972in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.527972in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.504986in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.501521in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.501521in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.496121in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.518950in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.518950in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.518950in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849217,0.862774,0.883471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.235756in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.235756in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.235756in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.276099in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.276099in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.276099in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.276099in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.235756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849217,0.862774,0.883471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{8.147361in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.127569in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.125238in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.126822in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.129169in}}%
\pgfpathlineto{\pgfqpoint{2.595495in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.715043in}}%
\pgfpathlineto{\pgfqpoint{2.513851in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.510362in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.510362in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.501521in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.501521in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.504986in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.527972in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.527972in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.527972in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853819,0.863524,0.878330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.195413in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.195413in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.195413in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.235756in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.235756in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.235756in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.235756in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.195413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853819,0.863524,0.878330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.129169in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.126822in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.128407in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.130770in}}%
\pgfpathlineto{\pgfqpoint{2.702018in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.812799in}}%
\pgfpathlineto{\pgfqpoint{2.522716in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.519203in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.519203in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.510362in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.510362in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.513851in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.715043in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.595495in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856120,0.863899,0.875759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.155070in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.155070in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.155070in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.195413in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.195413in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.195413in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.195413in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.155070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856120,0.863899,0.875759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.130770in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.128407in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.129991in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.132370in}}%
\pgfpathlineto{\pgfqpoint{2.808541in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.776889in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.604802in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.528045in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.528045in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.519203in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.519203in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.522716in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.812799in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.702018in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{6.114726in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.114726in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.114726in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.155070in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.155070in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.155070in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.155070in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.114726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.132370in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.129991in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.131576in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.133971in}}%
\pgfpathlineto{\pgfqpoint{2.915065in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.871238in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.646975in}}%
\pgfpathlineto{\pgfqpoint{3.901390in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.665802in}}%
\pgfpathlineto{\pgfqpoint{2.647449in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.601102in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.601102in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.528045in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.528045in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.604802in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{2.776889in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.808541in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{6.114726in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{6.114726in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{6.114726in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.114726in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.133971in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.131576in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.133161in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.135571in}}%
\pgfpathlineto{\pgfqpoint{3.021588in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{2.965587in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.623441in}}%
\pgfpathlineto{\pgfqpoint{4.023694in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.689336in}}%
\pgfpathlineto{\pgfqpoint{2.763316in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.716969in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.716969in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.601102in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.601102in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.647449in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.665802in}}%
\pgfpathlineto{\pgfqpoint{3.901390in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.646975in}}%
\pgfpathlineto{\pgfqpoint{2.871238in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{2.915065in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869015,0.863570,0.860422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.135571in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.133161in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.134745in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.137172in}}%
\pgfpathlineto{\pgfqpoint{3.128111in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.059936in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.599907in}}%
\pgfpathlineto{\pgfqpoint{4.145999in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.712870in}}%
\pgfpathlineto{\pgfqpoint{2.879183in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.832836in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.832836in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.716969in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.716969in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.763316in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.689336in}}%
\pgfpathlineto{\pgfqpoint{4.023694in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.623441in}}%
\pgfpathlineto{\pgfqpoint{2.965587in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.021588in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885225,0.855326,0.838145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.137172in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.134745in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.136330in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.138772in}}%
\pgfpathlineto{\pgfqpoint{3.234634in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.576373in}}%
\pgfpathlineto{\pgfqpoint{4.268303in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.736404in}}%
\pgfpathlineto{\pgfqpoint{2.995050in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{2.948703in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.948703in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.832836in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.832836in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.879183in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.712870in}}%
\pgfpathlineto{\pgfqpoint{4.145999in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.599907in}}%
\pgfpathlineto{\pgfqpoint{3.059936in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.128111in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913935,0.835725,0.792453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.138772in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.136330in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.137914in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.140373in}}%
\pgfpathlineto{\pgfqpoint{3.341157in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.248634in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.552840in}}%
\pgfpathlineto{\pgfqpoint{4.390607in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.759938in}}%
\pgfpathlineto{\pgfqpoint{3.110918in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.948703in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{2.948703in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{2.995050in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.736404in}}%
\pgfpathlineto{\pgfqpoint{4.268303in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.576373in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.234634in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926435,0.824383,0.769088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.140373in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.137914in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.139499in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.141973in}}%
\pgfpathlineto{\pgfqpoint{3.447680in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.342983in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.529306in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.783472in}}%
\pgfpathlineto{\pgfqpoint{3.226785in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.180438in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.180438in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.110918in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.759938in}}%
\pgfpathlineto{\pgfqpoint{4.390607in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.552840in}}%
\pgfpathlineto{\pgfqpoint{3.248634in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.341157in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946113,0.797365,0.721166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.141973in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.139499in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.141083in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.143574in}}%
\pgfpathlineto{\pgfqpoint{3.554203in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.437332in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.505772in}}%
\pgfpathlineto{\pgfqpoint{4.635216in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.807006in}}%
\pgfpathlineto{\pgfqpoint{3.342652in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.296305in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.296305in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.180438in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.180438in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.226785in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.783472in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.529306in}}%
\pgfpathlineto{\pgfqpoint{3.342983in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.447680in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953311,0.781772,0.696781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.143574in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.141083in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.142668in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.145175in}}%
\pgfpathlineto{\pgfqpoint{3.660726in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.531681in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.482238in}}%
\pgfpathlineto{\pgfqpoint{4.757520in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.830540in}}%
\pgfpathlineto{\pgfqpoint{3.458519in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.296305in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.296305in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.342652in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.807006in}}%
\pgfpathlineto{\pgfqpoint{4.635216in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.505772in}}%
\pgfpathlineto{\pgfqpoint{3.437332in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.554203in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964070,0.747831,0.647686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.145175in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.142668in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.144253in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.146775in}}%
\pgfpathlineto{\pgfqpoint{3.767250in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.626030in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.458704in}}%
\pgfpathlineto{\pgfqpoint{4.879825in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.854074in}}%
\pgfpathlineto{\pgfqpoint{3.574387in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.528040in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.528040in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.412173in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.458519in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.830540in}}%
\pgfpathlineto{\pgfqpoint{4.757520in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.482238in}}%
\pgfpathlineto{\pgfqpoint{3.531681in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.660726in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967633,0.729507,0.623022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{8.146775in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.144253in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.145837in}}%
\pgfpathlineto{\pgfqpoint{4.017579in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.179826in}}%
\pgfpathlineto{\pgfqpoint{3.720379in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.435170in}}%
\pgfpathlineto{\pgfqpoint{5.002129in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.877608in}}%
\pgfpathlineto{\pgfqpoint{3.690254in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.643907in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.643907in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.528040in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.528040in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.574387in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.854074in}}%
\pgfpathlineto{\pgfqpoint{4.879825in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.458704in}}%
\pgfpathlineto{\pgfqpoint{3.626030in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.767250in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968947,0.709557,0.598313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.145837in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.147422in}}%
\pgfpathlineto{\pgfqpoint{4.843133in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.338681in}}%
\pgfpathlineto{\pgfqpoint{3.814728in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.411636in}}%
\pgfpathlineto{\pgfqpoint{5.124433in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.901142in}}%
\pgfpathlineto{\pgfqpoint{3.806121in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.759774in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.759774in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.643907in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.643907in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.690254in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.877608in}}%
\pgfpathlineto{\pgfqpoint{5.002129in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.435170in}}%
\pgfpathlineto{\pgfqpoint{3.720379in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.179826in}}%
\pgfpathlineto{\pgfqpoint{4.017579in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968014,0.667200,0.549058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.147422in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.943002in}}%
\pgfpathlineto{\pgfqpoint{3.913905in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.913905in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.759774in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.759774in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{3.806121in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.901142in}}%
\pgfpathlineto{\pgfqpoint{5.124433in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.411636in}}%
\pgfpathlineto{\pgfqpoint{3.814728in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{8.338681in}}%
\pgfpathlineto{\pgfqpoint{4.843133in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965774,0.644819,0.524554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.943002in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.997080in}}%
\pgfpathlineto{\pgfqpoint{4.221088in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.221088in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.913905in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{3.913905in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956302,0.596782,0.476138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{8.997080in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.051158in}}%
\pgfpathlineto{\pgfqpoint{4.528271in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.528271in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.221088in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.221088in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949125,0.571215,0.452351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.051158in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.105236in}}%
\pgfpathlineto{\pgfqpoint{4.835454in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{4.835454in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.528271in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.528271in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931439,0.518002,0.405559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.105236in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.159314in}}%
\pgfpathlineto{\pgfqpoint{5.142637in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.142637in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.835454in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{4.835454in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920949,0.490359,0.382586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{9.159314in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.142637in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.142637in}{9.164722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849217,0.862774,0.883471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.818570in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.818570in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.818570in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.935875in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.935875in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.935875in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.935875in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.818570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853819,0.863524,0.878330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.753401in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.753401in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.753401in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.818570in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.818570in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.818570in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.818570in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.753401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853819,0.863524,0.878330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.935875in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.935875in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.935875in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.001044in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.001044in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.001044in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.001044in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.935875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856120,0.863899,0.875759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.688231in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.688231in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.688231in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.753401in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.753401in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.753401in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.753401in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.688231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856120,0.863899,0.875759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{7.001044in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.001044in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.001044in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.066213in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.066213in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.066213in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.066213in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.001044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{6.623062in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.623062in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.623062in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.688231in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.688231in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.688231in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.688231in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.623062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{7.066213in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.066213in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.066213in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.131382in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.131382in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{7.131382in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.131382in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.066213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{6.623062in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{6.623062in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{6.623062in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.623062in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{7.131382in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.131382in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.131382in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.701709in}}%
\pgfpathlineto{\pgfqpoint{9.187934in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.959055in}}%
\pgfpathlineto{\pgfqpoint{7.883568in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{7.883568in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.615913in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.609163in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.609163in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.849724in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{7.131382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869015,0.863570,0.860422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.701709in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.763703in}}%
\pgfpathlineto{\pgfqpoint{9.510109in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.024228in}}%
\pgfpathlineto{\pgfqpoint{8.222265in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.222265in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.686928in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.680562in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.680562in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.188413in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.849724in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.609163in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.609163in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.615913in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.883568in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.883568in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{7.959055in}}%
\pgfpathlineto{\pgfqpoint{9.187934in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885225,0.855326,0.838145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.763703in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.825696in}}%
\pgfpathlineto{\pgfqpoint{9.832285in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.089400in}}%
\pgfpathlineto{\pgfqpoint{8.560963in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.560963in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{7.757944in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.751962in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.751962in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.527102in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.188413in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.680562in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.680562in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.686928in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.222265in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.222265in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.024228in}}%
\pgfpathlineto{\pgfqpoint{9.510109in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913935,0.835725,0.792453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.825696in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.887690in}}%
\pgfpathlineto{\pgfqpoint{10.154460in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{8.873796in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.874538in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.403951in}}%
\pgfpathlineto{\pgfqpoint{7.828960in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.823361in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.823361in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.527102in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.751962in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.751962in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.757944in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.560963in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.560963in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.089400in}}%
\pgfpathlineto{\pgfqpoint{9.832285in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926435,0.824383,0.769088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.887690in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.907923in}}%
\pgfpathlineto{\pgfqpoint{8.953850in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{8.962014in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.421241in}}%
\pgfpathlineto{\pgfqpoint{7.899976in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.894760in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.894760in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.401480in}}%
\pgfpathlineto{\pgfqpoint{8.953850in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{7.823361in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.823361in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.828960in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.403951in}}%
\pgfpathlineto{\pgfqpoint{8.874538in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.873796in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.154460in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946113,0.797365,0.721166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.907923in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.923516in}}%
\pgfpathlineto{\pgfqpoint{9.033904in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.438532in}}%
\pgfpathlineto{\pgfqpoint{7.970992in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{7.966160in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.966160in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.384072in}}%
\pgfpathlineto{\pgfqpoint{9.041909in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.953850in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.401480in}}%
\pgfpathlineto{\pgfqpoint{7.894760in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.894760in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.899976in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.421241in}}%
\pgfpathlineto{\pgfqpoint{8.962014in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.953850in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953311,0.781772,0.696781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.923516in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.939109in}}%
\pgfpathlineto{\pgfqpoint{9.113957in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.136966in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.455822in}}%
\pgfpathlineto{\pgfqpoint{8.042007in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.037559in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.037559in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.366663in}}%
\pgfpathlineto{\pgfqpoint{9.129968in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.041909in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.384072in}}%
\pgfpathlineto{\pgfqpoint{7.966160in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{7.966160in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{7.970992in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.438532in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.033904in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964070,0.747831,0.647686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.939109in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.954702in}}%
\pgfpathlineto{\pgfqpoint{9.194011in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.224442in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.473112in}}%
\pgfpathlineto{\pgfqpoint{8.113023in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.108958in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.108958in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.349254in}}%
\pgfpathlineto{\pgfqpoint{9.218027in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.129968in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.366663in}}%
\pgfpathlineto{\pgfqpoint{8.037559in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.037559in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.042007in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.455822in}}%
\pgfpathlineto{\pgfqpoint{9.136966in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.113957in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967633,0.729507,0.623022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.954702in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.970295in}}%
\pgfpathlineto{\pgfqpoint{9.274065in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.311918in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.490402in}}%
\pgfpathlineto{\pgfqpoint{8.184039in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.180357in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.180357in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.331846in}}%
\pgfpathlineto{\pgfqpoint{9.306086in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.218027in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.349254in}}%
\pgfpathlineto{\pgfqpoint{8.108958in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.108958in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.113023in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.473112in}}%
\pgfpathlineto{\pgfqpoint{9.224442in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.194011in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968947,0.709557,0.598313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.970295in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{7.985888in}}%
\pgfpathlineto{\pgfqpoint{9.354119in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.399394in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.507693in}}%
\pgfpathlineto{\pgfqpoint{8.255055in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.251757in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.251757in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.314437in}}%
\pgfpathlineto{\pgfqpoint{9.394145in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.306086in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.331846in}}%
\pgfpathlineto{\pgfqpoint{8.180357in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.180357in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.184039in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.490402in}}%
\pgfpathlineto{\pgfqpoint{9.311918in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.274065in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968014,0.667200,0.549058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{7.985888in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.001481in}}%
\pgfpathlineto{\pgfqpoint{9.434172in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.486870in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.524983in}}%
\pgfpathlineto{\pgfqpoint{8.326071in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.323156in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.323156in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.297028in}}%
\pgfpathlineto{\pgfqpoint{9.482204in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.394145in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.314437in}}%
\pgfpathlineto{\pgfqpoint{8.251757in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.251757in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.255055in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.507693in}}%
\pgfpathlineto{\pgfqpoint{9.399394in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.354119in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965774,0.644819,0.524554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.001481in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.017074in}}%
\pgfpathlineto{\pgfqpoint{9.514226in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.574346in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.542273in}}%
\pgfpathlineto{\pgfqpoint{8.397086in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.394555in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.394555in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.279619in}}%
\pgfpathlineto{\pgfqpoint{9.570264in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.482204in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.297028in}}%
\pgfpathlineto{\pgfqpoint{8.323156in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.323156in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.326071in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.524983in}}%
\pgfpathlineto{\pgfqpoint{9.486870in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.434172in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956302,0.596782,0.476138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.017074in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.032667in}}%
\pgfpathlineto{\pgfqpoint{9.594280in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.661822in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.559563in}}%
\pgfpathlineto{\pgfqpoint{8.468102in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.465955in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.465955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.262211in}}%
\pgfpathlineto{\pgfqpoint{9.658323in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.570264in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.279619in}}%
\pgfpathlineto{\pgfqpoint{8.394555in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.394555in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.397086in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.542273in}}%
\pgfpathlineto{\pgfqpoint{9.574346in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.514226in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949125,0.571215,0.452351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.032667in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.048260in}}%
\pgfpathlineto{\pgfqpoint{9.674333in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.749298in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.576854in}}%
\pgfpathlineto{\pgfqpoint{8.539118in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.537354in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.537354in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.244802in}}%
\pgfpathlineto{\pgfqpoint{9.746382in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.658323in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.262211in}}%
\pgfpathlineto{\pgfqpoint{8.465955in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.465955in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.468102in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.559563in}}%
\pgfpathlineto{\pgfqpoint{9.661822in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.594280in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931439,0.518002,0.405559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.048260in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.063853in}}%
\pgfpathlineto{\pgfqpoint{9.754387in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.836774in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.594144in}}%
\pgfpathlineto{\pgfqpoint{8.610134in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.608753in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.608753in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.227393in}}%
\pgfpathlineto{\pgfqpoint{9.834441in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.746382in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.244802in}}%
\pgfpathlineto{\pgfqpoint{8.537354in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.537354in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.539118in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.576854in}}%
\pgfpathlineto{\pgfqpoint{9.749298in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.674333in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920949,0.490359,0.382586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.063853in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.079446in}}%
\pgfpathlineto{\pgfqpoint{9.834441in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{9.924250in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.611434in}}%
\pgfpathlineto{\pgfqpoint{8.681150in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.680152in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.680152in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.209985in}}%
\pgfpathlineto{\pgfqpoint{9.922500in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.834441in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.227393in}}%
\pgfpathlineto{\pgfqpoint{8.608753in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.608753in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.610134in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.594144in}}%
\pgfpathlineto{\pgfqpoint{9.836774in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.754387in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895427,0.432137,0.338023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.079446in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.095039in}}%
\pgfpathlineto{\pgfqpoint{9.914495in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.011726in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.628724in}}%
\pgfpathlineto{\pgfqpoint{8.752165in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.751552in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.751552in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.192576in}}%
\pgfpathlineto{\pgfqpoint{10.010559in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.922500in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.209985in}}%
\pgfpathlineto{\pgfqpoint{8.680152in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.680152in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.681150in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.611434in}}%
\pgfpathlineto{\pgfqpoint{9.924250in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.834441in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880485,0.401487,0.316523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.095039in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.110632in}}%
\pgfpathlineto{\pgfqpoint{9.994548in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.099202in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.646015in}}%
\pgfpathlineto{\pgfqpoint{8.823181in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.822951in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.822951in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.175167in}}%
\pgfpathlineto{\pgfqpoint{10.098618in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.010559in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.192576in}}%
\pgfpathlineto{\pgfqpoint{8.751552in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.751552in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.752165in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.628724in}}%
\pgfpathlineto{\pgfqpoint{10.011726in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.914495in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847670,0.337579,0.274767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.110632in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.126225in}}%
\pgfpathlineto{\pgfqpoint{10.074602in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.047982in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.047982in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.041909in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.098618in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{9.175167in}}%
\pgfpathlineto{\pgfqpoint{8.822951in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{8.822951in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{8.823181in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{8.646015in}}%
\pgfpathlineto{\pgfqpoint{10.099202in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{9.994548in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829828,0.304075,0.254535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.126225in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.141818in}}%
\pgfpathlineto{\pgfqpoint{10.154656in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.220675in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.503889in}}%
\pgfpathlineto{\pgfqpoint{9.503460in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.503460in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.482204in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.321132in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{9.041909in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.047982in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.047982in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{10.074602in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790298,0.230882,0.216019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.141818in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.220675in}}%
\pgfpathlineto{\pgfqpoint{10.154656in}{8.148056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790298,0.230882,0.216019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.503889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{9.958938in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{9.958938in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.922500in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.223376in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.321132in}}%
\pgfpathlineto{\pgfqpoint{9.482204in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.503460in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.503460in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768731,0.188827,0.197798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.223376in}}%
\pgfpathlineto{\pgfqpoint{9.922500in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{9.958938in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{9.958938in}{8.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{6.623140in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.623140in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.623140in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.877222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.623140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{6.623140in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{6.623140in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{6.623140in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.623140in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.623056in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{6.114722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131304in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.821265in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{7.821265in}}%
\pgfpathlineto{\pgfqpoint{13.501690in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{8.075431in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.385556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.131389in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{7.131304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{5.860556in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869015,0.863570,0.860422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879113in}{7.821265in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.821265in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{7.893889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{9.164722in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.910556in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.656389in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.402222in}}%
\pgfpathlineto{\pgfqpoint{12.180803in}{8.148056in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{8.075431in}}%
\pgfpathlineto{\pgfqpoint{13.501690in}{7.893889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{5.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=5.763333in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=5.573365in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{6.368889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=6.316127in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{7.004306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=6.951544in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{7.639722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=7.586961in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{8.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=8.222377in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{8.910556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=8.857794in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=7.639722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{5.860556in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{5.860556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{9.418889in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{9.418889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=9.502222in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-1}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846916,0.862399,0.886042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296839in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.273594in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.223156in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.281329in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.609444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849217,0.862774,0.883471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.223710in}}%
\pgfpathlineto{\pgfqpoint{2.686975in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.284419in}}%
\pgfpathlineto{\pgfqpoint{1.496292in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.583989in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.430842in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.391836in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.281329in}}%
\pgfpathlineto{\pgfqpoint{1.223156in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.273594in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.296839in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.609444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.223710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853819,0.863524,0.878330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{3.075460in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.853288in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.871138in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.502343in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.391836in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.430842in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.583989in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.496292in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.284419in}}%
\pgfpathlineto{\pgfqpoint{2.686975in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.223710in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.223710in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.148957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856120,0.863899,0.875759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{1.074205in}}%
\pgfpathlineto{\pgfqpoint{3.463945in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.438460in}}%
\pgfpathlineto{\pgfqpoint{2.210284in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.158287in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.745339in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.596992in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.344455in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.272854in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{2.502343in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.871138in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.853288in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{3.075460in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.074205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856120,0.863899,0.875759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264244in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.345594in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.032778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{0.999452in}}%
\pgfpathlineto{\pgfqpoint{3.852429in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.851149in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.571319in}}%
\pgfpathlineto{\pgfqpoint{2.445436in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.721604in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.396735in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.541092in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.345594in}}%
\pgfpathlineto{\pgfqpoint{1.264244in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.272854in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.344455in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.596992in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.745339in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.158287in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.210284in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.438460in}}%
\pgfpathlineto{\pgfqpoint{3.463945in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.074205in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.074205in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.999452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266507in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.795362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.571315in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.571315in}}%
\pgfpathlineto{\pgfqpoint{2.781479in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.810030in}}%
\pgfpathlineto{\pgfqpoint{2.059836in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.678857in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.583651in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.582775in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.621240in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.404926in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.404926in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.795362in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{3.541092in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.396735in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.721604in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.445436in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.571319in}}%
\pgfpathlineto{\pgfqpoint{3.851149in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.852429in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{0.999452in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.999452in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869015,0.863570,0.860422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.571315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.571315in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.634858in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.634858in}}%
\pgfpathlineto{\pgfqpoint{3.138475in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.878724in}}%
\pgfpathlineto{\pgfqpoint{2.217084in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.970827in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{1.846058in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.768816in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.638587in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.638587in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.638587in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.404926in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.404926in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.621240in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.582775in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.583651in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.678857in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.059836in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.810030in}}%
\pgfpathlineto{\pgfqpoint{2.781479in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885225,0.855326,0.838145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.634858in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.634858in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.698401in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.698401in}}%
\pgfpathlineto{\pgfqpoint{3.495472in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{2.374333in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.095439in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.013259in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.978237in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.793428in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.793428in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.824628in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.824628in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.824628in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.638587in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.638587in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.638587in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.768816in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.846058in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.970827in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.217084in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.878724in}}%
\pgfpathlineto{\pgfqpoint{3.138475in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913935,0.835725,0.792453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.698401in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.698401in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.220051in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.180459in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.049846in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.140896in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.156735in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.010668in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.010668in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.010668in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.824628in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{1.824628in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{1.824628in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.793428in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.793428in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{1.978237in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.013259in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.095439in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.374333in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{3.495472in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926435,0.824383,0.769088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852468in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{2.344663in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.347660in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.326937in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.181930in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.181930in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.010668in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.010668in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.010668in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.156735in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.140896in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.049846in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.180459in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.220051in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946113,0.797365,0.721166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{2.469275in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.360643in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.512977in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.513731in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.376181in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.376181in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.382749in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.382749in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.382749in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.181930in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.181930in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.326937in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.347660in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.344663in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953311,0.781772,0.696781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.750370in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.750370in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.753194in}}%
\pgfpathlineto{\pgfqpoint{2.516041in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.804028in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.804028in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.804028in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.382749in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{2.382749in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{2.382749in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{2.376181in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{2.376181in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{2.513731in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.512977in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{2.360643in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{2.469275in}{2.270278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210694in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964070,0.747831,0.647686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.753194in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.750370in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.750370in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{2.804028in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{2.804028in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{2.804028in}}%
\pgfpathlineto{\pgfqpoint{2.516041in}{2.778611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210694in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531581in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531581in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852468in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852468in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173355in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173355in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210694in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760011in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704455in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210694in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192025in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{low_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860721,0.864649,0.870618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.031215in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.031215in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544904in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.031215in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.031215in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.288270in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.288270in}}%
\pgfpathlineto{\pgfqpoint{7.900527in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{1.253357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869015,0.863570,0.860422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.288270in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.288270in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.403801in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.403801in}}%
\pgfpathlineto{\pgfqpoint{8.408561in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.673964in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{6.679465in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{7.900527in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885225,0.855326,0.838145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.403801in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.403801in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{7.134959in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{7.544904in}{1.673964in}}%
\pgfpathlineto{\pgfqpoint{8.408561in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.224017in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913935,0.835725,0.792453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865791in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{8.865791in}{1.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224017in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544904in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.544904in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865791in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.865791in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186677in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186677in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224017in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773333in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717778in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224017in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{10.186677in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205347in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{avg_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.237339in}{0.999444in}}{\pgfqpoint{3.962661in}{3.558333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863022,0.865024,0.868047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558226in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{13.879113in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{12.558226in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.049444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.541111in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.237339in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.558226in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.558226in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879113in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879113in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.200000in}{0.999444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.200000in,y=0.902222in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=0.712254in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{Tmax} [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{1.507778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=1.455016in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{2.143194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=2.090433in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{2.778611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=2.725850in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{3.414028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=3.361266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237339in}{4.049444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.786656in, y=3.996683in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.731100in,y=2.778611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{surface} [meters]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{0.999444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237339in}{4.557778in}}%
\pgfpathlineto{\pgfqpoint{15.200000in}{4.557778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.218670in,y=4.641111in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont \gls{sf-2}/\gls{high_avail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.150000in}{2.250000in}}{\pgfqpoint{0.950000in}{10.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{2.310694in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.689306in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.689306in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.310694in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.150000in}{2.250000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.950000in,height=10.500000in]{WAITRun10newimg0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{2.614162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=2.561400in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −14.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{3.706647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=3.653886in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −12.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{4.799133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=4.746371in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −10.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{5.891618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=5.838857in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{6.984104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=6.931343in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −7.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{8.076590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=8.023828in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −5.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{9.169075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=9.116314in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{10.261561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=10.208799in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont −1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{11.354046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=11.301285in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.100000in}{12.446532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.197222in, y=12.393770in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{17.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.678396in,y=7.500000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{24.000000}\selectfont $\Delta \alpha$ [minutes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.150000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{2.310694in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.689306in}}%
\pgfpathlineto{\pgfqpoint{16.150000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.750000in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{12.689306in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.310694in}}%
\pgfpathlineto{\pgfqpoint{17.100000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chapters/asset_results/beta/Aggreg_15.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2.65cm}]
\nextgroupplot[
height=8cm,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
title={ },
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={$\bar{\beta}$ [minute]},
xmin=-12.5, xmax=262.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Runtime [s]},
ymin=-6.74575, ymax=141.66075,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
60 0
75 0
90 0
105 0.005
120 0
150 0
175 0
200 0
220 0
250 0.005
};
%\addlegendentry{l-heuristic}
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
60 0
75 0
90 0
105 0
120 0
150 0
175 0
200 0
220 0
250 0
};
%\addlegendentry{rollout}
\addplot [semithick, color2]
table {%
0 134.915
1 122.1925
2 105.5375
3 89.465
4 76.2275
5 61.75
10 36.9975
15 26.8225
20 20.605
25 16.8875
30 14.4075
35 13.0825
40 11.5825
45 10.6
60 8.7525
75 7.11
90 5.955
105 4.63
120 4.3375
150 3.165
175 2.2375
200 1.82
220 1.465
250 1.185
};
%\addlegendentry{l-exact}

\nextgroupplot[
height=8cm,
log basis y={10},
tick align=outside,
tick pos=both,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(-0.8,1.1)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={$\bar{\beta}$ [minute]},
xmin=-12.5, xmax=262.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Failure Probability},
ymin=0.299402935537643, ymax=1.05910785220117,
ymode=log,
ytick style={color=black}
]
\legend{LH, RO, LE};
\addplot [semithick, color0]
table {%
0 0.91
1 0.91
2 0.91
3 0.91
4 0.5977
5 0.55085
10 0.4883
15 0.4883
20 0.48545
25 0.48545
30 0.48545
35 0.48545
40 0.48545
45 0.48545
60 0.48495
75 0.48495
90 0.48495
105 0.48495
120 0.48455
150 0.48455
175 0.48455
200 0.48455
220 0.48455
250 0.48455
};
\addplot [semithick, color1]
table {%
0 0.5047
1 0.5047
2 0.4874
3 0.4874
4 0.4874
5 0.4874
10 0.4874
15 0.4874
20 0.4874
25 0.4874
30 0.4874
35 0.4874
40 0.4874
45 0.4874
60 0.4874
75 0.4874
90 0.4874
105 0.48455
120 0.48455
150 0.48455
175 0.48455
200 0.48455
220 0.48455
250 0.48455
};
\addplot [semithick, color2]
table {%
0 1
1 1
2 0.65715
3 0.6229
4 0.430075
5 0.430075
10 0.3447
15 0.331275
20 0.325275
25 0.325275
30 0.322025
35 0.322025
40 0.322025
45 0.322025
60 0.319175
75 0.318975
90 0.318975
105 0.3171
120 0.3171
150 0.3171
175 0.3171
200 0.3171
220 0.3171
250 0.3171
};

\nextgroupplot[
height=8cm,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={$\bar{\beta}$ [minute]},
xmin=-12.5, xmax=262.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Search cost [minutes]},
ymin=0.740050940390142, ymax=2.34810802958462,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.813144444444444
1 0.813144444444444
2 0.813144444444442
3 0.813144444444437
4 1.64882814161769
5 1.75907837119441
10 2.07207915683784
15 2.0671032370998
20 2.12131977279714
25 2.11546272117355
30 2.11552002961623
35 2.10966297799265
40 2.10380592636909
45 2.10386323481176
60 2.11879259749962
75 2.11008879012897
90 2.1226959010489
105 2.10808472127751
120 2.1311719351408
150 2.1315330465517
175 2.11396493759836
200 2.12076951027119
220 2.13401754420594
250 2.13437865561685
};
\addplot [semithick, color1]
table {%
0 2.04932014837595
1 2.06366653868549
2 2.07360137034309
3 2.08456340349604
4 2.06830714595764
5 2.07926917911058
10 2.07370099284497
15 2.06813280657935
20 2.09572468165273
25 2.09015649538711
30 2.0845883091215
35 2.07902012285589
40 2.07939370723794
45 2.07382552097232
60 2.08433925286682
75 2.07357646471762
90 2.09003196725977
105 2.11738223408965
120 2.1311719351408
150 2.1315330465517
175 2.11111932853321
200 2.11792390120603
220 2.13117193514079
250 2.13743484069711
};
\addplot [semithick, color2]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
10 1.72644782473491
15 1.79103421645392
20 1.84056791606386
25 1.83716584247352
30 1.86901049721061
35 1.86732761165792
40 1.8625306254575
45 1.86380491993792
60 2.07387603201458
75 2.07344744159843
90 2.07972743722976
105 2.26737220430398
120 2.27441936383406
150 2.27501452553033
175 2.26404612149854
200 2.26973304290258
220 2.27452935181586
250 2.27501452553033
};
\end{groupplot}

\end{tikzpicture}


==> chapters/asset_results/beta/Aggreg_15_CHARGE.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2.65cm}]
\nextgroupplot[
height=8cm,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
title={ },
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={$\bar{\beta}$ [minute]},
xmin=-12.5, xmax=262.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Runtime [s]},
ymin=-9.235125, ymax=193.937625,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.005
1 0.005
2 0.025
3 0.015
4 0.01
5 0.01
10 0.01
15 0.01
20 0.01
25 0.01
30 0.005
35 0.005
40 0.005
45 0.005
60 0.005
75 0.005
90 0.01
105 0.01
120 0.005
150 0.01
175 0.01
200 0.01
220 0.01
250 0.01
};
%\addlegendentry{l-heuristic}
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
60 0
75 0
90 0
105 0
120 0
150 0
175 0
200 0
220 0
250 0
};
%\addlegendentry{rollout}
\addplot [semithick, color2]
table {%
0 140.46
1 141.6825
2 176.9175
3 173.2175
4 175.3625
5 174.845
10 184.7025
15 175.4
20 155.9525
25 156.4525
30 157.5475
35 133.7175
40 104.1025
45 89.1175
60 58.3025
75 29.545
90 25.4225
105 23.3975
120 22.6225
150 6.5125
175 4.9125
200 4.01
220 3.52
250 3.1425
};
%\addlegendentry{l-exact}

\nextgroupplot[
height=8cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\) [minute]},
xmin=-12.5, xmax=262.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Failure Probability},
ymin=0.308381454157568, ymax=1.05761872383335,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.9024
1 0.9024
2 0.9024
3 0.9024
4 0.9024
5 0.9024
10 0.9024
15 0.9024
20 0.9024
25 0.9024
30 0.9024
35 0.9024
40 0.9024
45 0.9024
60 0.8515
75 0.6196
90 0.59785
105 0.59785
120 0.59785
150 0.48495
175 0.48495
200 0.48495
220 0.48495
250 0.48495
};
\addplot [semithick, color1]
table {%
0 0.81365
1 0.81365
2 0.81365
3 0.81365
4 0.81365
5 0.81365
10 0.81365
15 0.81365
20 0.74265
25 0.77575
30 0.77575
35 0.77575
40 0.77575
45 0.77575
60 0.59785
75 0.59785
90 0.59785
105 0.6048
120 0.51425
150 0.52645
175 0.5047
200 0.5136
220 0.5136
250 0.5136
};
\addplot [semithick, color2]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
10 1
15 1
20 1
25 1
30 1
35 1
40 0.95935
45 0.9235
60 0.877825
75 0.421225
90 0.41775
105 0.41775
120 0.41775
150 0.33205
175 0.32615
200 0.32615
220 0.32615
250 0.32615
};

\nextgroupplot[
height=8cm,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\) [minute]},
xmin=-12.5, xmax=262.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Search cost [minutes]},
ymin=57.2451542779073, ymax=93.3244598642872,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 85.1397379517645
1 85.2150261106246
2 85.2630959787934
3 85.3383841376536
4 85.4136722965137
5 85.4617421646825
10 85.3489637689048
15 85.2634036638184
20 85.1506252680409
25 85.4726294809589
30 85.3598510851813
35 85.2470726894038
40 85.1342942936259
45 85.4835167972356
60 75.2971060889694
75 75.8690183344406
90 75.9011130173602
105 75.8880591146188
120 75.9022235025686
150 84.2668018230081
175 84.2736063956809
200 84.2531926776624
220 84.2628985194587
250 84.266801823008
};
\addplot [semithick, color1]
table {%
0 91.6753466589188
1 91.6827719238291
2 91.6629788980481
3 91.6704041629583
4 91.6778294278687
5 91.6844914285426
10 91.6671811717114
15 89.5360294172118
20 81.9123328274788
25 75.2001296911259
30 75.1847176423862
35 75.1881877688731
40 75.1727757201335
45 75.2034641373117
60 77.4733761685225
75 77.823944453986
90 77.8461655612398
105 77.0063092899476
120 82.2387768254877
150 84.107839541666
175 83.9396103813306
200 83.2806066665358
220 83.2927612493185
250 83.2910476456161
};
\addplot [semithick, color2]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
10 nan
15 nan
20 nan
25 nan
30 nan
35 nan
40 nan
45 nan
60 nan
75 58.8954674143711
90 58.8917065427566
105 58.9005623444336
120 58.8851227136518
150 70.6548572851366
175 71.3684827693418
200 71.3558882877679
220 71.3626513067178
250 71.3614436997262
};
\end{groupplot}

\end{tikzpicture}


==> chapters/asset_results/density/all_density.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
width=12cm,
x grid style={white!69.0196078431373!black},
xlabel={Search Radius \gls{surface} [meters]},
xmin=670, xmax=3530,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of Stations},
ymin=-2.4, ymax=94.4,
ytick style={color=black},
scale only axis,
scale=0.7
]
\addplot [semithick, color0]
table {%
800 15
1000 20
1200 29
1400 36
1600 49
1800 62
2000 67
2200 72
2400 77
2600 80
2800 80
3000 85
3200 88
3400 90
};
\addlegendentry{\gls{sf-2}}
\addplot [semithick, color1, mark=+, mark size=1.5, mark options={solid}]
table {%
800 7
1000 9
1200 10
1400 10
1600 14
1800 16
2000 20
2200 26
2400 36
2600 43
2800 49
3000 56
3200 60
3400 64
};
\addlegendentry{\gls{ber-1}}
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
800 2
1000 3
1200 3
1400 4
1600 7
1800 9
2000 10
2200 15
2400 23
2600 28
2800 30
3000 33
3200 36
3400 43
};
\addlegendentry{\gls{sf-1}}
\end{axis}

\end{tikzpicture}


==> chapters/asset_results/dom_comp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\normalsize]

\begin{groupplot}[group style={group size=2 by 2, vertical sep=2.5cm, horizontal sep=2.5cm}]
\nextgroupplot[
height=10cm,
tick align=outside,
tick pos=left,
title={\gls{A}},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Averaged time gap},
xmajorgrids,
xmin=0.122726042915247, xmax=1.04177495033737,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Averaged optimality gap},
ymajorgrids,
ymin=0.673585463284045, ymax=7.85470527103506,
ytick style={color=black}
]
\addplot [only marks, mark=asterisk, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.205257360441534 7.52829073431911
0.164500993252617 7.1440525667545
0.193780606305551 7.52829073431911
0.383975592347448 7.09671360122113
0.187370366832612 3.40097562604561
0.230916201124173 2.96699487183614
0.175146973891045 6.463307499741
0.428840415449282 6.02676871587362
0.189542634202211 1.22108758807177
0.192524791647357 1.21645687236557
0.368341540301409 1.03485726074353
0.553142127526414 1.03328137193786
0.29517137794227 1.00372894327146
0.348393416394801 1.00265019530384
0.575538390660881 1.00276196991833
0.739007069215527 1.00276196991833
0.195262628685324 1.38423658250171
0.237349893376621 1.05548543078351
0.208936660544149 1.37493441448003
0.424329865778011 1.04539162248318
0.208285539537516 1.38423658250171
0.252446749972702 1.05548543078351
0.252206737814375 1.37493441448003
0.461063945993357 1.04539162248318
%0.253081167868469 1.00135186922867
0.287778719595898 1.00101513473606
0.96549402940928 1
0.813885005318522 1
0.268657183291691 1.00084430186063
0.319811774513396 1
0.816256803527162 1
1 1
};
\addplot [only marks, mark=triangle*, mark size=3pt, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.253081167868469 1.00135186922867
};
\draw (axis cs:0.205257360441534,7.52829073431911) node[
  scale=0.47,
  anchor=south east,
  text=black,
  rotate=0.0
]{00000};
\draw (axis cs:0.164500993252617,7.1440525667545) node[
  scale=0.47,
  anchor=south west,
  text=black,
  rotate=0.0
]{00001};
\draw (axis cs:0.193780606305551,7.52829073431911) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00010};
\draw (axis cs:0.383975592347448,7.09671360122113) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00011};
\draw (axis cs:0.187370366832612,3.40097562604561) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00100};
\draw (axis cs:0.230916201124173,2.96699487183614) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00101};
\draw (axis cs:0.175146973891045,6.463307499741) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00110};
\draw (axis cs:0.428840415449282,6.02676871587362) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00111};
\draw (axis cs:0.189542634202211,1.22108758807177) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01000};
\draw (axis cs:0.192524791647357,1.21645687236557) node[
  scale=0.47,
  anchor=north east,
  text=black,
  rotate=0.0
]{01001};
\draw (axis cs:0.368341540301409,1.03485726074353) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{01010};
\draw (axis cs:0.553142127526414,1.03328137193786) node[
  scale=0.47,
  anchor=south,
  text=black,
  rotate=0.0
]{01011};
\draw (axis cs:0.29517137794227,1.00372894327146) node[
  scale=0.47,
  anchor=north east,
  text=black,
  rotate=0.0
]{01100};
\draw (axis cs:0.348393416394801,1.00265019530384) node[
  scale=0.47,
  anchor=north,
  text=black,
  rotate=0.0
]{01101};
\draw (axis cs:0.575538390660881,1.00276196991833) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01110};
\draw (axis cs:0.739007069215527,1.00276196991833) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01111};
\draw (axis cs:0.195262628685324,1.38423658250171) node[
  scale=0.47,
  anchor=south east,
  text=black,
  rotate=0.0
]{10000};
\draw (axis cs:0.237349893376621,1.05548543078351) node[
  scale=0.47,
  anchor=south west,
  text=black,
  rotate=0.0
]{10001};
\draw (axis cs:0.208936660544149,1.37493441448003) node[
  scale=0.47,
  anchor=south,
  text=black,
  rotate=0.0
]{10010};
\draw (axis cs:0.424329865778011,1.04539162248318) node[
  scale=0.47,
  anchor=south,
  text=black,
  rotate=0.0
]{10011};
\draw (axis cs:0.208285539537516,1.38423658250171) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{10100};
\draw (axis cs:0.252446749972702,1.05548543078351) node[
  scale=0.47,
  anchor=north east,
  text=black,
  rotate=0.0
]{10101};
\draw (axis cs:0.252206737814375,1.37493441448003) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{10110};
\draw (axis cs:0.461063945993357,1.04539162248318) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{10111};
\draw (axis cs:0.253081167868469,1.00135186922867) node[
  scale=0.7,
  anchor=north east,
  text=red,
  rotate=0.0
]{11000};
\draw (axis cs:0.287778719595898,1.00101513473606) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11001};
\draw (axis cs:0.96549402940928,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11010};
\draw (axis cs:0.813885005318522,1) node[
  scale=0.47,
  anchor=north,
  text=black,
  rotate=0.0
]{11011};
\draw (axis cs:0.268657183291691,1.00084430186063) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11100};
\draw (axis cs:0.319811774513396,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11101};
\draw (axis cs:0.816256803527162,1) node[
  scale=0.47,
  anchor=south,
  text=black,
  rotate=0.0
]{11110};
\draw (axis cs:1,1) node[
  scale=0.47,
  anchor=north,
  text=black,
  rotate=0.0
]{11111};

\nextgroupplot[
height=10cm,
tick align=outside,
tick pos=left,
title={\gls{B}},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Averaged time gap},
xmajorgrids,
xmin=0.0878180606767331, xmax=1.04343723520587,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Averaged optimality gap},
ymajorgrids,
ymin=0.980976543693189, ymax=1.39949258244303,
ytick style={color=black}
]
\addplot [only marks, mark=asterisk, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.184499029406748 1.38046912613622
0.131255295882603 1.38046912613622
0.155804655148882 1.11182994599554
0.159485116665484 1.11182994599554
0.149192302445846 1.10959961347324
0.154541706443091 1.10959961347324
0.15889428677619 1.11182994599554
0.147151182082521 1.11182994599554
0.160215441345752 1.29624330481559
0.160965260764096 1.29280687869875
0.413259096420302 1.0054843431646
0.526524949487224 1.0054843431646
0.261230238332888 1
0.288744667597679 1
0.66692405937827 1
0.667107791857811 1
0.184321974177203 1.01359586263596
0.233077176174808 1.01359586263596
0.198687461945081 1.01359586263596
0.203402088471539 1.01359586263596
0.184095349428583 1.01359586263596
0.189444509361685 1.01359586263596
0.208921592365201 1.01359586263596
0.192296327495736 1.01359586263596
%0.197850613251648 1
0.194717099380076 1
0.754442015960904 1
0.811045847804232 1
0.261612884049274 1
0.252502074935968 1
0.970944779686717 1
1 1
};
\addplot [only marks, mark=triangle*, mark size=3pt, draw=red, fill=red, colormap/viridis]
table{%
	x                      y
	0.197850613251648 1
};
\draw (axis cs:0.184499029406748,1.38046912613622) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00000};
\draw (axis cs:0.131255295882603,1.38046912613622) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00001};
\draw (axis cs:0.155804655148882,1.11182994599554) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00010};
\draw (axis cs:0.159485116665484,1.11182994599554) node[
  scale=0.47,
  anchor=south west,
  text=black,
  rotate=0.0
]{00011};
\draw (axis cs:0.149192302445846,1.10959961347324) node[
  scale=0.47,
  anchor=north east,
  text=black,
  rotate=0.0
]{00100};
\draw (axis cs:0.154541706443091,1.10959961347324) node[
  scale=0.47,
  anchor=south east,
  text=black,
  rotate=0.0
]{00101};
\draw (axis cs:0.15889428677619,1.11182994599554) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{00110};
\draw (axis cs:0.147151182082521,1.11182994599554) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00111};
\draw (axis cs:0.160215441345752,1.29624330481559) node[
  scale=0.47,
  anchor=south west,
  text=black,
  rotate=0.0
]{01000};
\draw (axis cs:0.160965260764096,1.29280687869875) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{01001};
\draw (axis cs:0.413259096420302,1.0054843431646) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01010};
\draw (axis cs:0.526524949487224,1.0054843431646) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01011};
\draw (axis cs:0.261230238332888,1) node[
  scale=0.47,
  anchor=north,
  text=black,
  rotate=0.0
]{01100};
\draw (axis cs:0.288744667597679,1) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{01101};
\draw (axis cs:0.66692405937827,1) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{01110};
\draw (axis cs:0.667107791857811,1) node[
  scale=0.47,
  anchor=south west,
  text=black,
  rotate=0.0
]{01111};
%\draw (axis cs:0.184321974177203,1.01359586263596) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10000};
\draw (axis cs:0.233077176174808,1.01359586263596) node[
  scale=0.47,
  anchor=north,
  text=black,
  rotate=0.0
]{10001};
%\draw (axis cs:0.198687461945081,1.01359586263596) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10010};
%\draw (axis cs:0.203402088471539,1.01359586263596) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10011};
\draw (axis cs:0.184095349428583,1.01359586263596) node[
  scale=0.47,
  anchor=south west,
  text=black,
  rotate=0.0
]{10100,10000,10101,10111,10010,10110,10011};
%\draw (axis cs:0.189444509361685,1.01359586263596) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10101};
%\draw (axis cs:0.208921592365201,1.01359586263596) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10110};
%\draw (axis cs:0.192296327495736,1.01359586263596) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10111};
\draw (axis cs:0.197850613251648,1) node[
  scale=0.7,
  anchor=north east,
  text=red,
  rotate=0.0
]{11000};
\draw (axis cs:0.194717099380076,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11001};
\draw (axis cs:0.754442015960904,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11010};
\draw (axis cs:0.811045847804232,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11011};
\draw (axis cs:0.261612884049274,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11100};
\draw (axis cs:0.252502074935968,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11101};
\draw (axis cs:0.970944779686717,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11110};
\draw (axis cs:1,1) node[
  scale=0.47,
  anchor=north,
  text=black,
  rotate=0.0
]{11111};

\nextgroupplot[
height=10cm,
tick align=outside,
tick pos=left,
title={\gls{C}},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Averaged time gap},
xmajorgrids,
xmin=0.119427664033281, xmax=1.04193201599842,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Averaged optimality gap},
ymajorgrids,
ymin=0.974714142033082, ymax=1.53100301730527,
ytick style={color=black}
]
\addplot [only marks, mark=asterisk, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.214461966437321 1.50571715933835
0.167550027847637 1.44044480666971
0.202580537602443 1.50571715933835
0.391875148171897 1.42580026498456
0.16623109433651 1.45709603731463
0.248320993710198 1.3769348311655
0.161359680031696 1.49078649435253
0.397296685882061 1.40556212980688
0.187942096928277 1.07396328852569
0.193726158524016 1.07284099679032
0.376671085107106 1.01254069174611
0.518948247577238 1.0119727088462
0.261936818136184 1.01682726010169
0.303949975027889 1.01608732374877
0.645300129143828 1.00782492454083
0.857053874870468 1.00718273083243
0.201654257196429 1.16697995543746
0.20530200157974 1.10168094339635
0.192241755614276 1.16697995543746
0.440519776884003 1.09467765135398
0.184939866840759 1.16697995543746
0.256465943054797 1.09617283941337
0.204278498331246 1.16473444645543
0.406162057517251 1.09081040228866
%0.23742079324029 1.00016121057299
0.263719828426834 1.00013929516646
0.507642558297809 1
0.681560482525749 1
0.290593770154966 1.00004513126761
0.380812852068138 1
0.852993218345915 1
1 1
};
\addplot [only marks, mark=triangle*, mark size=3pt, draw=red, fill=red, colormap/viridis]
table{%
	x                      y
	0.23742079324029 1.00016121057299
};
\draw (axis cs:0.214461966437321,1.50571715933835) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{00000};
\draw (axis cs:0.167550027847637,1.44044480666971) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00001};
\draw (axis cs:0.202580537602443,1.50571715933835) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00010};
\draw (axis cs:0.391875148171897,1.42580026498456) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00011};
\draw (axis cs:0.16623109433651,1.45709603731463) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00100};
\draw (axis cs:0.248320993710198,1.3769348311655) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00101};
\draw (axis cs:0.161359680031696,1.49078649435253) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00110};
\draw (axis cs:0.397296685882061,1.40556212980688) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00111};
\draw (axis cs:0.187942096928277,1.07396328852569) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01000};
\draw (axis cs:0.193726158524016,1.07284099679032) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01001};
\draw (axis cs:0.376671085107106,1.01254069174611) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01010};
\draw (axis cs:0.518948247577238,1.0119727088462) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01011};
\draw (axis cs:0.261936818136184,1.01682726010169) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01100};
\draw (axis cs:0.303949975027889,1.01608732374877) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01101};
\draw (axis cs:0.645300129143828,1.00782492454083) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01110};
\draw (axis cs:0.857053874870468,1.00718273083243) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01111};
\draw (axis cs:0.201654257196429,1.16697995543746) node[
  scale=0.47,
  anchor=south east,
  text=black,
  rotate=0.0
]{10000};
\draw (axis cs:0.20530200157974,1.10168094339635) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{10001};
\draw (axis cs:0.192241755614276,1.16697995543746) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{10010};
\draw (axis cs:0.440519776884003,1.09467765135398) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{10011};
\draw (axis cs:0.184939866840759,1.16697995543746) node[
  scale=0.47,
  anchor=north east,
  text=black,
  rotate=0.0
]{10100};
\draw (axis cs:0.256465943054797,1.09617283941337) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{10101};
\draw (axis cs:0.204278498331246,1.16473444645543) node[
  scale=0.47,
  anchor=south west,
  text=black,
  rotate=0.0
]{10110};
\draw (axis cs:0.406162057517251,1.09081040228866) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{10111};
\draw (axis cs:0.23742079324029,1.00016121057299) node[
  scale=0.7,
  anchor=north east,
  text=red,
  rotate=0.0
]{11000};
\draw (axis cs:0.263719828426834,1.00013929516646) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11001};
\draw (axis cs:0.507642558297809,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11010};
\draw (axis cs:0.681560482525749,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11011};
\draw (axis cs:0.290593770154966,1.00004513126761) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11100};
\draw (axis cs:0.380812852068138,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11101};
\draw (axis cs:0.852993218345915,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11110};
\draw (axis cs:1,1) node[
  scale=0.47,
  anchor=north,
  text=black,
  rotate=0.0
]{11111};

\nextgroupplot[
height=10cm,
tick align=outside,
tick pos=left,
title={\gls{D}},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Averaged time gap},
xmajorgrids,
xmin=0.0848830362757305, xmax=1.04357699827258,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Averaged optimality gap},
ymajorgrids,
ymin=0.995, ymax=1.011,
ytick style={color=black}
]
\addplot [only marks, mark=asterisk, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.181358560928932 1.00463683369218
0.128460034548315 1.00463683369218
0.156971500678783 1.0004249037646
0.139128274489758 1.0004249037646
0.156367729501757 1.0004249037646
0.13912350731612 1.0004249037646
0.142697036979561 1.0004249037646
0.1518069713206 1.0004249037646
0.200001343396309 1.00385216855875
0.193248436645538 1.00385216855875
0.53520191108658 1
0.51049770082917 1
0.27029771322159 1
0.250763306933148 1
0.842863499576664 1
0.810967593944442 1
0.153512081392054 1.0004249037646
0.152376791492886 1.0004249037646
0.180189225195977 1.0004249037646
0.207127407808527 1.0004249037646
0.15859395407839 1.0004249037646
0.188282683290593 1.0004249037646
0.166784828779051 1.0004249037646
0.175534706374695 1.0004249037646
%0.243538974775584 1
0.220539857642925 1
0.549774173646134 1
0.588249180541488 1
0.285660626375663 1
0.289646817471645 1
0.927660221798989 1
1 1
};
\addplot [only marks, mark=triangle*, mark size=3pt, draw=red, fill=red, colormap/viridis]
table{%
	x                      y
	0.243538974775584 1
};
\draw (axis cs:0.181358560928932,1.00463683369218) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00000};
\draw (axis cs:0.128460034548315,1.00463683369218) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{00001};
%\draw (axis cs:0.156971500678783,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{00010};
%\draw (axis cs:0.139128274489758,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{00011};
%\draw (axis cs:0.156367729501757,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{00100};
\draw (axis cs:0.13912350731612,1.0004249037646) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{00101, 00011,00110,00111,00100,00010,10000,10001,10100,10110};
%\draw (axis cs:0.142697036979561,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{00110};
%\draw (axis cs:0.1518069713206,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{00111};
\draw (axis cs:0.200001343396309,1.00385216855875) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{01000};
\draw (axis cs:0.193248436645538,1.00385216855875) node[
  scale=0.47,
  anchor=north east,
  text=black,
  rotate=0.0
]{01001};
\draw (axis cs:0.53520191108658,1) node[
  scale=0.47,
  anchor=north east,
  text=black,
  rotate=0.0
]{01010};
\draw (axis cs:0.51049770082917,1) node[
  scale=0.47,
  anchor=south east,
  text=black,
  rotate=0.0
]{01011};
\draw (axis cs:0.27029771322159,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01100};
\draw (axis cs:0.250763306933148,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01101};
\draw (axis cs:0.842863499576664,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{01110};
\draw (axis cs:0.810967593944442,1) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{01111};
%\draw (axis cs:0.153512081392054,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10000};
%\draw (axis cs:0.152376791492886,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10001};
%\draw (axis cs:0.180189225195977,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10010};
%\draw (axis cs:0.207127407808527,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{c};
%\draw (axis cs:0.15859395407839,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10100};
\draw (axis cs:0.188282683290593,1.0004249037646) node[
  scale=0.47,
  anchor=south west,
  text=black,
  rotate=0.0
]{10111,10101,10010,10111};
%\draw (axis cs:0.166784828779051,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10110};
%\draw (axis cs:0.175534706374695,1.0004249037646) node[
%  scale=0.47,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{10111};
\draw (axis cs:0.243538974775584,1) node[
  scale=0.7,
  anchor=north east,
  text=red,
  rotate=0.0
]{11000};
\draw (axis cs:0.220539857642925,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11001};
\draw (axis cs:0.549774173646134,1) node[
  scale=0.47,
  anchor=north east,
  text=black,
  rotate=0.0
]{11010};
\draw (axis cs:0.588249180541488,1) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{11011};
\draw (axis cs:0.285660626375663,1) node[
  scale=0.47,
  anchor=north east,
  text=black,
  rotate=0.0
]{11100};
\draw (axis cs:0.289646817471645,1) node[
  scale=0.47,
  anchor=north west,
  text=black,
  rotate=0.0
]{11101};
\draw (axis cs:0.927660221798989,1) node[
  scale=0.47,
  anchor=base west,
  text=black,
  rotate=0.0
]{11110};
\draw (axis cs:1,1) node[
  scale=0.47,
  anchor=north,
  text=black,
  rotate=0.0
]{11111};
\end{groupplot}

\end{tikzpicture}


==> chapters/asset_results/quality/Exponential_explosion.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\normalsize]

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={\gls{high_avail} \gls{A} \gls{Tmax}=20},
width=18cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximal Radius \gls{surface} [m]},
xmin=-0.65, xmax=13.65,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
y grid style={white!69.0196078431373!black},
ylabel={Runtime [s]},
ymin=-750.2155, ymax=15754.5255,
ytick style={color=black},
title style={font=\large},
label style={font=\large}
]
\addplot [semithick, green!50!black, mark=diamond*, mark size=1.25, mark options={solid}]
table {%
0 0.25
1 43.82
2 1536.25
3 1264.32
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
};
\addlegendentry{\gls{exact} runtime}
\addplot [semithick, red, mark=diamond*, mark size=1.25, mark options={solid}]
table {%
0 0.01
1 0.02
2 0.02
3 0.02
4 2459.81
5 15004.31
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
};
\addlegendentry{\gls{label} runtime}
\addplot [semithick, blue, mark=diamond*, mark size=1.25, mark options={solid}]
table {%
0 0
1 0.02
2 0.03
3 0.04
4 0.01
5 0.04
6 0.05
7 0.13
8 0.34
9 0.51
10 0.81
11 1.1
12 1.38
13 1.74
};
\addlegendentry{\gls{rollout} runtime}
\end{axis}

\end{tikzpicture}


==> chapters/asset_results/quality/start1_allmean_T10.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[font=\footnotesize]

\begin{groupplot}[group style={group size=2 by 4, vertical sep=2.5cm, horizontal sep=2cm}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend pos=north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={\gls{low_avail}  \gls{A} },
width=14cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximal Radius \gls{surface} [m]},
xmin=-0.87, xmax=13.87,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
y grid style={white!69.0196078431373!black},
ylabel={Optimality gap},
ymin=0.8, ymax=1.8,
ytick style={color=black},
title style={font=\large},
label style={font=\large}
]
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,1.25952281289242);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue,fill opacity=0.3};
\addlegendentry{RO $g_\alpha$}

\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,1.53786523553965);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:1.8,0) rectangle (axis cs:2,1.6333122229259);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:2.8,0) rectangle (axis cs:3,1.6333122229259);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:3.8,0) rectangle (axis cs:4,1.11517165005537);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:4.8,0) rectangle (axis cs:5,1.11517165005537);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:5.8,0) rectangle (axis cs:6,1.08444444444444);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:6.8,0) rectangle (axis cs:7,1.24306688417618);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:7.8,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:8.8,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:9.8,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:10.8,0) rectangle (axis cs:11,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:11.8,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:12.8,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.3};
\addlegendentry{LH $g_\alpha$}

\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:1,0) rectangle (axis cs:1.2,1.00417412045319);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:2,0) rectangle (axis cs:2.2,1.00379987333756);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:3,0) rectangle (axis cs:3.2,1.00379987333756);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:4,0) rectangle (axis cs:4.2,1.01328903654485);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:5,0) rectangle (axis cs:5.2,1.01328903654485);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:6,0) rectangle (axis cs:6.2,1.01333333333333);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:7,0) rectangle (axis cs:7.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:8,0) rectangle (axis cs:8.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:9,0) rectangle (axis cs:9.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:10,0) rectangle (axis cs:10.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:11,0) rectangle (axis cs:11.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:12,0) rectangle (axis cs:12.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:13,0) rectangle (axis cs:13.2,0);

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=both,
title={\gls{avg_avail}  \gls{A} },
width=14cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximal Radius \gls{surface} [m]},
xmin=-0.87, xmax=13.87,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
y grid style={white!69.0196078431373!black},
ylabel={Optimality gap},
ymin=0.8, ymax=1.8,
ytick style={color=black},
title style={font=\large},
label style={font=\large}
]

\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,1.04444444444444);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:1.8,0) rectangle (axis cs:2,1.00813008130081);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:2.8,0) rectangle (axis cs:3,1.00813008130081);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:3.8,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:4.8,0) rectangle (axis cs:5,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:5.8,0) rectangle (axis cs:6,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:6.8,0) rectangle (axis cs:7,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:7.8,0) rectangle (axis cs:8,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:8.8,0) rectangle (axis cs:9,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:9.8,0) rectangle (axis cs:10,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:10.8,0) rectangle (axis cs:11,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:11.8,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:12.8,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:1,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:2,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:3,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:4,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:5,0) rectangle (axis cs:5.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:6,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:7,0) rectangle (axis cs:7.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:8,0) rectangle (axis cs:8.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:9,0) rectangle (axis cs:9.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:10,0) rectangle (axis cs:10.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:11,0) rectangle (axis cs:11.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:12,0) rectangle (axis cs:12.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:13,0) rectangle (axis cs:13.2,0);

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=both,
title={\gls{low_avail}  \gls{B} },
width=14cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximal Radius \gls{surface} [m]},
xmin=-0.87, xmax=13.87,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
y grid style={white!69.0196078431373!black},
ylabel={Optimality gap},
ymin=0.8, ymax=1.8,
ytick style={color=black},
title style={font=\large},
label style={font=\large}
]
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:1.8,0) rectangle (axis cs:2,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:2.8,0) rectangle (axis cs:3,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:3.8,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:4.8,0) rectangle (axis cs:5,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:5.8,0) rectangle (axis cs:6,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:6.8,0) rectangle (axis cs:7,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:7.8,0) rectangle (axis cs:8,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:8.8,0) rectangle (axis cs:9,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:9.8,0) rectangle (axis cs:10,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:10.8,0) rectangle (axis cs:11,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:11.8,0) rectangle (axis cs:12,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:12.8,0) rectangle (axis cs:13,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:1,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:2,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:3,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:4,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:5,0) rectangle (axis cs:5.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:6,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:7,0) rectangle (axis cs:7.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:8,0) rectangle (axis cs:8.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:9,0) rectangle (axis cs:9.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:10,0) rectangle (axis cs:10.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:11,0) rectangle (axis cs:11.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:12,0) rectangle (axis cs:12.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:13,0) rectangle (axis cs:13.2,1);

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=both,
title={\gls{avg_avail}  \gls{B} },
width=14cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximal Radius \gls{surface} [m]},
xmin=-0.87, xmax=13.87,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
y grid style={white!69.0196078431373!black},
ylabel={Optimality gap},
ymin=0.8, ymax=1.8,
ytick style={color=black},
title style={font=\large},
label style={font=\large}
]
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:1.8,0) rectangle (axis cs:2,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:2.8,0) rectangle (axis cs:3,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:3.8,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:4.8,0) rectangle (axis cs:5,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:5.8,0) rectangle (axis cs:6,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:6.8,0) rectangle (axis cs:7,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:7.8,0) rectangle (axis cs:8,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:8.8,0) rectangle (axis cs:9,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:9.8,0) rectangle (axis cs:10,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:10.8,0) rectangle (axis cs:11,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:11.8,0) rectangle (axis cs:12,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:12.8,0) rectangle (axis cs:13,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:1,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:2,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:3,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:4,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:5,0) rectangle (axis cs:5.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:6,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:7,0) rectangle (axis cs:7.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:8,0) rectangle (axis cs:8.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:9,0) rectangle (axis cs:9.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:10,0) rectangle (axis cs:10.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:11,0) rectangle (axis cs:11.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:12,0) rectangle (axis cs:12.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:13,0) rectangle (axis cs:13.2,1);

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=both,
title={\gls{low_avail}  \gls{C} },
width=14cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximal Radius \gls{surface} [m]},
xmin=-0.87, xmax=13.87,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
y grid style={white!69.0196078431373!black},
ylabel={Optimality gap},
ymin=0.8, ymax=1.8,
ytick style={color=black},
title style={font=\large},
label style={font=\large}
]
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,1.00973574408901);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,1.03085626124968);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:1.8,0) rectangle (axis cs:2,1.01630506245891);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:2.8,0) rectangle (axis cs:3,1.01630506245891);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:3.8,0) rectangle (axis cs:4,1.0830199192088);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:4.8,0) rectangle (axis cs:5,1.7285137205739);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:5.8,0) rectangle (axis cs:6,1.47266497840012);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:6.8,0) rectangle (axis cs:7,1.79203539823009);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:7.8,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:8.8,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:9.8,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:10.8,0) rectangle (axis cs:11,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:11.8,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:12.8,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,1.00011590171535);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:1,0) rectangle (axis cs:1.2,1.00527127796349);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:2,0) rectangle (axis cs:2.2,1.00026298487837);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:3,0) rectangle (axis cs:3.2,1.00026298487837);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:4,0) rectangle (axis cs:4.2,1.00167154199749);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:5,0) rectangle (axis cs:5.2,1.00167154199749);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:6,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:7,0) rectangle (axis cs:7.2,1.0031605562579);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:8,0) rectangle (axis cs:8.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:9,0) rectangle (axis cs:9.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:10,0) rectangle (axis cs:10.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:11,0) rectangle (axis cs:11.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:12,0) rectangle (axis cs:12.2,0);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:13,0) rectangle (axis cs:13.2,0);

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=both,
title={\gls{avg_avail}  \gls{C} },
width=14cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximal Radius \gls{surface} [m]},
xmin=-0.87, xmax=13.87,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
y grid style={white!69.0196078431373!black},
ylabel={Optimality gap},
ymin=0.8, ymax=1.8,
ytick style={color=black},
title style={font=\large},
label style={font=\large}
]
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,1.00220611408761);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:1.8,0) rectangle (axis cs:2,1.00220611408761);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:2.8,0) rectangle (axis cs:3,1.00220611408761);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:3.8,0) rectangle (axis cs:4,1.0047273873306);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:4.8,0) rectangle (axis cs:5,1.00252127324299);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:5.8,0) rectangle (axis cs:6,1.02309395760835);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:6.8,0) rectangle (axis cs:7,1.00665610142631);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:7.8,0) rectangle (axis cs:8,1.00952380952381);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:8.8,0) rectangle (axis cs:9,1.01015873015873);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:9.8,0) rectangle (axis cs:10,1.00825396825397);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:10.8,0) rectangle (axis cs:11,1.00825396825397);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:11.8,0) rectangle (axis cs:12,1.00825396825397);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:12.8,0) rectangle (axis cs:13,1.00508097808828);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:1,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:2,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:3,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:4,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:5,0) rectangle (axis cs:5.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:6,0) rectangle (axis cs:6.2,1.00253084466941);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:7,0) rectangle (axis cs:7.2,1.00031695721078);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:8,0) rectangle (axis cs:8.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:9,0) rectangle (axis cs:9.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:10,0) rectangle (axis cs:10.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:11,0) rectangle (axis cs:11.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:12,0) rectangle (axis cs:12.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:13,0) rectangle (axis cs:13.2,1);

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=both,
title={\gls{low_avail}  \gls{D} },
width=14cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximal Radius \gls{surface} [m]},
xmin=-0.87, xmax=13.87,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
y grid style={white!69.0196078431373!black},
ylabel={Optimality gap},
ymin=0.8, ymax=1.8,
ytick style={color=black},
title style={font=\large},
label style={font=\large}
]
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:1.8,0) rectangle (axis cs:2,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:2.8,0) rectangle (axis cs:3,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:3.8,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:4.8,0) rectangle (axis cs:5,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:5.8,0) rectangle (axis cs:6,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:6.8,0) rectangle (axis cs:7,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:7.8,0) rectangle (axis cs:8,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:8.8,0) rectangle (axis cs:9,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:9.8,0) rectangle (axis cs:10,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:10.8,0) rectangle (axis cs:11,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:11.8,0) rectangle (axis cs:12,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:12.8,0) rectangle (axis cs:13,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:1,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:2,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:3,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:4,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:5,0) rectangle (axis cs:5.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:6,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:7,0) rectangle (axis cs:7.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:8,0) rectangle (axis cs:8.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:9,0) rectangle (axis cs:9.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:10,0) rectangle (axis cs:10.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:11,0) rectangle (axis cs:11.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:12,0) rectangle (axis cs:12.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:13,0) rectangle (axis cs:13.2,1);

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=both,
title={\gls{avg_avail}  \gls{D} },
width=14cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximal Radius \gls{surface} [m]},
xmin=-0.87, xmax=13.87,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
y grid style={white!69.0196078431373!black},
ylabel={Optimality gap},
ymin=0.8, ymax=1.8,
ytick style={color=black},
title style={font=\large},
label style={font=\large}
]
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:1.8,0) rectangle (axis cs:2,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:2.8,0) rectangle (axis cs:3,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:3.8,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:4.8,0) rectangle (axis cs:5,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:5.8,0) rectangle (axis cs:6,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:6.8,0) rectangle (axis cs:7,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:7.8,0) rectangle (axis cs:8,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:8.8,0) rectangle (axis cs:9,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:9.8,0) rectangle (axis cs:10,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:10.8,0) rectangle (axis cs:11,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:11.8,0) rectangle (axis cs:12,1);
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:12.8,0) rectangle (axis cs:13,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:1,0) rectangle (axis cs:1.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:2,0) rectangle (axis cs:2.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:3,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:4,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:5,0) rectangle (axis cs:5.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:6,0) rectangle (axis cs:6.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:7,0) rectangle (axis cs:7.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:8,0) rectangle (axis cs:8.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:9,0) rectangle (axis cs:9.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:10,0) rectangle (axis cs:10.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:11,0) rectangle (axis cs:11.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:12,0) rectangle (axis cs:12.2,1);
\draw[draw=none,fill=red,fill opacity=0.3] (axis cs:13,0) rectangle (axis cs:13.2,1);
\end{groupplot}

\end{tikzpicture}


==> chapters/asset_results/simulation/NO_WAITING_pervariant.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\small
\begin{groupplot}[group style={group size=3 by 1,  horizontal sep=1.6cm}]
\nextgroupplot[
height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={\gls{low_avail}},
width=5.5cm,
x grid style={white!69.0196078431373!black},
xlabel={$\widehat{\rho}$},
xmin=0.4, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\widehat{\alpha}$ [min]},
ymin=0, ymax=85,
scale only axis,
scale=0.7
]
\addplot [only marks, mark=x, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.841666666666667 1.95666666666667
0.728333333333333 1.645
0.821666666666667 2.69833333333333
0.848333333333333 3.50833333333333
};
\addlegendentry{\gls{A}}
\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.876666666666667 58.9083333333333
0.711666666666667 50.6166666666667
0.723333333333333 50.0783333333333
0.846666666666667 78.775
};
\addlegendentry{\gls{C}}
\draw (axis cs:0.860855148607749,0.4) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:0.7,1.29344558989847) node[
  scale=0.4,
  anchor= south east,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:0.84,1.5) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:0.860855148607749,2.95605940634538) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large N};
\draw (axis cs:0.871790023634409,59.1644313003078) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:0.70689961111828,50.8702178030303) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:0.725470289268817,50.331884469697) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:0.848332396421505,79.0285511363636) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large N};

\nextgroupplot[
height=5.5cm,
tick align=outside,
tick pos=both,
title={\gls{avg_avail}},
width=5.5cm,
x grid style={white!69.0196078431373!black},
xlabel={$\widehat{\rho}$},
xmin=0.4, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\widehat{\alpha}$ [min]},
ymin=0, ymax=85,
scale only axis,
scale=0.7
]
\addplot [only marks, mark=x, draw=red, fill=red, colormap/viridis]
table{%
x                      y
1 0.846666666666667
1 0.846666666666667
1 1.66
1 2.72
};
\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
1 31.1483333333333
0.998333333333333 31.1783333333333
1 31.6866666666667
1 63.2666666666667
};
\draw (axis cs:0.985,0.01) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:0.985,2.5) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:0.985,5.5) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:0.985,7.6) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large N};
\draw (axis cs:0.999,27.7973566660292) node[
  scale=0.4,
  anchor=north east,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:0.995327899156997,30.8907971073366) node[
  scale=0.4,
  anchor=north east,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:0.997103835083528,31.9442424242424) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:0.997742476577929,63.5242424242424) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large N};

\nextgroupplot[
height=5.5cm,
tick align=outside,
tick pos=both,
title={\gls{high_avail}},
width=5.5cm,
x grid style={white!69.0196078431373!black},
xlabel={$\widehat{\rho}$},
xmin=0.4, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\widehat{\alpha}$ [min]},
ymin=0, ymax=85,
ytick style={color=black}
]
\addplot [only marks, mark=x, draw=red, fill=red, colormap/viridis]
table{%
x                      y
1 0.57
1 0.57
1 1.07833333333333
1 1.81333333333333
};
\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
1 31.3816666666667
1 31.23
1 32.415
1 76.7883333333333
};
\draw (axis cs:0.985,6.24722495956576e-13) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:0.985,3.11936891232821) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:1.00475798641742,3.11936891232821) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:1.00475798641742,6) node[
  scale=0.4,
  anchor=south,
  text=black,
  rotate=0.0
]{\large N};
\draw (axis cs:0.985,31.23) node[
  scale=0.4,
  anchor=north east,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:1.0499917915069,30.23) node[
  scale=0.4,
  anchor=north east,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:1.01123728413306,32.9047024740904) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:0.997743059205767,77.0459090909072) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large N};
\end{groupplot}

\end{tikzpicture}


==> chapters/asset_results/simulation/WAITING_pervariant.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{groupplot}[group style={group size=3 by 1,  horizontal sep=1.6cm}]
\nextgroupplot[
height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={\gls{low_avail}},
width=5.5cm,
x grid style={white!69.0196078431373!black},
xlabel={$\widehat{\alpha}^{\text{max}}$ [min]},
xmin=0, xmax=240,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\widehat{\alpha}$ [min]},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [only marks, mark=asterisk, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
4.85 2.76
14.6583333333333 5.41666666666667
9 7.76833333333333
91.8633333333333 17.2283333333333
};
\addlegendentry{\gls{B}}
\addplot [only marks, mark=*, draw=green!50!black, fill=green!50!black, colormap/viridis]
table{%
x                      y
34.0733333333333 33.7966666666667
34.0733333333333 33.7966666666667
79.28 65.74
208.341666666667 95.205
};
\addlegendentry{\gls{D}}
\draw (axis cs:7.2873016076138,2.76) node[
  scale=0.4,
  anchor= west,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:13,4.92583333393157) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:0.0599525419354814,8.56219696909874) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:92.695849837507,17.5313636360814) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large N};
\draw (axis cs:25.0304301075269,34.2550169101732) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:35.0275268817204,33.4936363636364) node[
  scale=0.4,
  anchor=north west,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:79.9113470967742,66.0240909090909) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:207.849539698925,95.4890909090909) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large N};

\nextgroupplot[
height=5.5cm,
tick align=outside,
tick pos=both,
title={\gls{avg_avail}},
width=5.5cm,
x grid style={white!69.0196078431373!black},
xlabel={$\widehat{\alpha}^{\text{max}}$ [min]},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\widehat{\alpha}$ [min]},
ymin=0, ymax=85,
ytick style={color=black}
]
\addplot [only marks, mark=asterisk, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
4.88333333333333 0.846666666666667
4.47666666666667 0.85
9.76333333333333 1.545
9.43333333333333 2.75
};
\addplot [only marks, mark=*, draw=green!50!black, fill=green!50!black, colormap/viridis]
table{%
x                      y
35.4483333333333 31.0333333333333
35.49 31.035
45.675 31.7066666666667
96.4483333333333 62.945
};
\draw (axis cs:11,0.01) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:11,1.5) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:14,6.5) node[
  scale=0.4,
  anchor= west,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:14,7.5) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large N};
\draw (axis cs:40,27.682261228355) node[
  scale=0.4,
  anchor=north,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:40,30.7757575757576) node[
  scale=0.4,
  anchor=north,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:46.1205520956031,31.9642424242424) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:96.1010336074272,63.2025757575757) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large N};

\nextgroupplot[
height=5.5cm,
tick align=outside,
tick pos=both,
title={\gls{high_avail}},
width=5.5cm,
x grid style={white!69.0196078431373!black},
xlabel={$\widehat{\alpha}^{\text{max}}$ [min]},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\widehat{\alpha}$ [min]},
ymin=0, ymax=85,
ytick style={color=black}
]
\addplot [only marks, mark=asterisk, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1.72833333333333 0.571666666666667
1.63333333333333 0.57
1.77 0.621666666666667
2.71166666666667 1.81166666666667
};
\addplot [only marks, mark=*, draw=green!50!black, fill=green!50!black, colormap/viridis]
table{%
x                      y
35.7466666666667 31.0816666666667
35.8183333333333 31.0766666666667
48.84 31.2633333333333
77.7116666666667 76.7966666666667
};
\draw (axis cs:5,0.00311028882861353) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:5,2.5) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:0.820408602150542,2) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:0.79310817204301,4) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large N};
\draw (axis cs:35.7466666666667 ,31.0766666666667) node[
  scale=0.4,
  anchor=south east,
  text=black,
  rotate=0.0
]{\large LH};
\draw (axis cs:35.8183333333333,31.0816666666667) node[
  scale=0.4,
  anchor=north east,
  text=black,
  rotate=0.0
]{\large RO};
\draw (axis cs:50.0355661290323,31.2633333333333) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large G};
\draw (axis cs:78.0589784946236,77.0542424242424) node[
  scale=0.4,
  anchor=south west,
  text=black,
  rotate=0.0
]{\large N};
\end{groupplot}

\end{tikzpicture}

